Constraining Gaussian Processes to Systems of Linear Ordinary Differential Equations

Data in many applications follows systems of Ordinary Differential Equations (ODEs). This paper presents a novel algorithmic and symbolic construction for covariance functions of Gaussian Processes (GPs) with realizations strictly following a system of linear homogeneous ODEs with constant coefficients, which we call LODE-GPs. Introducing this strong inductive bias into a GP improves modelling of such data. Using smith normal form algorithms, a symbolic technique, we overcome two current restrictions in the state of the art: (1) the need for certain uniqueness conditions in the set of solutions, typically assumed in classical ODE solvers and their probabilistic counterparts, and (2) the restriction to controllable systems, typically assumed when encoding differential equations in covariance functions. We show the effectiveness of LODE-GPs in a number of experiments, for example learning physically interpretable parameters by maximizing the likelihood.

==> BipendulumSimplified_Our_NoNoise_Adam_300_0.001_1.0-6.0-25_1.0-11.0-1000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.585]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Data, Posterior mean, Original data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.4999, xmax=8.5021,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.2, ymax=0.25,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,0.123117035801038)
--(axis cs:1.03012048192771,0.136252755684331)
--(axis cs:1.06124096385542,0.148489379243478)
--(axis cs:1.09236144578313,0.159292618896365)
--(axis cs:1.15060240963855,0.175573301886693)
--(axis cs:1.18172289156626,0.182142155630067)
--(axis cs:1.21284337349398,0.187221917243227)
--(axis cs:1.2710843373494,0.192756596639305)
--(axis cs:1.30220481927711,0.193626518746391)
--(axis cs:1.33332530120482,0.193079989788607)
--(axis cs:1.39156626506024,0.188392429066375)
--(axis cs:1.42268674698795,0.184022329667136)
--(axis cs:1.45380722891566,0.178429185565114)
--(axis cs:1.51204819277108,0.164913876600116)
--(axis cs:1.5431686746988,0.156204582577124)
--(axis cs:1.57428915662651,0.146566090326309)
--(axis cs:1.63253012048193,0.126341753791571)
--(axis cs:1.66365060240964,0.114541466965824)
--(axis cs:1.69477108433735,0.102175518789813)
--(axis cs:1.75301204819277,0.0778635124801844)
--(axis cs:1.78413253012048,0.0644376270133257)
--(axis cs:1.81525301204819,0.0508416410661489)
--(axis cs:1.87349397590361,0.0252943711015582)
--(axis cs:1.90461445783133,0.011774385034591)
--(axis cs:1.93573493975904,-0.00152853279046714)
--(axis cs:1.99397590361446,-0.0255188307133317)
--(axis cs:2.02509638554217,-0.0376905906819552)
--(axis cs:2.05621686746988,-0.0493051664312184)
--(axis cs:2.1144578313253,-0.0692851947028935)
--(axis cs:2.14557831325301,-0.0788979414724559)
--(axis cs:2.17669879518072,-0.0876931900498271)
--(axis cs:2.23493975903614,-0.101784718303457)
--(axis cs:2.26606024096386,-0.107973427825123)
--(axis cs:2.29718072289157,-0.113187506409809)
--(axis cs:2.35542168674699,-0.120255949056223)
--(axis cs:2.3865421686747,-0.122575550886318)
--(axis cs:2.41766265060241,-0.123878218081295)
--(axis cs:2.47590361445783,-0.123616746940166)
--(axis cs:2.50702409638554,-0.122069062745646)
--(axis cs:2.53814457831325,-0.119575925251916)
--(axis cs:2.59638554216867,-0.112497957736701)
--(axis cs:2.62750602409639,-0.107509663176239)
--(axis cs:2.6586265060241,-0.101747850036696)
--(axis cs:2.71686746987952,-0.0890911382962763)
--(axis cs:2.74798795180723,-0.0814464370128512)
--(axis cs:2.77910843373494,-0.0732768327803165)
--(axis cs:2.83734939759036,-0.0568321834658086)
--(axis cs:2.86846987951807,-0.0475689655509591)
--(axis cs:2.89959036144578,-0.0380748550747335)
--(axis cs:2.9578313253012,-0.0199607218024135)
--(axis cs:2.98895180722892,-0.0102428003088385)
--(axis cs:3.02007228915663,-0.000598314997255802)
--(axis cs:3.07831325301205,0.0169919912363589)
--(axis cs:3.10943373493976,0.0260115246414393)
--(axis cs:3.14055421686747,0.0346777957524359)
--(axis cs:3.19879518072289,0.0497270842674375)
--(axis cs:3.2299156626506,0.05703581093207)
--(axis cs:3.26103614457831,0.0637665962926298)
--(axis cs:3.31927710843373,0.0746547748926282)
--(axis cs:3.35039759036145,0.0794897153168172)
--(axis cs:3.38151807228916,0.0836003601211309)
--(axis cs:3.43975903614458,0.0892714205323905)
--(axis cs:3.47087951807229,0.0911950824442506)
--(axis cs:3.502,0.0923396839420497)
--(axis cs:3.56024096385542,0.0923975817053765)
--(axis cs:3.59136144578313,0.0913336872249097)
--(axis cs:3.62248192771084,0.0895297933961451)
--(axis cs:3.68072289156627,0.0842546919952333)
--(axis cs:3.71184337349398,0.0804809149480611)
--(axis cs:3.74296385542169,0.0760913688349724)
--(axis cs:3.80120481927711,0.0663772154725343)
--(axis cs:3.83232530120482,0.0604773146691918)
--(axis cs:3.86344578313253,0.0541528131938726)
--(axis cs:3.92168674698795,0.0413761934391409)
--(axis cs:3.95280722891566,0.0341584465126693)
--(axis cs:3.98392771084337,0.026748900686875)
--(axis cs:4.0421686746988,0.0125867893579602)
--(axis cs:4.07328915662651,0.00497940291047096)
--(axis cs:4.10440963855422,-0.00257453400313854)
--(axis cs:4.16265060240964,-0.0163550980728865)
--(axis cs:4.19377108433735,-0.0234185767699778)
--(axis cs:4.22489156626506,-0.0302004488990456)
--(axis cs:4.28313253012048,-0.0419552243188769)
--(axis cs:4.31425301204819,-0.0476467640478909)
--(axis cs:4.3453734939759,-0.0528720282823592)
--(axis cs:4.40361445783133,-0.0612698610280454)
--(axis cs:4.43473493975904,-0.0649611531630904)
--(axis cs:4.46585542168675,-0.0680652703963965)
--(axis cs:4.52409638554217,-0.0722342029553652)
--(axis cs:4.55521686746988,-0.0735636824616045)
--(axis cs:4.58633734939759,-0.0742607967336476)
--(axis cs:4.64457831325301,-0.0738742458275333)
--(axis cs:4.67569879518072,-0.0727799383099005)
--(axis cs:4.70681927710843,-0.0710862736091763)
--(axis cs:4.76506024096386,-0.0663810681658611)
--(axis cs:4.79618072289157,-0.0630965034584329)
--(axis cs:4.82730120481928,-0.059316848368831)
--(axis cs:4.8855421686747,-0.0510433050445095)
--(axis cs:4.91666265060241,-0.0460582282035425)
--(axis cs:4.94778313253012,-0.0407383459028602)
--(axis cs:5.00602409638554,-0.030050598398298)
--(axis cs:5.03714457831325,-0.0240423443834111)
--(axis cs:5.06826506024096,-0.0178941611307487)
--(axis cs:5.12650602409639,-0.00619581722326577)
--(axis cs:5.1576265060241,5.94731313362718e-05)
--(axis cs:5.18874698795181,0.00625008150331676)
--(axis cs:5.24698795180723,0.0174849671670422)
--(axis cs:5.27810843373494,0.0232096937196338)
--(axis cs:5.30922891566265,0.0286766496042294)
--(axis cs:5.36746987951807,0.0380878831481779)
--(axis cs:5.39859036144578,0.0425977403118816)
--(axis cs:5.42971084337349,0.046702756039355)
--(axis cs:5.48795180722892,0.0531939393032317)
--(axis cs:5.51907228915663,0.0559805837645282)
--(axis cs:5.55019277108434,0.0582612939425408)
--(axis cs:5.60843373493976,0.0611410209501777)
--(axis cs:5.63955421686747,0.0619189397408989)
--(axis cs:5.67067469879518,0.0621628981448567)
--(axis cs:5.7289156626506,0.061214675391787)
--(axis cs:5.76003614457831,0.0599569464428899)
--(axis cs:5.79115662650602,0.0582117945356678)
--(axis cs:5.84939759036145,0.0536630161965152)
--(axis cs:5.88051807228916,0.0506129062069451)
--(axis cs:5.91163855421687,0.0471496222874362)
--(axis cs:5.96987951807229,0.0397114502870213)
--(axis cs:6.001,0.0352807929787403)
--(axis cs:6.03212048192771,0.0306002207000326)
--(axis cs:6.09036144578313,0.0212828769676274)
--(axis cs:6.12148192771084,0.0160884375611166)
--(axis cs:6.15260240963855,0.0108032496624422)
--(axis cs:6.21084337349398,0.000822668511973872)
--(axis cs:6.24196385542169,-0.00445629507516933)
--(axis cs:6.2730843373494,-0.0096797644006255)
--(axis cs:6.33132530120482,-0.0190659107290755)
--(axis cs:6.36244578313253,-0.0238060844905604)
--(axis cs:6.39356626506024,-0.0283162655745286)
--(axis cs:6.45180722891566,-0.036002171686002)
--(axis cs:6.48292771084337,-0.0396489223881083)
--(axis cs:6.51404819277108,-0.0429411485728097)
--(axis cs:6.57228915662651,-0.0480795194455885)
--(axis cs:6.60340963855422,-0.050246836481695)
--(axis cs:6.63453012048193,-0.0519991742778527)
--(axis cs:6.69277108433735,-0.0541431912876577)
--(axis cs:6.72389156626506,-0.0546843705099181)
--(axis cs:6.75501204819277,-0.0548129399576057)
--(axis cs:6.81325301204819,-0.0539904895850466)
--(axis cs:6.8443734939759,-0.0530179079913407)
--(axis cs:6.87549397590361,-0.051705353292886)
--(axis cs:6.93373493975904,-0.0484411680030564)
--(axis cs:6.96485542168675,-0.0463315896157895)
--(axis cs:6.99597590361446,-0.0440197697436739)
--(axis cs:7.05421686746988,-0.0393089075418374)
--(axis cs:7.08533734939759,-0.0366787420634188)
--(axis cs:7.1164578313253,-0.0340390845808627)
--(axis cs:7.17469879518072,-0.0292724544871833)
--(axis cs:7.20581927710843,-0.0269294257994706)
--(axis cs:7.23693975903614,-0.0248088036958054)
--(axis cs:7.29518072289157,-0.0216603365799357)
--(axis cs:7.32630120481928,-0.0205371074590658)
--(axis cs:7.35742168674699,-0.0198881852908521)
--(axis cs:7.41566265060241,-0.0201759819106394)
--(axis cs:7.44678313253012,-0.0212529559132128)
--(axis cs:7.47790361445783,-0.0230554058132962)
--(axis cs:7.53614457831325,-0.0285925776015215)
--(axis cs:7.56726506024096,-0.0328181561726962)
--(axis cs:7.59838554216867,-0.0379996945027529)
--(axis cs:7.6566265060241,-0.0504503932055683)
--(axis cs:7.68774698795181,-0.0586670342203726)
--(axis cs:7.71886746987952,-0.0680321876153516)
--(axis cs:7.77710843373494,-0.0887872913940769)
--(axis cs:7.80822891566265,-0.101670680632365)
--(axis cs:7.83934939759036,-0.115844376740565)
--(axis cs:7.89759036144578,-0.145928765372288)
--(axis cs:7.92871084337349,-0.163945712256727)
--(axis cs:7.9598313253012,-0.183336620330538)
--(axis cs:7.98995180722892,0.313135226333852)
--(axis cs:7.95883132530121,0.295304756737604)
--(axis cs:7.92771084337349,0.278172512917713)
--(axis cs:7.86946987951807,0.247855845567581)
--(axis cs:7.83834939759036,0.232521637262146)
--(axis cs:7.80722891566265,0.217744866060906)
--(axis cs:7.74898795180723,0.191474873270606)
--(axis cs:7.71786746987952,0.178121085062449)
--(axis cs:7.68674698795181,0.165207389342502)
--(axis cs:7.62850602409639,0.142138053544297)
--(axis cs:7.59738554216868,0.130358849715784)
--(axis cs:7.56626506024096,0.118938133937551)
--(axis cs:7.50802409638554,0.0984802226193041)
--(axis cs:7.47690361445783,0.0880189711523301)
--(axis cs:7.44578313253012,0.0778764921332293)
--(axis cs:7.3875421686747,0.0597419026128494)
--(axis cs:7.35642168674699,0.0505050389397236)
--(axis cs:7.32530120481928,0.0415882092387291)
--(axis cs:7.26706024096385,0.0257835879254481)
--(axis cs:7.23593975903615,0.0178270165979768)
--(axis cs:7.20481927710843,0.0102249821732696)
--(axis cs:7.14657831325301,-0.00300443840430661)
--(axis cs:7.1154578313253,-0.00951419164477901)
--(axis cs:7.08433734939759,-0.0156152341435513)
--(axis cs:7.02609638554217,-0.0258825107218179)
--(axis cs:6.99497590361446,-0.0307263975996111)
--(axis cs:6.96385542168675,-0.0351046832529167)
--(axis cs:6.90561445783132,-0.0420037170186164)
--(axis cs:6.87449397590361,-0.0449780756117559)
--(axis cs:6.8433734939759,-0.0474451253437269)
--(axis cs:6.78513253012048,-0.0506789845488711)
--(axis cs:6.75401204819277,-0.0516627077809601)
--(axis cs:6.72289156626506,-0.0521283235216951)
--(axis cs:6.66465060240964,-0.051623233408351)
--(axis cs:6.63353012048193,-0.0506327246672839)
--(axis cs:6.60240963855422,-0.0491556567209133)
--(axis cs:6.54416867469879,-0.0451409328016015)
--(axis cs:6.51304819277108,-0.0423659996928729)
--(axis cs:6.48192771084337,-0.0391813328284301)
--(axis cs:6.42368674698795,-0.0322251763260144)
--(axis cs:6.39256626506024,-0.0280308076709572)
--(axis cs:6.36144578313253,-0.0235520004542475)
--(axis cs:6.30320481927711,-0.0145341471871834)
--(axis cs:6.2720843373494,-0.00944305125446642)
--(axis cs:6.24096385542169,-0.00423289574289079)
--(axis cs:6.18272289156627,0.00570816409322599)
--(axis cs:6.15160240963855,0.0110352149779163)
--(axis cs:6.12048192771084,0.0163228111815811)
--(axis cs:6.06224096385542,0.0259261777423374)
--(axis cs:6.03112048192771,0.0308178471171601)
--(axis cs:6,0.0354915806916434)
--(axis cs:5.94175903614458,0.043516767497525)
--(axis cs:5.91063855421687,0.0473267096789385)
--(axis cs:5.87951807228916,0.0507746796192087)
--(axis cs:5.82127710843373,0.056115152611317)
--(axis cs:5.79015662650602,0.0583263782370631)
--(axis cs:5.75903614457831,0.0600632907053434)
--(axis cs:5.70079518072289,0.0619552449883418)
--(axis cs:5.66967469879518,0.0622184906124043)
--(axis cs:5.63855421686747,0.0619599404276761)
--(axis cs:5.58031325301205,0.060035753577247)
--(axis cs:5.54919277108434,0.058252395046115)
--(axis cs:5.51807228915663,0.0559481635802863)
--(axis cs:5.4598313253012,0.0503059130117025)
--(axis cs:5.42871084337349,0.0466213764941775)
--(axis cs:5.39759036144578,0.0425013762074336)
--(axis cs:5.33934939759036,0.0337387411316066)
--(axis cs:5.30822891566265,0.0285497341179103)
--(axis cs:5.27710843373494,0.0230728904239171)
--(axis cs:5.21886746987952,0.0121750201814228)
--(axis cs:5.18774698795181,0.00609269047759473)
--(axis cs:5.1566265060241,-0.000100797310955822)
--(axis cs:5.09838554216867,-0.0118201616346091)
--(axis cs:5.06726506024096,-0.0180533571760356)
--(axis cs:5.03614457831325,-0.0241978657790646)
--(axis cs:4.97790361445783,-0.0352757604918629)
--(axis cs:4.94678313253012,-0.0408740118504688)
--(axis cs:4.91566265060241,-0.0461838735859096)
--(axis cs:4.85742168674699,-0.0551818159069121)
--(axis cs:4.82630120481928,-0.0594056308395416)
--(axis cs:4.79518072289157,-0.0631699319123477)
--(axis cs:4.73693975903614,-0.0688556209565327)
--(axis cs:4.70581927710843,-0.0711098182141036)
--(axis cs:4.67469879518072,-0.0727845190917328)
--(axis cs:4.6164578313253,-0.0742943488653004)
--(axis cs:4.58533734939759,-0.0742082294668257)
--(axis cs:4.55421686746988,-0.0734907883810997)
--(axis cs:4.49597590361446,-0.0704523410308361)
--(axis cs:4.46485542168675,-0.0679348650514334)
--(axis cs:4.43373493975904,-0.0648115553553402)
--(axis cs:4.37549397590361,-0.0574095371770859)
--(axis cs:4.3443734939759,-0.0526717767710984)
--(axis cs:4.31325301204819,-0.047430911719352)
--(axis cs:4.25501204819277,-0.0364064317322522)
--(axis cs:4.22389156626506,-0.0299474510024488)
--(axis cs:4.19277108433735,-0.0231556921857595)
--(axis cs:4.13453012048193,-0.0097366784825176)
--(axis cs:4.10340963855422,-0.00229326650828123)
--(axis cs:4.07228915662651,0.00526335401132703)
--(axis cs:4.01404819277108,0.0194944844920933)
--(axis cs:3.98292771084337,0.0270293283616006)
--(axis cs:3.95180722891566,0.0344336946368963)
--(axis cs:3.89356626506024,0.0477211245675385)
--(axis cs:3.86244578313253,0.0544020653110743)
--(axis cs:3.83132530120482,0.0607137995180488)
--(axis cs:3.7730843373494,0.0713377786674351)
--(axis cs:3.74196385542169,0.0762815601997823)
--(axis cs:3.71084337349398,0.0806519741532207)
--(axis cs:3.65260240963855,0.0871422112327814)
--(axis cs:3.62148192771084,0.0896390314088017)
--(axis cs:3.59036144578313,0.0914194929287583)
--(axis cs:3.53212048192771,0.0927467353981733)
--(axis cs:3.501,0.0923550239172578)
--(axis cs:3.46987951807229,0.0911853777584434)
--(axis cs:3.41163855421687,0.0869072373830527)
--(axis cs:3.38051807228916,0.0835197878409922)
--(axis cs:3.34939759036145,0.0793854769659042)
--(axis cs:3.29115662650602,0.0697273184419423)
--(axis cs:3.26003614457831,0.0635997879658639)
--(axis cs:3.2289156626506,0.0568496862766147)
--(axis cs:3.17067469879518,0.0427084703338146)
--(axis cs:3.13955421686747,0.0344454830852151)
--(axis cs:3.10843373493976,0.0257668388881534)
--(axis cs:3.05019277108434,0.00863474801786244)
--(axis cs:3.01907228915663,-0.000866301975697279)
--(axis cs:2.98795180722892,-0.0105143358591199)
--(axis cs:2.92971084337349,-0.0287004119376838)
--(axis cs:2.89859036144578,-0.0383427153933048)
--(axis cs:2.86746987951807,-0.0478306349027157)
--(axis cs:2.80922891566265,-0.0648985937363654)
--(axis cs:2.77810843373494,-0.0735067733689398)
--(axis cs:2.74698795180723,-0.0816606338261813)
--(axis cs:2.68874698795181,-0.0954491793303937)
--(axis cs:2.6576265060241,-0.101904445247278)
--(axis cs:2.62650602409639,-0.107642279857323)
--(axis cs:2.56826506024096,-0.11625600248903)
--(axis cs:2.53714457831325,-0.119630396052748)
--(axis cs:2.50602409638554,-0.122093669291139)
--(axis cs:2.44778313253012,-0.12413796960704)
--(axis cs:2.41666265060241,-0.123812113808021)
--(axis cs:2.3855421686747,-0.122476845666319)
--(axis cs:2.32730120481928,-0.117244994420111)
--(axis cs:2.29618072289157,-0.112995363225713)
--(axis cs:2.26506024096386,-0.107749580557942)
--(axis cs:2.20681927710843,-0.0953390511344373)
--(axis cs:2.17569879518072,-0.0873838236215711)
--(axis cs:2.14457831325301,-0.0785614726259559)
--(axis cs:2.08633734939759,-0.0599042576863617)
--(axis cs:2.05521686746988,-0.0489014081317186)
--(axis cs:2.02409638554217,-0.0372677162881196)
--(axis cs:1.96585542168675,-0.0140688607129455)
--(axis cs:1.93473493975904,-0.0010654119900614)
--(axis cs:1.90361445783133,0.0122459589843452)
--(axis cs:1.8453734939759,0.0376570553858578)
--(axis cs:1.81425301204819,0.0513201224026084)
--(axis cs:1.78313253012048,0.064912239170149)
--(axis cs:1.72489156626506,0.0898031195034087)
--(axis cs:1.69377108433735,0.102620650396198)
--(axis cs:1.66265060240964,0.114969976094067)
--(axis cs:1.60440963855422,0.136475912142992)
--(axis cs:1.57328915662651,0.146929361938015)
--(axis cs:1.5421686746988,0.156539350130111)
--(axis cs:1.48392771084337,0.171954450976551)
--(axis cs:1.45280722891566,0.178667260414436)
--(axis cs:1.42168674698795,0.184222115051448)
--(axis cs:1.36344578313253,0.191278791601285)
--(axis cs:1.33232530120482,0.193159200797305)
--(axis cs:1.30120481927711,0.193660778074041)
--(axis cs:1.24296385542169,0.190766455686167)
--(axis cs:1.21184337349398,0.187121799296215)
--(axis cs:1.18072289156627,0.181994243372679)
--(axis cs:1.12248192771084,0.168398570815548)
--(axis cs:1.09136144578313,0.159008058567047)
--(axis cs:1.06024096385542,0.14815830354251)
--(axis cs:1.002,0.124031775944382)
--(axis cs:1.001,0.123575107275024)
--(axis cs:1,0.123117035801038)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 0.123097273039291
1.20833333333333 0.186598447228329
1.41666666666667 0.184986012540644
1.625 0.12912173801818
1.83333333333333 0.0429256983262005
2.04166666666667 -0.0439288554647019
2.25 -0.104879764752772
2.45833333333333 -0.124042185378087
2.66666666666667 -0.100120925097641
2.875 -0.0455736779799751
3.08333333333333 0.0184876664051416
3.29166666666667 0.0698019609908764
3.5 0.0923092960302841
3.70833333333333 0.0809580020628227
3.91666666666667 0.0425383010491125
4.125 -0.00749274925638352
4.33333333333333 -0.0508878653501967
4.54166666666667 -0.0730418780387967
4.75 -0.0677623044456883
4.95833333333333 -0.0388469438784503
5.16666666666667 0.00188677087405228
5.375 0.0392359988919136
5.58333333333333 0.0601518431660457
5.79166666666667 0.0582033561937509
6 0.0354629917307974
};

\addplot [semithick, blue, dashed]
table {%
1 0.123097035801038
1.03112048192771 0.136687913676724
1.06224096385542 0.148878974840045
1.12048192771084 0.167819353751838
1.15160240963855 0.175827538594604
1.18272289156627 0.182348527479917
1.24096385542169 0.190556569257751
1.2720843373494 0.192826912971213
1.30320481927711 0.193650796078146
1.36144578313253 0.191420234274119
1.39256626506024 0.188291658880189
1.42368674698795 0.183881279081106
1.48192771084337 0.172399282455444
1.51304819277108 0.164669340010732
1.5441686746988 0.155928853433579
1.60240963855422 0.137151300441474
1.63353012048193 0.125992383109406
1.66465060240964 0.114172370638698
1.72289156626506 0.0906189561355859
1.75401204819277 0.0774557911790907
1.78513253012048 0.064022840000689
1.8433734939759 0.0385152930393815
1.87449397590361 0.024877538671717
1.90561445783133 0.0113630329724401
1.96385542168675 -0.0132642053067684
1.99497590361446 -0.0258977958001196
2.02609638554217 -0.0380528892856091
2.08433734939759 -0.0592375088017434
2.1154578313253 -0.0695862194988877
2.14657831325301 -0.0791735658422112
2.20481927710843 -0.0948747631628066
2.23593975903614 -0.10197845287621
2.26706024096385 -0.108136267634109
2.32530120481928 -0.11702216300182
2.35642168674699 -0.120326320407912
2.3875421686747 -0.122613199055195
2.44578313253012 -0.12416712497361
2.47690361445783 -0.123562030727044
2.50802409638554 -0.121983479009941
2.56626506024096 -0.116519480710849
2.59738554216867 -0.112330250907689
2.62850602409639 -0.107316249748692
2.68674698795181 -0.0959044159390032
2.71786746987952 -0.0888343746773899
2.74898795180723 -0.0811717007309198
2.80722891566265 -0.0654840199276805
2.83834939759036 -0.0565189183689654
2.86946987951807 -0.047247058711946
2.92771084337349 -0.0293431910686195
2.9588313253012 -0.019628101028502
2.98995180722892 -0.00991134019568563
3.04819277108434 0.00801001535728574
3.07931325301205 0.0173066267743707
3.11043373493976 0.0263158497400582
3.16867469879518 0.0421711301896721
3.19979518072289 0.0499904165044427
3.2309156626506 0.0572813400067389
3.28915662650602 0.0693330604117364
3.32027710843373 0.0748411151580513
3.35139759036145 0.0796532067470253
3.40963855421687 0.0866923611611128
3.44075903614458 0.0893653137609363
3.47187951807229 0.0912639894522727
3.53012048192771 0.092724840156734
3.56124096385542 0.0923951074946672
3.59236144578313 0.0913071101531386
3.65060240963855 0.0873036605771631
3.68172289156626 0.0841634185053408
3.71284337349398 0.080369217088446
3.7710843373494 0.0716518282424659
3.80220481927711 0.0662147987168282
3.83332530120482 0.0603003923315555
3.89156626506024 0.0481404378078878
3.92268674698795 0.0411678913515061
3.95380722891566 0.0339429986197501
4.01204819277108 0.0199614104349166
4.0431686746988 0.0123621481470764
4.07428915662651 0.00475550396367908
4.13253012048193 -0.00928289745934308
4.16365060240964 -0.0165658886544406
4.19477108433735 -0.0236211728770286
4.25301204819277 -0.0360223250463605
4.28413253012048 -0.0421249412465841
4.31525301204819 -0.0478021339513361
4.37349397590361 -0.0571408625692129
4.40461445783133 -0.061377371661365
4.43573493975904 -0.0650501435156912
4.49397590361446 -0.0703290700912476
4.52509638554217 -0.0722667300142348
4.55621686746988 -0.0735759225208312
4.6144578313253 -0.0743277012370527
4.64557831325301 -0.0738285756669939
4.67669879518072 -0.0727147362194955
4.73493975903614 -0.0690374518744648
4.76606024096386 -0.0662635716143996
4.79718072289157 -0.062962559517473
4.85542168674699 -0.0554863204015419
4.8865421686747 -0.0508687980473042
4.91766265060241 -0.0458722377661616
4.97590361445783 -0.0356632530456409
5.00702409638554 -0.0298402463085949
5.03814457831325 -0.0238266779342666
5.09638554216868 -0.0122423816937953
5.12750602409639 -0.00597434095107019
5.1586265060241 0.000279679894447327
5.21686746987952 0.0117655453504995
5.24798795180723 0.0176924163242802
5.27910843373494 0.023409973597154
5.33734939759036 0.0333902896381915
5.36846987951807 0.0382603945909068
5.39959036144578 0.0427585944999009
5.45783132530121 0.0500615640776232
5.48895180722892 0.0533144908258691
5.52007228915663 0.0560842824634165
5.57831325301205 0.0599079778185114
5.60943373493976 0.0612014343496412
5.64055421686747 0.0619637151248753
5.69879518072289 0.0619612679583952
5.7299156626506 0.0612054744269699
5.76103614457831 0.0599373856093735
5.81927710843373 0.0562440615613014
5.85039759036145 0.0536042577004991
5.88151807228916 0.0505334310582839
5.93975903614458 0.0437340855132788
5.97087951807229 0.0396018773317337
6.002 0.0351703178021125
6.06024096385542 0.0262129891198128
6.09136144578313 0.0211509777000174
6.12248192771084 0.0159539026790299
6.18072289156627 0.00602180737769231
6.21184337349398 0.000689076143316925
6.24296385542169 -0.00460300338454545
6.30120481927711 -0.0142441064817831
6.33232530120482 -0.0191758878645487
6.36344578313253 -0.0239017775747925
6.42168674698795 -0.0320613052463159
6.45280722891566 -0.0359905352815986
6.48392771084337 -0.0395789763424546
6.54216867469879 -0.0452846973203123
6.57328915662651 -0.0477510577766225
6.60440963855422 -0.0497875125729479
6.66265060240964 -0.0523968570050783
6.69377108433735 -0.0531326135969721
6.72489156626506 -0.0534043763764203
6.78313253012048 -0.0526710667763837
6.81425301204819 -0.051626732602017
6.8453734939759 -0.0501414385507815
6.90361445783132 -0.0462306609842926
6.93473493975904 -0.0435727019503247
6.96585542168675 -0.0405488797696307
7.02409638554217 -0.0340009606734384
7.05521686746988 -0.0300828507170081
7.08633734939759 -0.0259147459291853
7.14457831325301 -0.0175638862128835
7.17569879518072 -0.0128752530436032
7.20681927710843 -0.00807742727920413
7.26506024096386 0.00106233841506764
7.29618072289157 0.00596110121114179
7.32730120481928 0.0108215005311649
7.3855421686747 0.0196871114021633
7.41666265060241 0.0242357583483681
7.44778313253012 0.0286097761709243
7.50602409638554 0.036219152592821
7.53714457831325 0.0399246095621493
7.56826506024096 0.0433460614440264
7.62650602409639 0.0489105335436761
7.6576265060241 0.0514015516237123
7.68874698795181 0.0535373494349187
7.74698795180723 0.056542830017861
7.77810843373494 0.0576058367587393
7.80922891566265 0.0582862512092106
7.86746987951807 0.0585343208513223
7.89859036144578 0.058126847303356
7.92971084337349 0.0573529599641915
7.98795180722892 0.0549588637659326
7.98895180722892 0.0549073911388405
7.98995180722892 0.0548555770365056
};

\addplot [semithick, red, opacity=0.6]
table {%
1 0.123097273039291
1.20833333333333 0.186598447228329
1.41666666666667 0.184986012540644
1.625 0.12912173801818
1.83333333333333 0.0429256983262005
2.04166666666667 -0.0439288554647019
2.25 -0.104879764752772
2.45833333333333 -0.124042185378087
2.66666666666667 -0.100120925097641
2.875 -0.0455736779799751
3.08333333333333 0.0184876664051416
3.29166666666667 0.0698019609908764
3.5 0.0923092960302841
3.70833333333333 0.0809580020628227
3.91666666666667 0.0425383010491125
4.125 -0.00749274925638352
4.33333333333333 -0.0508878653501967
4.54166666666667 -0.0730418780387967
4.75 -0.0677623044456883
4.95833333333333 -0.0388469438784503
5.16666666666667 0.00188677087405228
5.375 0.0392359988919136
5.58333333333333 0.0601518431660457
5.79166666666667 0.0582033561937509
6 0.0354629917307974
};
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Data, Posterior mean, Original data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.4999, xmax=8.5021,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.2, ymax=0.2,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,0.0789309864272177)
--(axis cs:1.03012048192771,0.0743507183282822)
--(axis cs:1.06124096385542,0.069261300297007)
--(axis cs:1.09236144578313,0.0638311239085346)
--(axis cs:1.15060240963855,0.0529732563658804)
--(axis cs:1.18172289156626,0.0469140460840613)
--(axis cs:1.21284337349398,0.0407521304800361)
--(axis cs:1.2710843373494,0.0291388767431676)
--(axis cs:1.30220481927711,0.0229879991742969)
--(axis cs:1.33332530120482,0.0169389002616704)
--(axis cs:1.39156626506024,0.00604741360388696)
--(axis cs:1.42268674698795,0.000532617944777012)
--(axis cs:1.45380722891566,-0.00472263371244073)
--(axis cs:1.51204819277108,-0.0137518498454988)
--(axis cs:1.5431686746988,-0.0180964505639672)
--(axis cs:1.57428915662651,-0.0220781605099142)
--(axis cs:1.63253012048193,-0.0284969642166793)
--(axis cs:1.66365060240964,-0.031352484446466)
--(axis cs:1.69477108433735,-0.0337981654670835)
--(axis cs:1.75301204819277,-0.0372652172450721)
--(axis cs:1.78413253012048,-0.0385277013634145)
--(axis cs:1.81525301204819,-0.039386337005049)
--(axis cs:1.87349397590361,-0.0399423356507719)
--(axis cs:1.90461445783133,-0.0397023952905834)
--(axis cs:1.93573493975904,-0.0391094375741482)
--(axis cs:1.99397590361446,-0.0371188165959716)
--(axis cs:2.02509638554217,-0.0356249076654017)
--(axis cs:2.05621686746988,-0.033862105884105)
--(axis cs:2.1144578313253,-0.029929826349467)
--(axis cs:2.14557831325301,-0.0275401965123415)
--(axis cs:2.17669879518072,-0.0249855325897038)
--(axis cs:2.23493975903614,-0.0198593815662712)
--(axis cs:2.26606024096386,-0.0169884682041407)
--(axis cs:2.29718072289157,-0.0140620938841999)
--(axis cs:2.35542168674699,-0.00853161638274789)
--(axis cs:2.3865421686747,-0.00559679263874888)
--(axis cs:2.41766265060241,-0.00270877809867263)
--(axis cs:2.47590361445783,0.00248860815867782)
--(axis cs:2.50702409638554,0.00511451988808811)
--(axis cs:2.53814457831325,0.00760940989807248)
--(axis cs:2.59638554216867,0.0118661002847552)
--(axis cs:2.62750602409639,0.0138921734537184)
--(axis cs:2.6586265060241,0.0157286798707396)
--(axis cs:2.71686746987952,0.0186218001540005)
--(axis cs:2.74798795180723,0.0198632603637129)
--(axis cs:2.77910843373494,0.0208862022622675)
--(axis cs:2.83734939759036,0.0222060705195367)
--(axis cs:2.86846987951807,0.0225940972226858)
--(axis cs:2.89959036144578,0.0227644431065023)
--(axis cs:2.9578313253012,0.0225160419135541)
--(axis cs:2.98895180722892,0.0220934379971772)
--(axis cs:3.02007228915663,0.0214805525387824)
--(axis cs:3.07831325301205,0.0198603786188364)
--(axis cs:3.10943373493976,0.018764906482324)
--(axis cs:3.14055421686747,0.0175271408292651)
--(axis cs:3.19879518072289,0.0148802948310226)
--(axis cs:3.2299156626506,0.0133186601228267)
--(axis cs:3.26103614457831,0.0116755316625535)
--(axis cs:3.31927710843373,0.00843966278575361)
--(axis cs:3.35039759036145,0.00665593954131007)
--(axis cs:3.38151807228916,0.00485578334286809)
--(axis cs:3.43975903614458,0.00149942996308208)
--(axis cs:3.47087951807229,-0.000257963395193219)
--(axis cs:3.502,-0.00197077084936202)
--(axis cs:3.56024096385542,-0.00500784729279578)
--(axis cs:3.59136144578313,-0.00651673119187355)
--(axis cs:3.62248192771084,-0.0079311170489341)
--(axis cs:3.68072289156627,-0.0102889417544752)
--(axis cs:3.71184337349398,-0.0113781544719636)
--(axis cs:3.74296385542169,-0.0123391815800965)
--(axis cs:3.80120481927711,-0.0137745967008919)
--(axis cs:3.83232530120482,-0.0143405330241472)
--(axis cs:3.86344578313253,-0.0147635779217631)
--(axis cs:3.92168674698795,-0.0151701523796469)
--(axis cs:3.95280722891566,-0.0151837943927199)
--(axis cs:3.98392771084337,-0.0150590714406967)
--(axis cs:4.0421686746988,-0.0144688587975502)
--(axis cs:4.07328915662651,-0.0139732398898154)
--(axis cs:4.10440963855422,-0.0133608913388848)
--(axis cs:4.16265060240964,-0.0119292643726617)
--(axis cs:4.19377108433735,-0.0110283553008735)
--(axis cs:4.22489156626506,-0.0100454244171083)
--(axis cs:4.28313253012048,-0.00802207443535328)
--(axis cs:4.31425301204819,-0.00686310449287295)
--(axis cs:4.3453734939759,-0.00566456917345524)
--(axis cs:4.40361445783133,-0.00335515740931034)
--(axis cs:4.43473493975904,-0.00210697794005275)
--(axis cs:4.46585542168675,-0.000863557761982083)
--(axis cs:4.52409638554217,0.001412636519894)
--(axis cs:4.55521686746988,0.00258227615945041)
--(axis cs:4.58633734939759,0.00370664211317897)
--(axis cs:4.64457831325301,0.00565770400084555)
--(axis cs:4.67569879518072,0.00660308803293854)
--(axis cs:4.70681927710843,0.00747131466727704)
--(axis cs:4.76506024096386,0.00886738466892392)
--(axis cs:4.79618072289157,0.00948158899649978)
--(axis cs:4.82730120481928,0.00999879828982055)
--(axis cs:4.8855421686747,0.010696698365286)
--(axis cs:4.91666265060241,0.0109223995018005)
--(axis cs:4.94778313253012,0.0110449953130633)
--(axis cs:5.00602409638554,0.0110001196099735)
--(axis cs:5.03714457831325,0.0108337906780839)
--(axis cs:5.06826506024096,0.01056847522187)
--(axis cs:5.12650602409639,0.0098381271013245)
--(axis cs:5.1576265060241,0.00932336269812264)
--(axis cs:5.18874698795181,0.00872532200107156)
--(axis cs:5.24698795180723,0.0074473396093194)
--(axis cs:5.27810843373494,0.00667271630599008)
--(axis cs:5.30922891566265,0.00585559025010208)
--(axis cs:5.36746987951807,0.00422115088694042)
--(axis cs:5.39859036144578,0.00330598800055597)
--(axis cs:5.42971084337349,0.00238039824761869)
--(axis cs:5.48795180722892,0.000634316882582394)
--(axis cs:5.51907228915663,-0.000299170676333113)
--(axis cs:5.55019277108434,-0.00120467979236596)
--(axis cs:5.60843373493976,-0.00284604820836138)
--(axis cs:5.63955421686747,-0.00366525548915342)
--(axis cs:5.67067469879518,-0.00444148976276928)
--(axis cs:5.7289156626506,-0.00575058614722928)
--(axis cs:5.76003614457831,-0.0063664281695705)
--(axis cs:5.79115662650602,-0.00691073109359485)
--(axis cs:5.84939759036145,-0.00775013671318793)
--(axis cs:5.88051807228916,-0.00808151842654277)
--(axis cs:5.91163855421687,-0.00834716269643255)
--(axis cs:5.96987951807229,-0.00862399352425456)
--(axis cs:6.001,-0.00865615369014048)
--(axis cs:6.03212048192771,-0.00861351521645071)
--(axis cs:6.09036144578313,-0.00832402119415346)
--(axis cs:6.12148192771084,-0.00806442822317437)
--(axis cs:6.15260240963855,-0.00774109588549788)
--(axis cs:6.21084337349398,-0.00695374222760048)
--(axis cs:6.24196385542169,-0.00645414437995267)
--(axis cs:6.2730843373494,-0.0058986087530046)
--(axis cs:6.33132530120482,-0.00474444571425892)
--(axis cs:6.36244578313253,-0.00408149769284558)
--(axis cs:6.39356626506024,-0.00339018734617544)
--(axis cs:6.45180722891566,-0.0020582294876512)
--(axis cs:6.48292771084337,-0.00134052314667298)
--(axis cs:6.51404819277108,-0.000626781714605779)
--(axis cs:6.57228915662651,0.000665784083499043)
--(axis cs:6.60340963855422,0.00131816613394766)
--(axis cs:6.63453012048193,0.00193434403010319)
--(axis cs:6.69277108433735,0.0029596762428588)
--(axis cs:6.72389156626506,0.00342357826893498)
--(axis cs:6.75501204819277,0.00381755503545835)
--(axis cs:6.81325301204819,0.00433833542631625)
--(axis cs:6.8443734939759,0.00448503898810876)
--(axis cs:6.87549397590361,0.0045286618726417)
--(axis cs:6.93373493975904,0.00430320795762877)
--(axis cs:6.96485542168675,0.00400203788587378)
--(axis cs:6.99597590361446,0.00356295832869924)
--(axis cs:7.05421686746988,0.00233824050268032)
--(axis cs:7.08533734939759,0.00145003789968114)
--(axis cs:7.1164578313253,0.000385734073722582)
--(axis cs:7.17469879518072,-0.00211716357930241)
--(axis cs:7.20581927710843,-0.00374905016775452)
--(axis cs:7.23693975903614,-0.00560190198507874)
--(axis cs:7.29518072289157,-0.00970897248115273)
--(axis cs:7.32630120481928,-0.0122714789757244)
--(axis cs:7.35742168674699,-0.0151098209441308)
--(axis cs:7.41566265060241,-0.0212198191021822)
--(axis cs:7.44678313253012,-0.024943799778773)
--(axis cs:7.47790361445783,-0.0290119782674905)
--(axis cs:7.53614457831325,-0.0376212876398148)
--(axis cs:7.56726506024096,-0.0427942169432732)
--(axis cs:7.59838554216867,-0.0483960519812419)
--(axis cs:7.6566265060241,-0.0601189096798388)
--(axis cs:7.68774698795181,-0.0670941678691037)
--(axis cs:7.71886746987952,-0.0746009189295065)
--(axis cs:7.77710843373494,-0.0901805768261694)
--(axis cs:7.80822891566265,-0.0993810988227445)
--(axis cs:7.83934939759036,-0.109233399135517)
--(axis cs:7.89759036144578,-0.129540591824755)
--(axis cs:7.92871084337349,-0.141455193792011)
--(axis cs:7.9598313253012,-0.154157266848065)
--(axis cs:7.98995180722892,0.178814226847641)
--(axis cs:7.95883132530121,0.164146933356633)
--(axis cs:7.92771084337349,0.150444508452863)
--(axis cs:7.86946987951807,0.127272932283014)
--(axis cs:7.83834939759036,0.116146000353691)
--(axis cs:7.80722891566265,0.105845547590356)
--(axis cs:7.74898795180723,0.0886594486086705)
--(axis cs:7.71786746987952,0.0805233680925288)
--(axis cs:7.68674698795181,0.0730675579757188)
--(axis cs:7.62850602409639,0.0608104389810059)
--(axis cs:7.59738554216868,0.0550974576736671)
--(axis cs:7.56626506024096,0.0499190430250433)
--(axis cs:7.50802409638554,0.0415378350221339)
--(axis cs:7.47690361445783,0.0376935159355381)
--(axis cs:7.44578313253012,0.0342463096136918)
--(axis cs:7.3875421686747,0.0287472120447363)
--(axis cs:7.35642168674699,0.0262588648802347)
--(axis cs:7.32530120481928,0.0240449662774441)
--(axis cs:7.26706024096385,0.020540898677345)
--(axis cs:7.23593975903615,0.0189607626213121)
--(axis cs:7.20481927710843,0.0175521298734597)
--(axis cs:7.14657831325301,0.0152983038105805)
--(axis cs:7.1154578313253,0.0142598878185037)
--(axis cs:7.08433734939759,0.0133128249497333)
--(axis cs:7.02609638554217,0.0117284894864183)
--(axis cs:6.99497590361446,0.0109553262825503)
--(axis cs:6.96385542168675,0.0102172478176686)
--(axis cs:6.90561445783132,0.00889293460815046)
--(axis cs:6.87449397590361,0.00819989591891711)
--(axis cs:6.8433734939759,0.00750801963134386)
--(axis cs:6.78513253012048,0.00619915383362753)
--(axis cs:6.75401204819277,0.00548571005351099)
--(axis cs:6.72289156626506,0.00475988663515694)
--(axis cs:6.66465060240964,0.00336830537753731)
--(axis cs:6.63353012048193,0.00260739152835107)
--(axis cs:6.60240963855422,0.0018379622665705)
--(axis cs:6.54416867469879,0.000381484285239941)
--(axis cs:6.51304819277108,-0.000398219268975703)
--(axis cs:6.48192771084337,-0.00117064595029662)
--(axis cs:6.42368674698795,-0.00258501488162028)
--(axis cs:6.39256626506024,-0.00331860046352694)
--(axis cs:6.36144578313253,-0.0040150095271429)
--(axis cs:6.30320481927711,-0.00524555225435211)
--(axis cs:6.2720843373494,-0.00583898633634556)
--(axis cs:6.24096385542169,-0.00639191297382963)
--(axis cs:6.18272289156627,-0.00728854372516263)
--(axis cs:6.15160240963855,-0.00767990374818909)
--(axis cs:6.12048192771084,-0.00800490533499558)
--(axis cs:6.06224096385542,-0.00842483903727907)
--(axis cs:6.03112048192771,-0.00854071457847153)
--(axis cs:6,-0.00858696327138959)
--(axis cs:5.94175903614458,-0.00845044831210396)
--(axis cs:5.91063855421687,-0.00826428686138191)
--(axis cs:5.87951807228916,-0.00800798986223729)
--(axis cs:5.82127710843373,-0.0072989682717968)
--(axis cs:5.79015662650602,-0.00682668044084607)
--(axis cs:5.75903614457831,-0.00627504263964179)
--(axis cs:5.70079518072289,-0.0050720714736128)
--(axis cs:5.66967469879518,-0.00434905276376986)
--(axis cs:5.63855421686747,-0.00357436479371082)
--(axis cs:5.58031325301205,-0.00200233493656396)
--(axis cs:5.54919277108434,-0.00111557371902575)
--(axis cs:5.51807228915663,-0.000201937081903468)
--(axis cs:5.4598313253012,0.00153588668365315)
--(axis cs:5.42871084337349,0.00247483627951641)
--(axis cs:5.39759036144578,0.00339853840083673)
--(axis cs:5.33934939759036,0.0050831766911269)
--(axis cs:5.30822891566265,0.00594324544537201)
--(axis cs:5.27710843373494,0.00675514822032422)
--(axis cs:5.21886746987952,0.00814794048031032)
--(axis cs:5.18774698795181,0.00880031774102436)
--(axis cs:5.1566265060241,0.00938880413828386)
--(axis cs:5.09838554216867,0.0102737276426777)
--(axis cs:5.06726506024096,0.0106237203224848)
--(axis cs:5.03614457831325,0.0108838217490051)
--(axis cs:4.97790361445783,0.0111060934946686)
--(axis cs:4.94678313253012,0.0110826559471712)
--(axis cs:4.91566265060241,0.0109567495169863)
--(axis cs:4.85742168674699,0.0104442581874132)
--(axis cs:4.82630120481928,0.0100237227384746)
--(axis cs:4.79518072289157,0.00950334368877113)
--(axis cs:4.73693975903614,0.00827214758515358)
--(axis cs:4.70581927710843,0.0074846845459938)
--(axis cs:4.67469879518072,0.00661387197811157)
--(axis cs:4.6164578313253,0.00478306467317045)
--(axis cs:4.58533734939759,0.0037113154181093)
--(axis cs:4.55421686746988,0.00258534456275404)
--(axis cs:4.49597590361446,0.000364967469573021)
--(axis cs:4.46485542168675,-0.000863325701579452)
--(axis cs:4.43373493975904,-0.00210707207538187)
--(axis cs:4.37549397590361,-0.00443770635269582)
--(axis cs:4.3443734939759,-0.00566358204327524)
--(axis cs:4.31325301204819,-0.00686102236017585)
--(axis cs:4.25501204819277,-0.00898580594316125)
--(axis cs:4.22389156626506,-0.0100381783335656)
--(axis cs:4.19277108433735,-0.0110186344604194)
--(axis cs:4.13453012048193,-0.012624492322579)
--(axis cs:4.10340963855422,-0.0133423047731817)
--(axis cs:4.07228915662651,-0.0139510204675794)
--(axis cs:4.01404819277108,-0.0147704290352017)
--(axis cs:3.98292771084337,-0.0150251925583184)
--(axis cs:3.95180722891566,-0.0151455247900635)
--(axis cs:3.89356626506024,-0.0149963536891341)
--(axis cs:3.86244578313253,-0.014712216252014)
--(axis cs:3.83132530120482,-0.0142845631702989)
--(axis cs:3.7730843373494,-0.0131018959577382)
--(axis cs:3.74196385542169,-0.0122703524897993)
--(axis cs:3.71084337349398,-0.011305117899105)
--(axis cs:3.65260240963855,-0.00916023567646742)
--(axis cs:3.62148192771084,-0.00784724616773427)
--(axis cs:3.59036144578313,-0.00642965982064605)
--(axis cs:3.53212048192771,-0.00353270062573254)
--(axis cs:3.501,-0.00187657416194677)
--(axis cs:3.46987951807229,-0.000162103598490357)
--(axis cs:3.41163855421687,0.00315331512734294)
--(axis cs:3.38051807228916,0.00495371183983982)
--(axis cs:3.34939759036145,0.00675360144719481)
--(axis cs:3.29115662650602,0.0100633705374598)
--(axis cs:3.26003614457831,0.0117694284640998)
--(axis cs:3.2289156626506,0.0134101974186301)
--(axis cs:3.17067469879518,0.0162475983020663)
--(axis cs:3.13955421686747,0.0176089800302684)
--(axis cs:3.10843373493976,0.0188423961740732)
--(axis cs:3.05019277108434,0.020756234029755)
--(axis cs:3.01907228915663,0.0215430984613299)
--(axis cs:2.98795180722892,0.0221500316043198)
--(axis cs:2.92971084337349,0.022766458882466)
--(axis cs:2.89859036144578,0.0228023103778064)
--(axis cs:2.86746987951807,0.0226250314959139)
--(axis cs:2.80922891566265,0.0217057495252043)
--(axis cs:2.77810843373494,0.0208967622243613)
--(axis cs:2.74698795180723,0.0198667448353767)
--(axis cs:2.68874698795181,0.0173558437605202)
--(axis cs:2.6576265060241,0.0157127248463035)
--(axis cs:2.62650602409639,0.0138699559834599)
--(axis cs:2.56826506024096,0.00992256643854082)
--(axis cs:2.53714457831325,0.00757146308802068)
--(axis cs:2.50602409638554,0.00507207665264606)
--(axis cs:2.44778313253012,5.93767841160297e-05)
--(axis cs:2.41666265060241,-0.00276060603886843)
--(axis cs:2.3855421686747,-0.00565049789242446)
--(axis cs:2.32730120481928,-0.01116293707259)
--(axis cs:2.29618072289157,-0.0141167088072002)
--(axis cs:2.26506024096386,-0.0170417336407304)
--(axis cs:2.20681927710843,-0.022342457588315)
--(axis cs:2.17569879518072,-0.0250299015673995)
--(axis cs:2.14457831325301,-0.0275797007265687)
--(axis cs:2.08633734939759,-0.031883893686831)
--(axis cs:2.05521686746988,-0.0338826730507612)
--(axis cs:2.02409638554217,-0.0356372275049984)
--(axis cs:1.96585542168675,-0.0381772915492952)
--(axis cs:1.93473493975904,-0.0390937907281518)
--(axis cs:1.90361445783133,-0.0396756908516586)
--(axis cs:1.8453734939759,-0.0398014804008603)
--(axis cs:1.81425301204819,-0.0393249384719133)
--(axis cs:1.78313253012048,-0.0384534570980072)
--(axis cs:1.72489156626506,-0.0357318484815955)
--(axis cs:1.69377108433735,-0.0336859926241636)
--(axis cs:1.66265060240964,-0.0312270742501318)
--(axis cs:1.60440963855422,-0.0255298373880982)
--(axis cs:1.57328915662651,-0.0219160459595919)
--(axis cs:1.5421686746988,-0.0179223850495368)
--(axis cs:1.48392771084337,-0.00949159466058016)
--(axis cs:1.45280722891566,-0.00451813932836056)
--(axis cs:1.42168674698795,0.000745970137864351)
--(axis cs:1.36344578313253,0.0112641214732826)
--(axis cs:1.33232530120482,0.0171712204688042)
--(axis cs:1.30120481927711,0.0232243173164129)
--(axis cs:1.24296385542169,0.0347837976519763)
--(axis cs:1.21184337349398,0.0409911438696831)
--(axis cs:1.18072289156627,0.0471506529361755)
--(axis cs:1.12248192771084,0.0583510327492654)
--(axis cs:1.09136144578313,0.0640502591491491)
--(axis cs:1.06024096385542,0.0694704824932665)
--(axis cs:1.03212048192771,0.0740751399067044)
--(axis cs:1.03112048192771,0.0742331376173347)
--(axis cs:1.03012048192771,0.0743907183282822)
--(axis cs:1.002,0.0786424757321179)
--(axis cs:1.001,0.0787869718265534)
--(axis cs:1,0.0789309864272177)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 0.078871117508994
1.20833333333333 0.0416276300465748
1.41666666666667 0.00157443215510125
1.625 -0.0277291684072511
1.83333333333333 -0.0396701449289696
2.04166666666667 -0.0346787528213917
2.25 -0.0184442454184964
2.45833333333333 0.000978210296765826
2.66666666666667 0.0161815691455542
2.875 0.0226513385719364
3.08333333333333 0.0196984949154434
3.29166666666667 0.0100078263366565
3.5 -0.00183764288997907
3.70833333333333 -0.0112264888595901
3.91666666666667 -0.0151146972514919
4.125 -0.012857642056197
4.33333333333333 -0.00610311876117205
4.54166666666667 0.00209534451976699
4.75 0.00854300261682425
4.95833333333333 0.0110636299895047
5.16666666666667 0.00916302329903626
5.375 0.00401949016542216
5.58333333333333 -0.0021224962763707
5.79166666666667 -0.00687828857453724
6 -0.00860669971780795
};

\addplot [semithick, blue, dashed]
table {%
1 0.0789109864272177
1.03112048192771 0.0742131376173347
1.06224096385542 0.0691117658279836
1.12048192771084 0.0587044688872993
1.15160240963855 0.0528007482644171
1.18272289156627 0.0467373318970203
1.24096385542169 0.0351630935911089
1.2720843373494 0.0289601352997124
1.30320481927711 0.0228117883671075
1.36144578313253 0.0116185185033828
1.39256626506024 0.00588652607984841
1.42368674698795 0.000379531178623438
1.48192771084337 -0.00920128007419407
1.51304819277108 -0.0138768921606243
1.5441686746988 -0.0182101435493678
1.60240963855422 -0.025329302996397
1.63353012048193 -0.0285750329494476
1.66465060240964 -0.0314174727536738
1.72289156626506 -0.035632804967463
1.75401204819277 -0.0372921386733651
1.78513253012048 -0.0385415311902761
1.8433734939759 -0.0398025093600154
1.87449397590361 -0.0399202951230109
1.90561445783133 -0.0396687346510589
1.96385542168675 -0.0382658522576094
1.99497590361446 -0.0370552437379956
2.02609638554217 -0.0355523116886616
2.08433734939759 -0.0320391790010035
2.1154578313253 -0.0298358900472522
2.14657831325301 -0.0274405237287283
2.20481927710843 -0.0225387553218752
2.23593975903614 -0.0197482793591917
2.26706024096385 -0.0168751501478255
2.32530120481928 -0.0113731033634394
2.35642168674699 -0.00841683498583734
2.3875421686747 -0.00548313255421817
2.44578313253012 -0.000139306299388409
2.47690361445783 0.00259482813999057
2.50802409638554 0.00521682435646653
2.56626506024096 0.00975624844431877
2.59738554216867 0.0119540316518396
2.62850602409639 0.0139741958118975
2.68674698795181 0.0172364227473736
2.71786746987952 0.0186850493773818
2.74898795180723 0.0199195484165102
2.80722891566265 0.0216404276434332
2.83834939759036 0.0222419602796435
2.86946987951807 0.0226229338441044
2.92771084337349 0.0227550573181361
2.9588313253012 0.0225255184341222
2.98995180722892 0.0220966490451247
3.04819277108434 0.0207919890526682
3.07931325301205 0.0198475369252264
3.11043373493976 0.0187472677789629
3.16867469879518 0.0163186390418559
3.19979518072289 0.0148515524342656
3.2309156626506 0.0132870385423303
3.28915662650602 0.0101546463556588
3.32027710843373 0.00840277085080743
3.35139759036145 0.00661826087161899
3.40963855421687 0.00324872275814414
3.44075903614458 0.0014624169562012
3.47187951807229 -0.00029376894235611
3.53012048192771 -0.00344828842207789
3.56124096385542 -0.00503768841736019
3.59236144578313 -0.00654371175915003
3.65060240963855 -0.00909918895922601
3.68172289156626 -0.0103058654349297
3.71284337349398 -0.0113910639192909
3.7710843373494 -0.0130725705530494
3.80220481927711 -0.0137749875430018
3.83332530120482 -0.0143363540992141
3.89156626506024 -0.0150024071335793
3.92268674698795 -0.0151527703274041
3.95380722891566 -0.0151619191747159
4.01204819277108 -0.0148107479326427
4.0431686746988 -0.0144348212052137
4.07428915662651 -0.013935340102762
4.13253012048193 -0.0126937399618328
4.16365060240964 -0.0118816951289773
4.19477108433735 -0.0109779932536185
4.25301204819277 -0.0090753932017833
4.28413253012048 -0.00796556496061385
4.31525301204819 -0.00680514727719128
4.37349397590361 -0.00453712115995586
4.40461445783133 -0.0032950914464891
4.43573493975904 -0.00204688659869134
4.49397590361446 0.000266703544184566
4.52509638554217 0.00147082633338869
4.55621686746988 0.00263916281983256
4.6144578313253 0.00469599047210068
4.64557831325301 0.00570921134203672
4.67669879518072 0.00665222329553217
4.73493975903614 0.00820415886119008
4.76606024096386 0.00890859123319387
4.79718072289157 0.0095197381451726
4.85542168674699 0.0104002780281007
4.8865421686747 0.0107255547773093
4.91766265060241 0.0109479426173493
4.97590361445783 0.0110876433318481
5.00702409638554 0.0110165833029896
5.03814457831325 0.0108468310208991
5.09638554216868 0.0102756251581013
5.12750602409639 0.00984291592612863
5.1586265060241 0.0093280840665102
5.21686746987952 0.00816506589762866
5.24798795180723 0.00744953565299511
5.27910843373494 0.00667794537730515
5.33734939759036 0.00511063891462982
5.36846987951807 0.00422250095289201
5.39959036144578 0.00330996781121939
5.45783132530121 0.00156631763093174
5.48895180722892 0.000631261616945267
5.52007228915663 -0.000295291538350284
5.57831325301205 -0.00197832344565541
5.60943373493976 -0.00283604301512241
5.64055421686747 -0.00365537090692669
5.69879518072289 -0.00506248895544559
5.7299156626506 -0.00573576870374382
5.76103614457831 -0.00634742120746523
5.81927710843373 -0.00731117080431432
5.85039759036145 -0.00772273604525253
5.88151807228916 -0.00805868307361379
5.93975903614458 -0.00847808556864038
5.97087951807229 -0.00858867872739211
6.002 -0.00862017303006724
6.06024096385542 -0.00846994866151363
6.09136144578313 -0.00828123954124749
6.12248192771084 -0.00802033091895282
6.18072289156627 -0.00734997144900262
6.21184337349398 -0.00690209690947086
6.24296385542169 -0.00639784056693316
6.30120481927711 -0.00532113155350089
6.33232530120482 -0.00468539935536683
6.36344578313253 -0.00401548948138952
6.42168674698795 -0.00269218668108806
6.45280722891566 -0.00196006975602359
6.48392771084337 -0.00121908728033304
6.54216867469879 0.000168635277077556
6.57328915662651 0.000898740021511912
6.60440963855422 0.00161286653019488
6.66265060240964 0.00288613699376583
6.69377108433735 0.0035226508625783
6.72489156626506 0.00412222326849587
6.78313253012048 0.0051301033818163
6.81425301204819 0.00560078799026087
6.8453734939759 0.00602029342553578
6.90361445783132 0.00666026270482689
6.93473493975904 0.00692199004697613
6.96585542168675 0.00712694565299898
7.02409638554217 0.00735873373923823
7.05521686746988 0.00740331647102721
7.08633734939759 0.00739494242588989
7.14457831325301 0.00724601143156178
7.17569879518072 0.00710134243126959
7.20681927710843 0.006916430167621
7.26506024096386 0.00647834973642603
7.29618072289157 0.00620465684914961
7.32730120481928 0.00591061840532348
7.3855421686747 0.00532660240423866
7.41666265060241 0.00500819664739538
7.44778313253012 0.00469374589738436
7.50602409638554 0.00413866624876391
7.53714457831325 0.00387202929414343
7.56826506024096 0.003634530105046
7.62650602409639 0.00328957798774354
7.6576265060241 0.00316912154085003
7.68874698795181 0.00310001800244208
7.74698795180723 0.00312488451891113
7.77810843373494 0.00322802568553016
7.80922891566265 0.00339800998335704
7.86746987951807 0.00390386414073873
7.89859036144578 0.00427718267019372
7.92971084337349 0.00472292884660419
7.95783132530121 0.00518762660794891
7.95883132530121 0.00520522396254819
7.9598313253012 0.00522289489163086
7.98795180722892 0.00574949409929104
7.98895180722892 0.00576926734356675
7.98995180722892 0.005789110189653
};

\addplot [semithick, red, opacity=0.6]
table {%
1 0.078871117508994
1.20833333333333 0.0416276300465748
1.41666666666667 0.00157443215510125
1.625 -0.0277291684072511
1.83333333333333 -0.0396701449289696
2.04166666666667 -0.0346787528213917
2.25 -0.0184442454184964
2.45833333333333 0.000978210296765826
2.66666666666667 0.0161815691455542
2.875 0.0226513385719364
3.08333333333333 0.0196984949154434
3.29166666666667 0.0100078263366565
3.5 -0.00183764288997907
3.70833333333333 -0.0112264888595901
3.91666666666667 -0.0151146972514919
4.125 -0.012857642056197
4.33333333333333 -0.00610311876117205
4.54166666666667 0.00209534451976699
4.75 0.00854300261682425
4.95833333333333 0.0110636299895047
5.16666666666667 0.00916302329903626
5.375 0.00401949016542216
5.58333333333333 -0.0021224962763707
5.79166666666667 -0.00687828857453724
6 -0.00860669971780795
};
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Data, Posterior mean, Original data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.4999, xmax=8.5021,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.4, ymax=0.6,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,-0.194508590887785)
--(axis cs:1.03012048192771,-0.107955454696417)
--(axis cs:1.06124096385542,-0.023880078305006)
--(axis cs:1.09236144578313,0.054633774946928)
--(axis cs:1.15060240963855,0.186427571963072)
--(axis cs:1.18172289156626,0.248699092458487)
--(axis cs:1.21284337349398,0.305283953588009)
--(axis cs:1.2710843373494,0.395979804139137)
--(axis cs:1.30220481927711,0.436408640037775)
--(axis cs:1.33332530120482,0.471336049180031)
--(axis cs:1.39156626506024,0.522271991859674)
--(axis cs:1.42268674698795,0.5420106250453)
--(axis cs:1.45380722891566,0.556731128286123)
--(axis cs:1.51204819277108,0.571396206657886)
--(axis cs:1.5431686746988,0.572705128382444)
--(axis cs:1.57428915662651,0.569740225713253)
--(axis cs:1.63253012048193,0.553507507930994)
--(axis cs:1.66365060240964,0.539578777890205)
--(axis cs:1.69477108433735,0.522322305630445)
--(axis cs:1.75301204819277,0.482020785253048)
--(axis cs:1.78413253012048,0.456721847097874)
--(axis cs:1.81525301204819,0.429166403751373)
--(axis cs:1.87349397590361,0.372528699378967)
--(axis cs:1.90461445783133,0.340089050273895)
--(axis cs:1.93573493975904,0.306502727012634)
--(axis cs:1.99397590361446,0.241540485213995)
--(axis cs:2.02509638554217,0.206211608986855)
--(axis cs:2.05621686746988,0.170796365629435)
--(axis cs:2.1144578313253,0.105164581130743)
--(axis cs:2.14557831325301,0.0708863671529293)
--(axis cs:2.17669879518072,0.0374514620411396)
--(axis cs:2.23493975903614,-0.0221363406968117)
--(axis cs:2.26606024096386,-0.0520302977752686)
--(axis cs:2.29718072289157,-0.0803482372653484)
--(axis cs:2.35542168674699,-0.128597973693609)
--(axis cs:2.3865421686747,-0.151608596403599)
--(axis cs:2.41766265060241,-0.172552685101032)
--(axis cs:2.47590361445783,-0.205917901207209)
--(axis cs:2.50702409638554,-0.220521959323883)
--(axis cs:2.53814457831325,-0.232832326401472)
--(axis cs:2.59638554216867,-0.249665788222551)
--(axis cs:2.62750602409639,-0.255360564996004)
--(axis cs:2.6586265060241,-0.258793326873779)
--(axis cs:2.71686746987952,-0.259314807910919)
--(axis cs:2.74798795180723,-0.25656549524188)
--(axis cs:2.77910843373494,-0.251816282827854)
--(axis cs:2.83734939759036,-0.237908440489769)
--(axis cs:2.86846987951807,-0.228008187223673)
--(axis cs:2.89959036144578,-0.216552222926617)
--(axis cs:2.9578313253012,-0.191412529755831)
--(axis cs:2.98895180722892,-0.176273102719784)
--(axis cs:3.02007228915663,-0.160141880471706)
--(axis cs:3.07831325301205,-0.127832582999468)
--(axis cs:3.10943373493976,-0.109730428863764)
--(axis cs:3.14055421686747,-0.091250470687151)
--(axis cs:3.19879518072289,-0.0561972547662258)
--(axis cs:3.2299156626506,-0.0375021648001671)
--(axis cs:3.26103614457831,-0.0190241400492191)
--(axis cs:3.31927710843373,0.0144837788897753)
--(axis cs:3.35039759036145,0.0315683234143257)
--(axis cs:3.38151807228916,0.0479221317577362)
--(axis cs:3.43975903614458,0.0761788516896963)
--(axis cs:3.47087951807229,0.0898382730442285)
--(axis cs:3.502,0.102383081953526)
--(axis cs:3.56024096385542,0.122617875378132)
--(axis cs:3.59136144578313,0.131590790267587)
--(axis cs:3.62248192771084,0.13922621231854)
--(axis cs:3.68072289156627,0.149828314002156)
--(axis cs:3.71184337349398,0.15349914614439)
--(axis cs:3.74296385542169,0.155782058055997)
--(axis cs:3.80120481927711,0.15638339627862)
--(axis cs:3.83232530120482,0.154797897826433)
--(axis cs:3.86344578313253,0.151938219707012)
--(axis cs:3.92168674698795,0.143353819068074)
--(axis cs:3.95280722891566,0.137160773541331)
--(axis cs:3.98392771084337,0.129945465515852)
--(axis cs:4.0421686746988,0.113987560536265)
--(axis cs:4.07328915662651,0.104317645694613)
--(axis cs:4.10440963855422,0.0939761820840836)
--(axis cs:4.16265060240964,0.0731701004910469)
--(axis cs:4.19377108433735,0.0614695764738321)
--(axis cs:4.22489156626506,0.0494993246752024)
--(axis cs:4.28313253012048,0.0267393394964933)
--(axis cs:4.31425301204819,0.0145798261868954)
--(axis cs:4.3453734939759,0.00255319770753384)
--(axis cs:4.40361445783133,-0.0192594219338894)
--(axis cs:4.43473493975904,-0.0303723689508438)
--(axis cs:4.46585542168675,-0.0409959078174829)
--(axis cs:4.52409638554217,-0.0592911195349693)
--(axis cs:4.55521686746988,-0.0680887800049782)
--(axis cs:4.58633734939759,-0.0761250954461098)
--(axis cs:4.64457831325301,-0.0889412749898434)
--(axis cs:4.67569879518072,-0.0945240304213762)
--(axis cs:4.70681927710843,-0.0991842270237207)
--(axis cs:4.76506024096386,-0.105357101966143)
--(axis cs:4.79618072289157,-0.107275173847079)
--(axis cs:4.82730120481928,-0.108231724087596)
--(axis cs:4.8855421686747,-0.107478082959056)
--(axis cs:4.91666265060241,-0.10575461279273)
--(axis cs:4.94778313253012,-0.1031495619905)
--(axis cs:5.00602409638554,-0.0960425742310286)
--(axis cs:5.03714457831325,-0.0911398556423187)
--(axis cs:5.06826506024096,-0.0855370525610447)
--(axis cs:5.12650602409639,-0.0733823150736094)
--(axis cs:5.1576265060241,-0.0661181247201562)
--(axis cs:5.18874698795181,-0.0584087249231338)
--(axis cs:5.24698795180723,-0.0430410316553712)
--(axis cs:5.27810843373494,-0.0344680453059077)
--(axis cs:5.30922891566265,-0.0257428137925267)
--(axis cs:5.36746987951807,-0.00927213843584061)
--(axis cs:5.39859036144578,-0.000536438856720924)
--(axis cs:5.42971084337349,0.00805815138250589)
--(axis cs:5.48795180722892,0.0235181228849292)
--(axis cs:5.51907228915663,0.0313213245603442)
--(axis cs:5.55019277108434,0.0387251760470867)
--(axis cs:5.60843373493976,0.0512580429925288)
--(axis cs:5.63955421686747,0.0572695035147667)
--(axis cs:5.67067469879518,0.0626324426043034)
--(axis cs:5.7289156626506,0.0709521213206649)
--(axis cs:5.76003614457831,0.0743415078548345)
--(axis cs:5.79115662650602,0.0771162817466964)
--(axis cs:5.84939759036145,0.0803513739316689)
--(axis cs:5.88051807228916,0.0810740135098537)
--(axis cs:5.91163855421687,0.0811565808612108)
--(axis cs:5.96987951807229,0.0792463106694817)
--(axis cs:6.001,0.0772536398503184)
--(axis cs:6.03212048192771,0.0746181105855107)
--(axis cs:6.09036144578313,0.0680763657796383)
--(axis cs:6.12148192771084,0.0634152320075464)
--(axis cs:6.15260240963855,0.0583560613915328)
--(axis cs:6.21084337349398,0.0475241590949005)
--(axis cs:6.24196385542169,0.041032945202826)
--(axis cs:6.2730843373494,0.0340838423797565)
--(axis cs:6.33132530120482,0.0199857168987966)
--(axis cs:6.36244578313253,0.0119031674663662)
--(axis cs:6.39356626506024,0.00345985615772478)
--(axis cs:6.45180722891566,-0.013277656224626)
--(axis cs:6.48292771084337,-0.0227200959021735)
--(axis cs:6.51404819277108,-0.0325157235024834)
--(axis cs:6.57228915662651,-0.0518696473958351)
--(axis cs:6.60340963855422,-0.0628119586208557)
--(axis cs:6.63453012048193,-0.0742279798377907)
--(axis cs:6.69277108433735,-0.097059346017297)
--(axis cs:6.72389156626506,-0.11017520022898)
--(axis cs:6.75501204819277,-0.12403957645461)
--(axis cs:6.81325301204819,-0.152348662276062)
--(axis cs:6.8443734939759,-0.16895419217049)
--(axis cs:6.87549397590361,-0.186760063256305)
--(axis cs:6.93373493975904,-0.223824899194544)
--(axis cs:6.96485542168675,-0.245932893092417)
--(axis cs:6.99597590361446,-0.269874402054493)
--(axis cs:7.05421686746988,-0.320278612368001)
--(axis cs:7.08533734939759,-0.350586500525192)
--(axis cs:7.1164578313253,-0.383527463721932)
--(axis cs:7.17469879518072,-0.453054987253225)
--(axis cs:7.20581927710843,-0.494865261707411)
--(axis cs:7.23693975903614,-0.540244124108951)
--(axis cs:7.29518072289157,-0.635658927481756)
--(axis cs:7.32630120481928,-0.692740510676549)
--(axis cs:7.35742168674699,-0.754418440734709)
--(axis cs:7.41566265060241,-0.883148346295168)
--(axis cs:7.44678313253012,-0.959553051403728)
--(axis cs:7.47790361445783,-1.04162102674356)
--(axis cs:7.53614457831325,-1.21137803791639)
--(axis cs:7.56726506024096,-1.31122916392252)
--(axis cs:7.59838554216867,-1.41779345469667)
--(axis cs:7.6566265060241,-1.63616478438758)
--(axis cs:7.68774698795181,-1.76343787459665)
--(axis cs:7.71886746987952,-1.89840078653864)
--(axis cs:7.77710843373494,-2.17244582491503)
--(axis cs:7.80822891566265,-2.33075817493641)
--(axis cs:7.83934939759036,-2.49761287352772)
--(axis cs:7.89759036144578,-2.83349465001285)
--(axis cs:7.92871084337349,-3.02591879043998)
--(axis cs:7.9598313253012,-3.22757094223033)
--(axis cs:7.98995180722892,3.82915313537056)
--(axis cs:7.95883132530121,3.61566252645119)
--(axis cs:7.92771084337349,3.4093902515402)
--(axis cs:7.86946987951807,3.0425988422016)
--(axis cs:7.83834939759036,2.85679612387623)
--(axis cs:7.80722891566265,2.67801853468929)
--(axis cs:7.74898795180723,2.36210214937589)
--(axis cs:7.71786746987952,2.20313949818373)
--(axis cs:7.68674698795181,2.05093672564364)
--(axis cs:7.62850602409639,1.78397063908417)
--(axis cs:7.59738554216868,1.65070579407033)
--(axis cs:7.56626506024096,1.52385329174404)
--(axis cs:7.50802409638554,1.30331744935344)
--(axis cs:7.47690361445783,1.1942791171201)
--(axis cs:7.44578313253012,1.09121763185033)
--(axis cs:7.3875421686747,0.913956909111856)
--(axis cs:7.35642168674699,0.827333621078668)
--(axis cs:7.32530120481928,0.746165554371532)
--(axis cs:7.26706024096385,0.608404676079782)
--(axis cs:7.23593975903615,0.542064408268653)
--(axis cs:7.20481927710843,0.480582278410463)
--(axis cs:7.14657831325301,0.378001416611411)
--(axis cs:7.1154578313253,0.329543778933434)
--(axis cs:7.08433734939759,0.285289871781853)
--(axis cs:7.02609638554217,0.213154970766867)
--(axis cs:6.99497590361446,0.179990010636827)
--(axis cs:6.96385542168675,0.150340325911868)
--(axis cs:6.90561445783132,0.103672452685248)
--(axis cs:6.87449397590361,0.0831150865322339)
--(axis cs:6.8433734939759,0.0653764737751877)
--(axis cs:6.78513253012048,0.0391364542027113)
--(axis cs:6.75401204819277,0.0285074533919088)
--(axis cs:6.72289156626506,0.0200167145644757)
--(axis cs:6.66465060240964,0.00928822460514805)
--(axis cs:6.63353012048193,0.00600522012362878)
--(axis cs:6.60240963855422,0.00422188159215147)
--(axis cs:6.54416867469879,0.00437194246886786)
--(axis cs:6.51304819277108,0.00603758937012555)
--(axis cs:6.48192771084337,0.00861801777594636)
--(axis cs:6.42368674698795,0.0154335314681583)
--(axis cs:6.39256626506024,0.0198918380331477)
--(axis cs:6.36144578313253,0.0247557017759712)
--(axis cs:6.30320481927711,0.0345523059599306)
--(axis cs:6.2720843373494,0.0399519406231607)
--(axis cs:6.24096385542169,0.0453334337218635)
--(axis cs:6.18272289156627,0.0550165293686112)
--(axis cs:6.15160240963855,0.059835733755061)
--(axis cs:6.12048192771084,0.0643236936586458)
--(axis cs:6.06224096385542,0.0715260122311115)
--(axis cs:6.03112048192771,0.0747524889525771)
--(axis cs:6,0.0773678606715798)
--(axis cs:5.94175903614458,0.0805108992722631)
--(axis cs:5.91063855421687,0.0812080510300398)
--(axis cs:5.87951807228916,0.0812447310722252)
--(axis cs:5.82127710843373,0.0793449089603242)
--(axis cs:5.79015662650602,0.0772098148814397)
--(axis cs:5.75903614457831,0.0743669838052988)
--(axis cs:5.70079518072289,0.0672635164451599)
--(axis cs:5.66967469879518,0.0625097545203567)
--(axis cs:5.63855421686747,0.0571271244776249)
--(axis cs:5.58031325301205,0.0454968715426326)
--(axis cs:5.54919277108434,0.0386593596748362)
--(axis cs:5.51807228915663,0.0311164584350586)
--(axis cs:5.4598313253012,0.0162148632448912)
--(axis cs:5.42871084337349,0.00782489854514599)
--(axis cs:5.39759036144578,-0.000775350410044193)
--(axis cs:5.33934939759036,-0.0171857524323463)
--(axis cs:5.30822891566265,-0.0259847568008304)
--(axis cs:5.27710843373494,-0.0347062816503644)
--(axis cs:5.21886746987952,-0.0505523627284169)
--(axis cs:5.18774698795181,-0.0586226369845867)
--(axis cs:5.1566265060241,-0.0663188343527913)
--(axis cs:5.09838554216867,-0.0794641926544905)
--(axis cs:5.06726506024096,-0.0856873599472642)
--(axis cs:5.03614457831325,-0.0912685740399361)
--(axis cs:4.97790361445783,-0.0997845429587364)
--(axis cs:4.94678313253012,-0.103206600214839)
--(axis cs:4.91566265060241,-0.105783914368153)
--(axis cs:4.85742168674699,-0.108211047168374)
--(axis cs:4.82630120481928,-0.108175839449763)
--(axis cs:4.79518072289157,-0.10718850713551)
--(axis cs:4.73693975903614,-0.102755409817696)
--(axis cs:4.70581927710843,-0.0990090567278862)
--(axis cs:4.67469879518072,-0.0943188696759939)
--(axis cs:4.6164578313253,-0.0830881606447697)
--(axis cs:4.58533734939759,-0.0758392449128628)
--(axis cs:4.55421686746988,-0.0677776217120886)
--(axis cs:4.49597590361446,-0.0506969254124165)
--(axis cs:4.46485542168675,-0.0406229711729288)
--(axis cs:4.43373493975904,-0.0299824524331093)
--(axis cs:4.37549397590361,-0.00882779915213585)
--(axis cs:4.3443734939759,0.00297658595860004)
--(axis cs:4.31325301204819,0.0150090221655369)
--(axis cs:4.25501204819277,0.0377966620367765)
--(axis cs:4.22389156626506,0.0499270659279823)
--(axis cs:4.19277108433735,0.0618903197687864)
--(axis cs:4.13453012048193,0.0834626376968622)
--(axis cs:4.10340963855422,0.0943578992378712)
--(axis cs:4.07228915662651,0.104679343138337)
--(axis cs:4.01404819277108,0.122106564078927)
--(axis cs:3.98292771084337,0.130232381482124)
--(axis cs:3.95180722891566,0.137416091595292)
--(axis cs:3.89356626506024,0.148047051240206)
--(axis cs:3.86244578313253,0.152089402858615)
--(axis cs:3.83132530120482,0.154908896271586)
--(axis cs:3.7730843373494,0.156723447923064)
--(axis cs:3.74196385542169,0.155770181525946)
--(axis cs:3.71084337349398,0.153442780334949)
--(axis cs:3.65260240963855,0.14535468708396)
--(axis cs:3.62148192771084,0.139041994546056)
--(axis cs:3.59036144578313,0.131363055516481)
--(axis cs:3.53212048192771,0.113433665443659)
--(axis cs:3.501,0.102038091827631)
--(axis cs:3.46987951807229,0.0894562851977348)
--(axis cs:3.41163855421687,0.0629878033292294)
--(axis cs:3.38051807228916,0.0474491555583477)
--(axis cs:3.34939759036145,0.0310700767081976)
--(axis cs:3.29115662650602,-0.00144102160215378)
--(axis cs:3.26003614457831,-0.0195730320769548)
--(axis cs:3.2289156626506,-0.0380602825093269)
--(axis cs:3.17067469879518,-0.073113572936058)
--(axis cs:3.13955421686747,-0.0918085474181175)
--(axis cs:3.10843373493976,-0.110278853367567)
--(axis cs:3.05019277108434,-0.143692017685175)
--(axis cs:3.01907228915663,-0.160634064267874)
--(axis cs:2.98795180722892,-0.1767358157444)
--(axis cs:2.92971084337349,-0.204071731458902)
--(axis cs:2.89859036144578,-0.216903147439957)
--(axis cs:2.86746987951807,-0.228311245481968)
--(axis cs:2.80922891566265,-0.245368817042112)
--(axis cs:2.77810843373494,-0.251958993415832)
--(axis cs:2.74698795180723,-0.256645471941233)
--(axis cs:2.68874698795181,-0.259966069053411)
--(axis cs:2.6576265060241,-0.258677759360075)
--(axis cs:2.62650602409639,-0.255172961543798)
--(axis cs:2.56826506024096,-0.242507764290571)
--(axis cs:2.53714457831325,-0.232432653348446)
--(axis cs:2.50602409638554,-0.220048231225014)
--(axis cs:2.44778313253012,-0.190736388008595)
--(axis cs:2.41666265060241,-0.171872732381821)
--(axis cs:2.3855421686747,-0.150860802422762)
--(axis cs:2.32730120481928,-0.106072713773251)
--(axis cs:2.29618072289157,-0.0794243897902965)
--(axis cs:2.26506024096386,-0.0510533835399151)
--(axis cs:2.20681927710843,0.00613224770545959)
--(axis cs:2.17569879518072,0.0385505434465408)
--(axis cs:2.14457831325301,0.0720159028065205)
--(axis cs:2.08633734939759,0.136717765439749)
--(axis cs:2.05521686746988,0.171973074634075)
--(axis cs:2.02409638554217,0.207389569689035)
--(axis cs:1.96585542168675,0.273209444094896)
--(axis cs:1.93473493975904,0.307636893202066)
--(axis cs:1.90361445783133,0.341190776635408)
--(axis cs:1.8453734939759,0.400657455284596)
--(axis cs:1.81425301204819,0.430124020982981)
--(axis cs:1.78313253012048,0.457611392099857)
--(axis cs:1.72489156626506,0.502743768353462)
--(axis cs:1.69377108433735,0.522965839911699)
--(axis cs:1.66265060240964,0.540119494159222)
--(axis cs:1.60440963855422,0.563055123050213)
--(axis cs:1.57328915662651,0.569939668138027)
--(axis cs:1.5421686746988,0.572770724852085)
--(axis cs:1.48392771084337,0.566399103809595)
--(axis cs:1.45280722891566,0.556374481726885)
--(axis cs:1.42168674698795,0.541495258767605)
--(axis cs:1.36344578313253,0.500033634562492)
--(axis cs:1.33232530120482,0.470338332314491)
--(axis cs:1.30120481927711,0.435235540230274)
--(axis cs:1.24296385542169,0.3546920482409)
--(axis cs:1.21184337349398,0.303593999553919)
--(axis cs:1.18072289156627,0.246826569397449)
--(axis cs:1.12248192771084,0.125310021300316)
--(axis cs:1.09136144578313,0.0522380497646332)
--(axis cs:1.06024096385542,-0.0264555822718143)
--(axis cs:1.03212048192771,-0.102346503328085)
--(axis cs:1.03112048192771,-0.105128151516914)
--(axis cs:1.03012048192771,-0.107915454696417)
--(axis cs:1.002,-0.188601457666159)
--(axis cs:1.001,-0.191552248935699)
--(axis cs:1,-0.194508590887785)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 -0.194528778252775
1.20833333333333 0.297457650482593
1.41666666666667 0.53860652100096
1.625 0.556375862255674
1.83333333333333 0.412256615786809
2.04166666666667 0.187369031317755
2.25 -0.0367665150530626
2.45833333333333 -0.196649420299286
2.66666666666667 -0.259300821223998
2.875 -0.225713715623253
3.08333333333333 -0.124927760680211
3.29166666666667 -0.00116930227920541
3.5 0.101629954186526
3.70833333333333 0.153173425462448
3.91666666666667 0.144272882654904
4.125 0.0868366771013363
4.33333333333333 0.00720654575417946
4.54166666666667 -0.0643269207286068
4.75 -0.104061925341244
4.95833333333333 -0.102052450768068
5.16666666666667 -0.0639014139503102
5.375 -0.00712972002815454
5.58333333333333 0.0461254697273407
5.79166666666667 0.0772607857242444
6 0.0773477798218941
};

\addplot [semithick, blue, dashed]
table {%
1 -0.194528590887785
1.03112048192771 -0.105148151516914
1.06224096385542 -0.021250307559967
1.12048192771084 0.120763894170523
1.15160240963855 0.188537016510963
1.18272289156627 0.250625722110271
1.24096385542169 0.3515580072999
1.2720843373494 0.39738530293107
1.30320481927711 0.43763604387641
1.36144578313253 0.49826567992568
1.39256626506024 0.52300588786602
1.42368674698795 0.542580831795931
1.48192771084337 0.565877318382263
1.51304819277108 0.571526974439621
1.5441686746988 0.57269512116909
1.60240963855422 0.56359488517046
1.63353012048193 0.553134351968765
1.66465060240964 0.539094589650631
1.72289156626506 0.504110332578421
1.75401204819277 0.481265854090452
1.78513253012048 0.455889966338873
1.8433734939759 0.402585107833147
1.87449397590361 0.371527042239904
1.90561445783133 0.339046120643616
1.96385542168675 0.275422818958759
1.99497590361446 0.240429267287254
2.02609638554217 0.205093562602997
2.08433734939759 0.138953819870949
2.1154578313253 0.104072257876396
2.14657831325301 0.0698177330195904
2.20481927710843 0.0081602931022644
2.23593975903614 -0.0230997689068317
2.26706024096385 -0.0529456324875355
2.32530120481928 -0.104434624314308
2.35642168674699 -0.129348527640104
2.3875421686747 -0.152294225990772
2.44578313253012 -0.189610052853823
2.47690361445783 -0.206402562558651
2.50802409638554 -0.220933336764574
2.56626506024096 -0.241949796676636
2.59738554216867 -0.24986432120204
2.62850602409639 -0.255485840141773
2.68674698795181 -0.259968791157007
2.71786746987952 -0.259238488972187
2.74898795180723 -0.256423495709896
2.80722891566265 -0.245867520570755
2.83834939759036 -0.237595859915018
2.86946987951807 -0.227643553167582
2.92771084337349 -0.204956408590078
2.9588313253012 -0.190923020243645
2.98995180722892 -0.175749365240335
3.04819277108434 -0.144823014736176
3.07931325301205 -0.127238400280476
3.11043373493976 -0.109121650457382
3.16867469879518 -0.0743387378752232
3.19979518072289 -0.0555746257305145
3.2309156626506 -0.0368842519819736
3.28915662650602 -0.00261293724179268
3.32027710843373 0.0150628741830587
3.35139759036145 0.0321258008480072
3.40963855421687 0.0619965083897114
3.44075903614458 0.0766542721539736
3.47187951807229 0.090279147028923
3.53012048192771 0.112718259915709
3.56124096385542 0.122946606948972
3.59236144578313 0.131877118721604
3.65060240963855 0.14497048035264
3.68172289156626 0.149987922981381
3.71284337349398 0.153614040464163
3.7710843373494 0.156683064997196
3.80220481927711 0.156372735276818
3.83332530120482 0.154745565727353
3.89156626506024 0.148322436958551
3.92268674698795 0.143191549926996
3.95380722891566 0.136964386329055
4.01204819277108 0.122635435312986
4.0431686746988 0.113708281889558
4.07428915662651 0.104015225544572
4.13253012048193 0.0841580796986818
4.16365060240964 0.0728193819522858
4.19477108433735 0.0611085500568151
4.25301204819277 0.0385592076927423
4.28413253012048 0.0263675935566425
4.31525301204819 0.0142107587307692
4.37349397590361 -0.00809790752828121
4.40461445783133 -0.0196032952517271
4.43573493975904 -0.0307017732411623
4.49397590361446 -0.0500880088657141
4.52509638554217 -0.059565057978034
4.55621686746988 -0.0683391354978085
4.6144578313253 -0.0826676469296217
4.64557831325301 -0.0891147274523973
4.67669879518072 -0.0946682803332806
4.73493975903614 -0.10256333835423
4.76606024096386 -0.105413731187582
4.79718072289157 -0.107300804927945
4.85542168674699 -0.108257111161947
4.8865421686747 -0.107416750863194
4.91766265060241 -0.105664409697056
4.97590361445783 -0.100049048662186
5.00702409638554 -0.0958765037357807
5.03814457831325 -0.0909503949806094
5.09638554216868 -0.0799022139981389
5.12750602409639 -0.0731365643441677
5.1586265060241 -0.0658569578081369
5.21686746987952 -0.0511007839813828
5.24798795180723 -0.0427486756816506
5.27910843373494 -0.0341696189716458
5.33734939759036 -0.0177720757201314
5.36846987951807 -0.008969996124506
5.39959036144578 -0.000237688422203064
5.45783132530121 0.0156633527949452
5.48895180722892 0.0237944675609469
5.52007228915663 0.0315857389941812
5.57831325301205 0.0450441390275955
5.60943373493976 0.0515336487442255
5.64055421686747 0.0574712548404932
5.69879518072289 0.0669575678184628
5.7299156626506 0.071094554848969
5.76103614457831 0.074547965079546
5.81927710843373 0.079112115316093
5.85039759036145 0.0805175043642521
5.88151807228916 0.0811998955905437
5.93975903614458 0.0805566636845469
5.97087951807229 0.0792125770822167
6.002 0.0771987996995449
6.06024096385542 0.0717310607433319
6.09136144578313 0.067966865375638
6.12248192771084 0.0636687539517879
6.18072289156627 0.0543541735969484
6.21184337349398 0.0487937368452549
6.24296385542169 0.0428988598287106
6.30120481927711 0.0311739230528474
6.33232530120482 0.0246530473232269
6.36344578313253 0.0180358430370688
6.42168674698795 0.0056166653521359
6.45280722891566 -0.000918586738407612
6.48392771084337 -0.00730117131024599
6.54216867469879 -0.0186196048744023
6.57328915662651 -0.0242213546298444
6.60440963855422 -0.029438303783536
6.66265060240964 -0.0379826719872653
6.69377108433735 -0.0418056519702077
6.72489156626506 -0.0450537302531302
6.78313253012048 -0.049453476909548
6.81425301204819 -0.0508459866978228
6.8453734939759 -0.0515358299016953
6.90361445783132 -0.0508701717481017
6.93473493975904 -0.0494443271309137
6.96585542168675 -0.0472646015696228
7.02409638554217 -0.0411647274158895
7.05521686746988 -0.0368411401286721
7.08633734939759 -0.0317959506064653
7.14457831325301 -0.0204957691021264
7.17569879518072 -0.0135199665091932
7.20681927710843 -0.00593794952146709
7.26506024096386 0.00972953205928206
7.29618072289157 0.0187996728345752
7.32730120481928 0.0282856274861842
7.3855421686747 0.0469456545542926
7.41666265060241 0.0572810170706362
7.44778313253012 0.0677815836388618
7.50602409638554 0.0876251412555575
7.53714457831325 0.0981918121688068
7.56826506024096 0.108633602270856
7.62650602409639 0.127567584859207
7.6576265060241 0.137214084854349
7.68874698795181 0.1464313629549
7.74698795180723 0.162259788485244
7.77810843373494 0.169818189227954
7.80922891566265 0.176656004972756
7.86746987951807 0.18727684544865
7.89859036144578 0.191668557818048
7.92971084337349 0.195088111562654
7.98795180722892 0.198686497053131
7.98895180722892 0.198714925791137
7.98995180722892 0.198742181295529
};

\addplot [semithick, red, opacity=0.6]
table {%
1 -0.194528778252775
1.20833333333333 0.297457650482593
1.41666666666667 0.53860652100096
1.625 0.556375862255674
1.83333333333333 0.412256615786809
2.04166666666667 0.187369031317755
2.25 -0.0367665150530626
2.45833333333333 -0.196649420299286
2.66666666666667 -0.259300821223998
2.875 -0.225713715623253
3.08333333333333 -0.124927760680211
3.29166666666667 -0.00116930227920541
3.5 0.101629954186526
3.70833333333333 0.153173425462448
3.91666666666667 0.144272882654904
4.125 0.0868366771013363
4.33333333333333 0.00720654575417946
4.54166666666667 -0.0643269207286068
4.75 -0.104061925341244
4.95833333333333 -0.102052450768068
5.16666666666667 -0.0639014139503102
5.375 -0.00712972002815454
5.58333333333333 0.0461254697273407
5.79166666666667 0.0772607857242444
6 0.0773477798218941
};
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}
\end{groupplot}

\end{tikzpicture}


==> ThreeTank_Our_GlobalNoise-0.08_TaskNoises-0.0-0.0-0.0-0.0-0.0_Adam_300_0.001_1.0-6.0-25_1.0-11.0-1000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=5 by 1}]
\nextgroupplot[
title=$f_1$,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Noisy data, Posterior mean, Noise free data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.49995, xmax=8.50105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,0.81450857990697)
--(axis cs:1.02104008016032,0.385371175128901)
--(axis cs:1.06112024048096,0.376281161121339)
--(axis cs:1.1012004008016,0.367203518550291)
--(axis cs:1.14128056112224,0.358142827237252)
--(axis cs:1.18136072144289,0.349103545949687)
--(axis cs:1.22144088176353,0.340090010850935)
--(axis cs:1.26152104208417,0.331106434315607)
--(axis cs:1.30160120240481,0.322156904083878)
--(axis cs:1.34168136272545,0.313245382729534)
--(axis cs:1.38176152304609,0.304375707415373)
--(axis cs:1.42184168336673,0.295551589911306)
--(axis cs:1.46192184368737,0.28677661685052)
--(axis cs:1.50200200400802,0.278054250200052)
--(axis cs:1.54208216432866,0.269387827923324)
--(axis cs:1.5821623246493,0.260780564813307)
--(axis cs:1.62224248496994,0.252235553475668)
--(axis cs:1.66232264529058,0.243755765443619)
--(axis cs:1.70240280561122,0.235344052406062)
--(axis cs:1.74248296593186,0.22700314753298)
--(axis cs:1.78256312625251,0.218735666882932)
--(axis cs:1.82264328657315,0.210544110878813)
--(axis cs:1.86272344689379,0.202430865838913)
--(axis cs:1.90280360721443,0.194398205552345)
--(axis cs:1.94288376753507,0.186448292888096)
--(axis cs:1.98296392785571,0.178583181428808)
--(axis cs:2.02304408817635,0.170804817120827)
--(axis cs:2.06312424849699,0.163115039933674)
--(axis cs:2.10320440881764,0.155515585522349)
--(axis cs:2.14328456913828,0.148008086887431)
--(axis cs:2.18336472945892,0.140594076027887)
--(axis cs:2.22344488977956,0.1332749855834)
--(axis cs:2.2635250501002,0.12605215046246)
--(axis cs:2.30360521042084,0.118926809454042)
--(axis cs:2.34368537074148,0.111900106821009)
--(axis cs:2.38376553106212,0.104973093873518)
--(axis cs:2.42384569138277,0.098146730521836)
--(axis cs:2.46392585170341,0.0914218868078962)
--(axis cs:2.50400601202405,0.0847993444156105)
--(axis cs:2.54408617234469,0.0782797981601277)
--(axis cs:2.58416633266533,0.0718638574565057)
--(axis cs:2.62424649298597,0.065552047768879)
--(axis cs:2.66432665330661,0.0593448120408338)
--(axis cs:2.70440681362725,0.053242512108395)
--(axis cs:2.7444869739479,0.0472454300968735)
--(axis cs:2.78456713426854,0.0413537698032528)
--(axis cs:2.82464729458918,0.0355676580653509)
--(axis cs:2.86472745490982,0.0298871461197535)
--(axis cs:2.90480761523046,0.0243122109498284)
--(axis cs:2.9448877755511,0.0188427566255824)
--(axis cs:2.98496793587174,0.0134786156370995)
--(axis cs:3.02504809619238,0.00821955022275903)
--(axis cs:3.06512825651303,0.00306525369408436)
--(axis cs:3.10520841683367,-0.00198464824165831)
--(axis cs:3.14528857715431,-0.00693059615988087)
--(axis cs:3.18536873747495,-0.0117730955967528)
--(axis cs:3.22544889779559,-0.0165127157263888)
--(axis cs:3.26552905811623,-0.0211500880360446)
--(axis cs:3.30560921843687,-0.0256859049989321)
--(axis cs:3.34568937875751,-0.0301209187441575)
--(axis cs:3.38576953907816,-0.0344559397237836)
--(axis cs:3.4258496993988,-0.0386918353768328)
--(axis cs:3.46592985971944,-0.0428295287908069)
--(axis cs:3.50601002004008,-0.0468699973610349)
--(axis cs:3.54609018036072,-0.0508142714486352)
--(axis cs:3.58617034068136,-0.054663433038282)
--(axis cs:3.626250501002,-0.0584186143968135)
--(axis cs:3.66633066132264,-0.0620809967343204)
--(axis cs:3.70641082164329,-0.0656518088693171)
--(axis cs:3.74649098196393,-0.0691323259002068)
--(axis cs:3.78657114228457,-0.0725238678850193)
--(axis cs:3.82665130260521,-0.0758277985319197)
--(axis cs:3.86673146292585,-0.0790455239031675)
--(axis cs:3.90681162324649,-0.0821784911354688)
--(axis cs:3.94689178356713,-0.0852281871793633)
--(axis cs:3.98697194388778,-0.0881961375615155)
--(axis cs:4.02705210420842,-0.0910839051725509)
--(axis cs:4.06713226452906,-0.0938930890845171)
--(axis cs:4.1072124248497,-0.0966253234012483)
--(axis cs:4.14729258517034,-0.0992822761456173)
--(axis cs:4.18737274549098,-0.101865648187284)
--(axis cs:4.22745290581162,-0.104377172214936)
--(axis cs:4.26753306613226,-0.106818611756846)
--(axis cs:4.30761322645291,-0.109191760253737)
--(axis cs:4.34769338677355,-0.111498440187754)
--(axis cs:4.38777354709419,-0.113740502271362)
--(axis cs:4.42785370741483,-0.115919824700101)
--(axis cs:4.46793386773547,-0.118038312472406)
--(axis cs:4.50801402805611,-0.120097896780619)
--(axis cs:4.54809418837675,-0.122100534475802)
--(axis cs:4.58817434869739,-0.124048207609932)
--(axis cs:4.62825450901804,-0.125942923058014)
--(axis cs:4.66833466933868,-0.127786712222964)
--(axis cs:4.70841482965932,-0.129581630824877)
--(axis cs:4.74849498997996,-0.131329758777156)
--(axis cs:4.7885751503006,-0.133033200150473)
--(axis cs:4.82865531062124,-0.13469408322555)
--(axis cs:4.86873547094188,-0.136314560635239)
--(axis cs:4.90881563126253,-0.137896809595466)
--(axis cs:4.94889579158317,-0.139443032224865)
--(axis cs:4.98897595190381,-0.140955455950716)
--(axis cs:5.02905611222445,-0.142436333999834)
--(axis cs:5.06913627254509,-0.143887945970825)
--(axis cs:5.10921643286573,-0.145312598484287)
--(axis cs:5.14929659318637,-0.146712625905802)
--(axis cs:5.18937675350701,-0.148090391136652)
--(axis cs:5.22945691382766,-0.149448286464509)
--(axis cs:5.2695370741483,-0.15078873446757)
--(axis cs:5.30961723446894,-0.152114188961999)
--(axis cs:5.34969739478958,-0.15342713598329)
--(axis cs:5.38977755511022,-0.15473009478999)
--(axis cs:5.42985771543086,-0.156025618876797)
--(axis cs:5.4699378757515,-0.157316296983495)
--(axis cs:5.51001803607214,-0.158604754084029)
--(axis cs:5.55009819639279,-0.159893652339228)
--(axis cs:5.59017835671343,-0.161185691994794)
--(axis cs:5.63025851703407,-0.162483612205527)
--(axis cs:5.67033867735471,-0.163790191764551)
--(axis cs:5.71041883767535,-0.165108249715852)
--(axis cs:5.75049899799599,-0.16644064582679)
--(axis cs:5.79057915831663,-0.167790280896269)
--(axis cs:5.83065931863727,-0.169160096873486)
--(axis cs:5.87073947895792,-0.170553076761236)
--(axis cs:5.91081963927856,-0.171972244277345)
--(axis cs:5.9508997995992,-0.17342066324775)
--(axis cs:5.99097995991984,-0.174901436704165)
--(axis cs:6.03106012024048,-0.176417705660637)
--(axis cs:6.07114028056112,-0.177972647543112)
--(axis cs:6.11122044088176,-0.179569474248242)
--(axis cs:6.15130060120241,-0.181211429808522)
--(axis cs:6.19138076152305,-0.182901787643729)
--(axis cs:6.23146092184369,-0.184643847381195)
--(axis cs:6.27154108216433,-0.186440931230168)
--(axis cs:6.31162124248497,-0.188296379900483)
--(axis cs:6.35170140280561,-0.190213548058835)
--(axis cs:6.39178156312625,-0.192195799321811)
--(axis cs:6.43186172344689,-0.194246500789853)
--(axis cs:6.47194188376754,-0.196369017132005)
--(axis cs:6.51202204408818,-0.198566704237672)
--(axis cs:6.55210220440882,-0.200842902457921)
--(axis cs:6.59218236472946,-0.203200929465522)
--(axis cs:6.6322625250501,-0.205644072769331)
--(axis cs:6.67234268537074,-0.208175581925254)
--(axis cs:6.71242284569138,-0.210798660492076)
--(axis cs:6.75250300601202,-0.213516457786243)
--(axis cs:6.79258316633267,-0.216332060495175)
--(axis cs:6.83266332665331,-0.219248484212367)
--(axis cs:6.87274348697395,-0.222268664961968)
--(axis cs:6.91282364729459,-0.225395450782587)
--(axis cs:6.95290380761523,-0.22863159344118)
--(axis cs:6.99298396793587,-0.231979740349314)
--(axis cs:7.03306412825651,-0.235442426751306)
--(axis cs:7.07314428857715,-0.239022068253382)
--(axis cs:7.1132244488978,-0.242720953757959)
--(axis cs:7.15330460921844,-0.24654123886342)
--(axis cs:7.19338476953908,-0.250484939783765)
--(axis cs:7.23346492985972,-0.254553927835879)
--(axis cs:7.27354509018036,-0.258749924534722)
--(axis cs:7.313625250501,-0.263074497328656)
--(axis cs:7.35370541082164,-0.267529055999084)
--(axis cs:7.39378557114228,-0.272114849739141)
--(axis cs:7.43386573146293,-0.276832964918626)
--(axis cs:7.47394589178357,-0.281684323532838)
--(axis cs:7.51402605210421,-0.286669682325776)
--(axis cs:7.55410621242485,-0.29178963257012)
--(axis cs:7.59418637274549,-0.29704460047979)
--(axis cs:7.63426653306613,-0.302434848224941)
--(axis cs:7.67434669338677,-0.307960475513705)
--(axis cs:7.71442685370742,-0.313621421701163)
--(axis cs:7.75450701402806,-0.319417468382543)
--(axis cs:7.7945871743487,-0.325348242425335)
--(axis cs:7.83466733466934,-0.331413219393359)
--(axis cs:7.87474749498998,-0.33761172731578)
--(axis cs:7.91482765531062,-0.343942950753583)
--(axis cs:7.95490781563126,-0.350405935117511)
--(axis cs:7.9949879759519,-0.356999591192806)
--(axis cs:7.97394789579158,0.287664152169317)
--(axis cs:7.93386773547094,0.284918995025429)
--(axis cs:7.8937875751503,0.282271700285483)
--(axis cs:7.85370741482966,0.27972217553494)
--(axis cs:7.81362725450902,0.277270243654033)
--(axis cs:7.77354709418838,0.274915640097702)
--(axis cs:7.73346693386774,0.272658010375685)
--(axis cs:7.69338677354709,0.2704969077765)
--(axis cs:7.65330661322645,0.26843179138007)
--(axis cs:7.61322645290581,0.266462024404418)
--(axis cs:7.57314629258517,0.264586872931539)
--(axis cs:7.53306613226453,0.262805505056866)
--(axis cs:7.49298597194389,0.261116990504235)
--(axis cs:7.45290581162325,0.259520300746499)
--(axis cs:7.41282565130261,0.258014309666682)
--(axis cs:7.37274549098196,0.256597794791291)
--(axis cs:7.33266533066132,0.255269439121115)
--(axis cs:7.29258517034068,0.254027833577947)
--(axis cs:7.25250501002004,0.252871480079844)
--(axis cs:7.2124248496994,0.251798795247988)
--(axis cs:7.17234468937876,0.25080811474172)
--(axis cs:7.13226452905812,0.249897698208374)
--(axis cs:7.09218436873747,0.249065734826889)
--(axis cs:7.05210420841683,0.248310349414953)
--(axis cs:7.01202404809619,0.247629609061891)
--(axis cs:6.97194388777555,0.247021530241374)
--(axis cs:6.93186372745491,0.246484086351016)
--(axis cs:6.89178356713427,0.246015215620177)
--(axis cs:6.85170340681363,0.245612829321922)
--(axis cs:6.81162324649299,0.245274820220922)
--(axis cs:6.77154308617235,0.244999071186795)
--(axis cs:6.7314629258517,0.244783463900315)
--(axis cs:6.69138276553106,0.244625887579965)
--(axis cs:6.65130260521042,0.244524247657177)
--(axis cs:6.61122244488978,0.244476474330432)
--(axis cs:6.57114228456914,0.244480530932179)
--(axis cs:6.5310621242485,0.244534422045617)
--(axis cs:6.49098196392786,0.244636201314527)
--(axis cs:6.45090180360721,0.244783978893702)
--(axis cs:6.41082164328657,0.24497592849465)
--(axis cs:6.37074148296593,0.245210293986795)
--(axis cs:6.33066132264529,0.245485395521809)
--(axis cs:6.29058116232465,0.245799635154439)
--(axis cs:6.25050100200401,0.246151501941078)
--(axis cs:6.21042084168337,0.246539576502055)
--(axis cs:6.17034068136272,0.246962535041142)
--(axis cs:6.13026052104208,0.247419152820735)
--(axis cs:6.09018036072144,0.247908307096275)
--(axis cs:6.0501002004008,0.248428979518483)
--(axis cs:6.01002004008016,0.248980258016357)
--(axis cs:5.96993987975952,0.249561338176535)
--(axis cs:5.92985971943888,0.250171524138994)
--(axis cs:5.88977955911824,0.250810229030697)
--(axis cs:5.84969939879759,0.251476974960986)
--(axis cs:5.80961923847695,0.252171392604265)
--(axis cs:5.76953907815631,0.252893220396326)
--(axis cs:5.72945891783567,0.253642303371867)
--(axis cs:5.68937875751503,0.254418591670006)
--(axis cs:5.64929859719439,0.255222138735939)
--(axis cs:5.60921843687375,0.256053099245251)
--(axis cs:5.56913827655311,0.256911726778022)
--(axis cs:5.52905811623246,0.257798371268033)
--(axis cs:5.48897795591182,0.258713476252384)
--(axis cs:5.44889779559118,0.259657575945142)
--(axis cs:5.40881763527054,0.260631292157924)
--(axis cs:5.3687374749499,0.261635331088696)
--(axis cs:5.32865731462926,0.262670479999155)
--(axis cs:5.28857715430862,0.263737603799748)
--(axis cs:5.24849699398798,0.264837641559785)
--(axis cs:5.20841683366733,0.265971602958984)
--(axis cs:5.16833667334669,0.26714056469582)
--(axis cs:5.12825651302605,0.268345666866295)
--(axis cs:5.08817635270541,0.269588109325871)
--(axis cs:5.04809619238477,0.270869148046068)
--(axis cs:5.00801603206413,0.272190091476218)
--(axis cs:4.96793587174349,0.273552296919644)
--(axis cs:4.92785571142285,0.274957166932798)
--(axis cs:4.8877755511022,0.276406145754681)
--(axis cs:4.84769539078156,0.277900715773143)
--(axis cs:4.80761523046092,0.279442394034025)
--(axis cs:4.76753507014028,0.28103272879778)
--(axis cs:4.72745490981964,0.282673296148417)
--(axis cs:4.687374749499,0.284365696657914)
--(axis cs:4.64729458917836,0.286111552109375)
--(axis cs:4.60721442885772,0.287912502281612)
--(axis cs:4.56713426853707,0.289770201796852)
--(axis cs:4.52705410821643,0.291686317033455)
--(axis cs:4.48697394789579,0.293662523104454)
--(axis cs:4.44689378757515,0.295700500903149)
--(axis cs:4.40681362725451,0.297801934215767)
--(axis cs:4.36673346693387,0.299968506901732)
--(axis cs:4.32665330661323,0.302201900141303)
--(axis cs:4.28657314629258,0.304503789750375)
--(axis cs:4.24649298597194,0.306875843561991)
--(axis cs:4.2064128256513,0.309319718873934)
--(axis cs:4.16633266533066,0.311837059961759)
--(axis cs:4.12625250501002,0.314429495656463)
--(axis cs:4.08617234468938,0.317098636985831)
--(axis cs:4.04609218436874,0.319846074878841)
--(axis cs:4.0060120240481,0.322673377931965)
--(axis cs:3.96593186372745,0.325582090236699)
--(axis cs:3.92585170340681,0.328573729267493)
--(axis cs:3.88577154308617,0.331649783829143)
--(axis cs:3.84569138276553,0.334811712063387)
--(axis cs:3.80561122244489,0.3380609395136)
--(axis cs:3.76553106212425,0.341398857247656)
--(axis cs:3.72545090180361,0.344826820038307)
--(axis cs:3.68537074148297,0.348346144600999)
--(axis cs:3.64529058116232,0.351958107889292)
--(axis cs:3.60521042084168,0.355663945447794)
--(axis cs:3.56513026052104,0.35946484982311)
--(axis cs:3.5250501002004,0.363361969033282)
--(axis cs:3.48496993987976,0.367356405096499)
--(axis cs:3.44488977955912,0.371449212619965)
--(axis cs:3.40480961923848,0.375641397449989)
--(axis cs:3.36472945891784,0.37993391538475)
--(axis cs:3.32464929859719,0.384327670951023)
--(axis cs:3.28456913827655,0.388823516246883)
--(axis cs:3.24448897795591,0.393422249852015)
--(axis cs:3.20440881763527,0.398124615807901)
--(axis cs:3.16432865731463,0.402931302669846)
--(axis cs:3.12424849699399,0.407842942633785)
--(axis cs:3.08416833667335,0.41286011073983)
--(axis cs:3.04408817635271,0.417983324155793)
--(axis cs:3.00400801603206,0.423213041543215)
--(axis cs:2.96392785571142,0.428549662508941)
--(axis cs:2.92384769539078,0.433993527145314)
--(axis cs:2.88376753507014,0.439544915662208)
--(axis cs:2.8436873747495,0.445204048113697)
--(axis cs:2.80360721442886,0.450971084223173)
--(axis cs:2.76352705410822,0.456846123309499)
--(axis cs:2.72344689378758,0.462829204317863)
--(axis cs:2.68336673346693,0.46892030595828)
--(axis cs:2.64328657314629,0.475119346954725)
--(axis cs:2.60320641282565,0.481426186408347)
--(axis cs:2.56312625250501,0.487840624276883)
--(axis cs:2.52304609218437,0.49436240197376)
--(axis cs:2.48296593186373,0.500991203088834)
--(axis cs:2.44288577154309,0.50772665423325)
--(axis cs:2.40280561122244,0.514568326010499)
--(axis cs:2.3627254509018,0.521515734115283)
--(axis cs:2.32264529058116,0.528568340561565)
--(axis cs:2.28256513026052,0.535725555040844)
--(axis cs:2.24248496993988,0.542986736411331)
--(axis cs:2.20240480961924,0.550351194317969)
--(axis cs:2.1623246492986,0.557818190942801)
--(axis cs:2.12224448897796,0.565386942885214)
--(axis cs:2.08216432865731,0.573056623169866)
--(axis cs:2.04208416833667,0.580826363380496)
--(axis cs:2.00200400801603,0.588695255916577)
--(axis cs:1.96192384769539,0.596662356368978)
--(axis cs:1.92184368737475,0.60472668601027)
--(axis cs:1.88176352705411,0.612887234394156)
--(axis cs:1.84168336673347,0.621142962057745)
--(axis cs:1.80160320641283,0.629492803319305)
--(axis cs:1.76152304609218,0.637935669162981)
--(axis cs:1.72144288577154,0.64647045020121)
--(axis cs:1.6813627254509,0.655096019703905)
--(axis cs:1.64128256513026,0.663811236682637)
--(axis cs:1.60120240480962,0.672614949016598)
--(axis cs:1.56112224448898,0.681505996605911)
--(axis cs:1.52104208416834,0.690483214536446)
--(axis cs:1.4809619238477,0.699545436238934)
--(axis cs:1.44088176352705,0.708691496623753)
--(axis cs:1.40080160320641,0.717920235171701)
--(axis cs:1.36072144288577,0.727230498959048)
--(axis cs:1.32064128256513,0.736621145594659)
--(axis cs:1.28056112224449,0.746091046045075)
--(axis cs:1.24048096192385,0.755639087322563)
--(axis cs:1.20040080160321,0.765264175010279)
--(axis cs:1.16032064128257,0.774965235597292)
--(axis cs:1.12024048096192,0.784741218596178)
--(axis cs:1.08016032064128,0.794591098414909)
--(axis cs:1.04008016032064,0.804513875954883)
--(axis cs:1.02104008016032,0.809252950119423)
--(axis cs:1.02004008016032,0.809502296721918)
--(axis cs:1.001,0.814258344756448)
--(axis cs:1,0.81450857990697)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 0.522561565128888
1.20833333333333 0.668968087580084
1.41666666666667 0.434039494774259
1.625 0.500603218917242
1.83333333333333 0.449630648665194
2.04166666666667 0.256741151048214
2.25 0.376996468297554
2.45833333333333 0.291684869907206
2.66666666666667 0.419897877422422
2.875 0.213164344990456
3.08333333333333 0.25493065115502
3.29166666666667 0.250537956060552
3.5 0.110342521633355
3.70833333333333 -0.0519030268151099
3.91666666666667 0.242381180580816
4.125 0.102746388238322
4.33333333333333 0.0954608025610693
4.54166666666667 -0.026739465737955
4.75 -0.00680519771003288
4.95833333333333 0.174278554574005
5.16666666666667 0.215362908542089
5.375 0.131136592703575
5.58333333333333 -0.10287296889176
5.79166666666667 0.118255077760764
6 -0.0965822897422338
};
\addplot [semithick, blue, dashed]
table {%
1 0.602327465710609
1.04008016032064 0.592782796208606
1.08016032064128 0.583279049634328
1.12024048096192 0.573819032951288
1.16032064128257 0.564405506974889
1.20040080160321 0.55504118484847
1.24048096192385 0.545728730557656
1.28056112224449 0.536470757484224
1.32064128256513 0.527269827000602
1.36072144288577 0.518128447106204
1.40080160320641 0.50904907110651
1.44088176352705 0.500034096336133
1.4809619238477 0.491085862926727
1.52104208416834 0.482206652620658
1.56112224448898 0.473398687631629
1.60120240480962 0.464664129552673
1.64128256513026 0.456005078312781
1.6813627254509 0.447423571182739
1.72144288577154 0.438921581830876
1.76152304609218 0.430501019429521
1.80160320641283 0.422163727812787
1.84168336673347 0.41391148468626
1.88176352705411 0.405746000889174
1.92184368737475 0.39766891970946
1.96192384769539 0.389681816252374
2.00200400801603 0.381786196862841
2.04208416833667 0.373983498601984
2.08216432865731 0.366275088778206
2.12224448897796 0.358662264532946
2.1623246492986 0.351146252481453
2.20240480961924 0.343728208408596
2.24248496993988 0.336409217019867
2.28256513026052 0.329190291747789
2.32264529058116 0.322072374613317
2.3627254509018 0.315056336142703
2.40280561122244 0.308142975339376
2.44288577154309 0.301333019710675
2.48296593186373 0.294627125349468
2.52304609218437 0.288025877070236
2.56312625250501 0.281529788599386
2.60320641282565 0.275139302819319
2.64328657314629 0.268854792066065
2.68336673346693 0.262676558479903
2.72344689378758 0.256604834408336
2.76352705410822 0.250639782861363
2.80360721442886 0.244781498017723
2.8436873747495 0.239030005782226
2.88376753507014 0.233385264392965
2.92384769539078 0.227847165077854
2.96392785571142 0.222415532759904
3.00400801603206 0.217090126809971
3.04408817635271 0.21187064184673
3.08416833667335 0.206756708582397
3.12424849699399 0.201747894713648
3.16432865731463 0.196843705856644
3.20440881763527 0.192043586525116
3.24448897795591 0.187346921150436
3.28456913827655 0.182753035142831
3.32464929859719 0.178261195992157
3.36472945891784 0.173870614407669
3.40480961923848 0.1695804454951
3.44488977955912 0.165389789970128
3.48496993987976 0.161297695406802
3.5250501002004 0.157303157519934
3.56513026052104 0.153405121479778
3.60521042084168 0.149602483258072
3.64529058116232 0.145894091003768
3.68537074148297 0.142278746447282
3.72545090180361 0.138755206331801
3.76553106212425 0.135322183870301
3.80561122244489 0.131978350226809
3.84569138276553 0.12872233602036
3.88577154308617 0.125552732850451
3.92585170340681 0.122468094842333
3.96593186372745 0.119466940210636
4.0060120240481 0.11654775284007
4.04609218436874 0.113708983881345
4.08617234468938 0.110949053361175
4.12625250501002 0.108266351804602
4.16633266533066 0.105659241868238
4.2064128256513 0.10312605998292
4.24649298597194 0.100665118004109
4.28657314629258 0.0982747048688211
4.32665330661323 0.0959530882572253
4.36673346693387 0.0936985162576676
4.40681362725451 0.0915092190334832
4.44689378757515 0.0893834104901501
4.48697394789579 0.0873192899412842
4.52705410821643 0.0853150437719918
4.56713426853707 0.0833688470981144
4.60721442885772 0.08147886542001
4.64729458917836 0.0796432562691649
4.687374749499 0.0778601708465985
4.72745490981964 0.0761277556512638
4.76753507014028 0.0744441540974421
4.80761523046092 0.0728075081193325
4.84769539078156 0.0712159597619078
4.8877755511022 0.0696676527565856
4.92785571142285 0.0681607340800241
4.96793587174349 0.0666933554955094
5.00801603206413 0.0652636750749949
5.04809619238477 0.0638698587010005
5.08817635270541 0.0625100815470141
5.12825651302605 0.061182529535138
5.16833667334669 0.0598854007701206
5.20841683366733 0.0586169069483411
5.24849699398798 0.0573752747410161
5.28857715430862 0.0561587471502563
5.32865731462926 0.0549655848372268
5.3687374749499 0.0537940674212258
5.40881763527054 0.0526424947490334
5.44889779559118 0.0515091881333554
5.48897795591182 0.0503924915595277
5.52905811623246 0.0492907728599015
5.56913827655311 0.0482024248548747
5.60921843687375 0.0471258664598899
5.64929859719439 0.0460595437577176
5.68937875751503 0.0450019310353298
5.72945891783567 0.0439515317848524
5.76953907815631 0.0429068796676795
5.80961923847695 0.0418665394416919
5.84969939879759 0.0408291078505485
5.88977955911824 0.0397932144750932
5.92985971943888 0.0387575225459571
5.96993987975952 0.0377207297173499
6.01002004008016 0.0366815688015549
6.0501002004008 0.0356388084638368
6.09018036072144 0.034591253877398
6.13026052104208 0.0335377473383218
6.17034068136272 0.0324771688404084
6.21042084168337 0.0314084366093326
6.25050100200401 0.0303305075965561
6.29058116232465 0.0292423779326398
6.33066132264529 0.0281430833399057
6.37074148296593 0.0270316995046613
6.41082164328657 0.0259073424090595
6.45090180360721 0.0247691686222709
6.49098196392786 0.0236163755517929
6.5310621242485 0.0224482016544734
6.57114228456914 0.0212639266078689
6.61122244488978 0.0200628714418407
6.65130260521042 0.018844398631142
6.69138276553106 0.017607912148712
6.7314629258517 0.0163528574807437
6.77154308617235 0.01507872160321
6.81162324649299 0.0137850329209037
6.85170340681363 0.0124713611689593
6.89178356713427 0.0111373172777256
6.93186372745491 0.00978255320127985
6.97194388777555 0.0084067617101482
7.01202404809619 0.00700967614905323
7.05210420841683 0.0055910701599835
7.09218436873747 0.00415075737139148
7.13226452905812 0.00268859105431218
7.17234468937876 0.00120446374579686
7.2124248496994 -0.000301693159439509
7.25250501002004 -0.00182990984827569
7.29258517034068 -0.00338017855894535
7.33266533066132 -0.00495245408014355
7.37274549098196 -0.0065466542790098
7.41282565130261 -0.00816266065668714
7.45290581162325 -0.00980031893130473
7.49298597194389 -0.0114594396467247
7.53306613226453 -0.0131397988068898
7.57314629258517 -0.0148411385344254
7.61322645290581 -0.0165631677526079
7.65330661322645 -0.0183055628901805
7.69338677354709 -0.0200679686074992
7.73346693386774 -0.0218499985435585
7.77354709418838 -0.023651236082614
7.81362725450902 -0.0254712351396655
7.85370741482966 -0.0273095209636871
7.8937875751503 -0.0291655909576889
7.93386773547094 -0.0310389155145607
7.97394789579158 -0.0329289388678831
7.97494789579158 -0.032976303502803
7.9939879759519 -0.0338800319757731
7.9949879759519 -0.0339275957478904
};
\addplot [semithick, red, opacity=0.6]
table {%
1 0.606530659712633
1.20833333333333 0.546529678323765
1.41666666666667 0.49246428767541
1.625 0.44374731008108
1.83333333333333 0.399849654344847
2.04166666666667 0.360294569561405
2.25 0.32465246735835
2.45833333333333 0.292536256347603
2.66666666666667 0.263597138115727
2.875 0.237520819095458
3.08333333333333 0.214024097177447
3.29166666666667 0.192851785991072
3.5 0.173773943450445
3.70833333333333 0.156583374466215
3.91666666666667 0.141093380701342
4.125 0.127135732932036
4.33333333333333 0.114558843992688
4.54166666666667 0.10322612246202
4.75 0.0930144892106635
4.95833333333333 0.0838130406991105
5.16666666666667 0.0755218445087738
5.375 0.0680508540250102
5.58333333333333 0.0613189304850102
5.79166666666667 0.055252961769497
6 0.0497870683678639
};

\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}
\nextgroupplot[
title=$f_2$,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Noisy data, Posterior mean, Noise free data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.49995, xmax=8.50105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,0.869283958497831)
--(axis cs:1.02104008016032,0.542057228836895)
--(axis cs:1.06112024048096,0.537426393266942)
--(axis cs:1.1012004008016,0.532746371613591)
--(axis cs:1.14128056112224,0.52801950185594)
--(axis cs:1.18136072144289,0.523248112672268)
--(axis cs:1.22144088176353,0.51843452074761)
--(axis cs:1.26152104208417,0.513581028218272)
--(axis cs:1.30160120240481,0.508689920259788)
--(axis cs:1.34168136272545,0.503763462823309)
--(axis cs:1.38176152304609,0.498803900524224)
--(axis cs:1.42184168336673,0.493813454684836)
--(axis cs:1.46192184368737,0.488794321532353)
--(axis cs:1.50200200400802,0.483748670551308)
--(axis cs:1.54208216432866,0.478678642989303)
--(axis cs:1.5821623246493,0.473586350513218)
--(axis cs:1.62224248496994,0.468473874012517)
--(axis cs:1.66232264529058,0.463343262545371)
--(axis cs:1.70240280561122,0.458196532422675)
--(axis cs:1.74248296593186,0.453035666424177)
--(axis cs:1.78256312625251,0.447862613140911)
--(axis cs:1.82264328657315,0.442679286437565)
--(axis cs:1.86272344689379,0.437487565027711)
--(axis cs:1.90280360721443,0.43228929215545)
--(axis cs:1.94288376753507,0.427086275375998)
--(axis cs:1.98296392785571,0.421880286428481)
--(axis cs:2.02304408817635,0.416673061193557)
--(axis cs:2.06312424849699,0.411466299729006)
--(axis cs:2.10320440881764,0.406261666376236)
--(axis cs:2.14328456913828,0.401060789930953)
--(axis cs:2.18336472945892,0.395865263871461)
--(axis cs:2.22344488977956,0.390676646637991)
--(axis cs:2.2635250501002,0.38549646195708)
--(axis cs:2.30360521042084,0.38032619920488)
--(axis cs:2.34368537074148,0.375167313803865)
--(axis cs:2.38376553106212,0.370021227647392)
--(axis cs:2.42384569138277,0.364889329547026)
--(axis cs:2.46392585170341,0.359772975697645)
--(axis cs:2.50400601202405,0.354673490155845)
--(axis cs:2.54408617234469,0.349592165327165)
--(axis cs:2.58416633266533,0.344530262458106)
--(axis cs:2.62424649298597,0.339489012129003)
--(axis cs:2.66432665330661,0.334469614744229)
--(axis cs:2.70440681362725,0.329473241016352)
--(axis cs:2.7444869739479,0.324501032441088)
--(axis cs:2.78456713426854,0.319554101760069)
--(axis cs:2.82464729458918,0.314633533408805)
--(axis cs:2.86472745490982,0.309740383947368)
--(axis cs:2.90480761523046,0.30487568247117)
--(axis cs:2.9448877755511,0.300040431000213)
--(axis cs:2.98496793587174,0.29523560484426)
--(axis cs:3.02504809619238,0.290462152942642)
--(axis cs:3.06512825651303,0.285720998176565)
--(axis cs:3.10520841683367,0.281013037652897)
--(axis cs:3.14528857715431,0.276339142957692)
--(axis cs:3.18536873747495,0.27170016037843)
--(axis cs:3.22544889779559,0.267096911093779)
--(axis cs:3.26552905811623,0.262530191330054)
--(axis cs:3.30560921843687,0.258000772483319)
--(axis cs:3.34568937875751,0.253509401206615)
--(axis cs:3.38576953907816,0.249056799461515)
--(axis cs:3.4258496993988,0.244643664533633)
--(axis cs:3.46592985971944,0.240270669011592)
--(axis cs:3.50601002004008,0.235938460729229)
--(axis cs:3.54609018036072,0.23164766267082)
--(axis cs:3.58617034068136,0.227398872839203)
--(axis cs:3.626250501002,0.223192664086755)
--(axis cs:3.66633066132264,0.219029583909643)
--(axis cs:3.70641082164329,0.2149101542051)
--(axis cs:3.74649098196393,0.210834870992371)
--(axis cs:3.78657114228457,0.206804204097742)
--(axis cs:3.82665130260521,0.20281859680395)
--(axis cs:3.86673146292585,0.198878465464858)
--(axis cs:3.90681162324649,0.194984199086041)
--(axis cs:3.94689178356713,0.191136158872092)
--(axis cs:3.98697194388778,0.187334677741632)
--(axis cs:4.02705210420842,0.183580059811386)
--(axis cs:4.06713226452906,0.179872579849971)
--(axis cs:4.1072124248497,0.176212482703438)
--(axis cs:4.14729258517034,0.172599982693518)
--(axis cs:4.18737274549098,0.169035262990522)
--(axis cs:4.22745290581162,0.165518474962524)
--(axis cs:4.26753306613226,0.162049737502861)
--(axis cs:4.30761322645291,0.158629136337998)
--(axis cs:4.34769338677355,0.155256723318108)
--(axis cs:4.38777354709419,0.151932515692792)
--(axis cs:4.42785370741483,0.148656495374561)
--(axis cs:4.46793386773547,0.145428608193089)
--(axis cs:4.50801402805611,0.142248763143114)
--(axis cs:4.54809418837675,0.139116831629452)
--(axis cs:4.58817434869739,0.13603264671254)
--(axis cs:4.62825450901804,0.132996002358268)
--(axis cs:4.66833466933868,0.130006652696286)
--(axis cs:4.70841482965932,0.127064311290701)
--(axis cs:4.74849498997996,0.124168650428042)
--(axis cs:4.7885751503006,0.121319300427029)
--(axis cs:4.82865531062124,0.118515848975368)
--(axis cs:4.86873547094188,0.115757840498729)
--(axis cs:4.90881563126253,0.113044775567597)
--(axis cs:4.94889579158317,0.110376110347834)
--(axis cs:4.98897595190381,0.107751256100971)
--(axis cs:5.02905611222445,0.105169578740642)
--(axis cs:5.06913627254509,0.102630398451642)
--(axis cs:5.10921643286573,0.100132989378372)
--(axis cs:5.14929659318637,0.0976765793896204)
--(axis cs:5.18937675350701,0.0952603499266463)
--(axis cs:5.22945691382766,0.0928834359417453)
--(axis cs:5.2695370741483,0.0905449259344721)
--(axis cs:5.30961723446894,0.0882438620926576)
--(axis cs:5.34969739478958,0.0859792405452532)
--(axis cs:5.38977755511022,0.0837500117339811)
--(axis cs:5.42985771543086,0.0815550809105491)
--(axis cs:5.4699378757515,0.0793933087656273)
--(axis cs:5.51001803607214,0.0772635121956002)
--(axis cs:5.55009819639279,0.075164465212724)
--(axis cs:5.59017835671343,0.0730949000032929)
--(axis cs:5.63025851703407,0.0710535081379623)
--(axis cs:5.67033867735471,0.0690389419376504)
--(axis cs:5.71041883767535,0.0670498159971274)
--(axis cs:5.75049899799599,0.0650847088677201)
--(axis cs:5.79057915831663,0.0631421648990758)
--(axis cs:5.83065931863727,0.0612206962389837)
--(axis cs:5.87073947895792,0.0593187849884885)
--(axis cs:5.91081963927856,0.0574348855085577)
--(axis cs:5.9508997995992,0.0555674268726826)
--(axis cs:5.99097995991984,0.0537148154583864)
--(axis cs:6.03106012024048,0.051875437669128)
--(axis cs:6.07114028056112,0.0500476627763463)
--(axis cs:6.11122044088176,0.0482298458700449)
--(axis cs:6.15130060120241,0.0464203309044399)
--(axis cs:6.19138076152305,0.044617453824387)
--(axis cs:6.23146092184369,0.0428195457563217)
--(axis cs:6.27154108216433,0.0410249362467985)
--(axis cs:6.31162124248497,0.039231956530364)
--(axis cs:6.35170140280561,0.0374389428079282)
--(axis cs:6.39178156312625,0.0356442395160294)
--(axis cs:6.43186172344689,0.0338462025670719)
--(axis cs:6.47194188376754,0.0320432025406079)
--(axis cs:6.51202204408818,0.0302336278056979)
--(axis cs:6.55210220440882,0.0284158875549567)
--(axis cs:6.59218236472946,0.0265884147314889)
--(axis cs:6.6322625250501,0.0247496688308064)
--(axis cs:6.67234268537074,0.0228981385612957)
--(axis cs:6.71242284569138,0.0210323443476778)
--(axis cs:6.75250300601202,0.0191508406641133)
--(axis cs:6.79258316633267,0.0172522181849436)
--(axis cs:6.83266332665331,0.0153351057432081)
--(axis cs:6.87274348697395,0.013398172089111)
--(axis cs:6.91282364729459,0.0114401274426219)
--(axis cs:6.95290380761523,0.00945972483659233)
--(axis cs:6.99298396793587,0.00745576124884612)
--(axis cs:7.03306412825651,0.00542707852402471)
--(axis cs:7.07314428857715,0.00337256408744233)
--(axis cs:7.1132244488978,0.00129115145578798)
--(axis cs:7.15330460921844,-0.000818179449364576)
--(axis cs:7.19338476953908,-0.00295640217726745)
--(axis cs:7.23346492985972,-0.00512444380369428)
--(axis cs:7.27354509018036,-0.00732318515626748)
--(axis cs:7.313625250501,-0.00955346119787129)
--(axis cs:7.35370541082164,-0.0118160615559434)
--(axis cs:7.39378557114228,-0.0141117311847475)
--(axis cs:7.43386573146293,-0.0164411711475359)
--(axis cs:7.47394589178357,-0.018805039504914)
--(axis cs:7.51402605210421,-0.0212039522962419)
--(axis cs:7.55410621242485,-0.0236384846005694)
--(axis cs:7.59418637274549,-0.0261091716642376)
--(axis cs:7.63426653306613,-0.028616510082525)
--(axis cs:7.67434669338677,-0.0311609590233668)
--(axis cs:7.71442685370742,-0.0337429414817663)
--(axis cs:7.75450701402806,-0.0363628455542019)
--(axis cs:7.7945871743487,-0.039021025723353)
--(axis cs:7.83466733466934,-0.0417178041437666)
--(axis cs:7.87474749498998,-0.0444534719204924)
--(axis cs:7.91482765531062,-0.0472282903732567)
--(axis cs:7.95490781563126,-0.0500424922795438)
--(axis cs:7.9949879759519,-0.052896283090964)
--(axis cs:7.97394789579158,0.458991017528239)
--(axis cs:7.93386773547094,0.455152694384959)
--(axis cs:7.8937875751503,0.45139546423911)
--(axis cs:7.85370741482966,0.447720455266864)
--(axis cs:7.81362725450902,0.444128766158611)
--(axis cs:7.77354709418838,0.440621464390468)
--(axis cs:7.73346693386774,0.437199584468817)
--(axis cs:7.69338677354709,0.433864126154379)
--(axis cs:7.65330661322645,0.430616052672994)
--(axis cs:7.61322645290581,0.427456288921104)
--(axis cs:7.57314629258517,0.424385719674693)
--(axis cs:7.53306613226453,0.42140518781167)
--(axis cs:7.49298597194389,0.418515492557815)
--(axis cs:7.45290581162325,0.415717387767886)
--(axis cs:7.41282565130261,0.41301158025352)
--(axis cs:7.37274549098196,0.410398728170633)
--(axis cs:7.33266533066132,0.407879439479324)
--(axis cs:7.29258517034068,0.405454270489428)
--(axis cs:7.25250501002004,0.403123724505798)
--(axis cs:7.2124248496994,0.400888250586466)
--(axis cs:7.17234468937876,0.398748242427631)
--(axis cs:7.13226452905812,0.396704037388633)
--(axis cs:7.09218436873747,0.394755915669657)
--(axis cs:7.05210420841683,0.39290409965422)
--(axis cs:7.01202404809619,0.391148753427937)
--(axis cs:6.97194388777555,0.389489982483002)
--(axis cs:6.93186372745491,0.387927833617937)
--(axis cs:6.89178356713427,0.38646229503901)
--(axis cs:6.85170340681363,0.38509329666965)
--(axis cs:6.81162324649299,0.383820710671011)
--(axis cs:6.77154308617235,0.382644352175784)
--(axis cs:6.7314629258517,0.381563980234954)
--(axis cs:6.69138276553106,0.380579298974984)
--(axis cs:6.65130260521042,0.379689958961028)
--(axis cs:6.61122244488978,0.378895558759499)
--(axis cs:6.57114228456914,0.378195646691256)
--(axis cs:6.5310621242485,0.377589722764747)
--(axis cs:6.49098196392786,0.377077240776456)
--(axis cs:6.45090180360721,0.37665761056448)
--(axis cs:6.41082164328657,0.376330200399357)
--(axis cs:6.37074148296593,0.376094339495242)
--(axis cs:6.33066132264529,0.375949320623029)
--(axis cs:6.29058116232465,0.375894402806751)
--(axis cs:6.25050100200401,0.375928814083544)
--(axis cs:6.21042084168337,0.376051754307726)
--(axis cs:6.17034068136272,0.376262397978733)
--(axis cs:6.13026052104208,0.37655989707403)
--(axis cs:6.09018036072144,0.376943383867344)
--(axis cs:6.0501002004008,0.377411973714268)
--(axis cs:6.01002004008016,0.37796476778781)
--(axis cs:5.96993987975952,0.378600855747374)
--(axis cs:5.92985971943888,0.37931931832624)
--(axis cs:5.88977955911824,0.380119229823975)
--(axis cs:5.84969939879759,0.380999660491185)
--(axis cs:5.80961923847695,0.381959678796331)
--(axis cs:5.76953907815631,0.382998353565051)
--(axis cs:5.72945891783567,0.384114755984762)
--(axis cs:5.68937875751503,0.385307961468312)
--(axis cs:5.64929859719439,0.386577051372298)
--(axis cs:5.60921843687375,0.387921114566959)
--(axis cs:5.56913827655311,0.38933924885609)
--(axis cs:5.52905811623246,0.390830562246643)
--(axis cs:5.48897795591182,0.39239417406883)
--(axis cs:5.44889779559118,0.3940292159489)
--(axis cs:5.40881763527054,0.395734832637409)
--(axis cs:5.3687374749499,0.397510182696979)
--(axis cs:5.32865731462926,0.399354439054247)
--(axis cs:5.28857715430862,0.401266789421185)
--(axis cs:5.24849699398798,0.403246436591868)
--(axis cs:5.20841683366733,0.4052925986209)
--(axis cs:5.16833667334669,0.407404508890185)
--(axis cs:5.12825651302605,0.409581416071207)
--(axis cs:5.08817635270541,0.411822583989639)
--(axis cs:5.04809619238477,0.414127291399927)
--(axis cs:5.00801603206413,0.416494831676792)
--(axis cs:4.96793587174349,0.418924512431218)
--(axis cs:4.92785571142285,0.421415655057922)
--(axis cs:4.8877755511022,0.423967594221604)
--(axis cs:4.84769539078156,0.426579677288695)
--(axis cs:4.80761523046092,0.429251263711514)
--(axis cs:4.76753507014028,0.431981724371372)
--(axis cs:4.72745490981964,0.434770440886799)
--(axis cs:4.687374749499,0.437616804893068)
--(axis cs:4.64729458917836,0.440520217298779)
--(axis cs:4.60721442885772,0.443480087524957)
--(axis cs:4.56713426853707,0.446495832732102)
--(axis cs:4.52705410821643,0.449566877039925)
--(axis cs:4.48697394789579,0.452692650744649)
--(axis cs:4.44689378757515,0.455872589538343)
--(axis cs:4.40681362725451,0.459106133734293)
--(axis cs:4.36673346693387,0.462392727502504)
--(axis cs:4.32665330661323,0.465731818119024)
--(axis cs:4.28657314629258,0.469122855232285)
--(axis cs:4.24649298597194,0.472565290150041)
--(axis cs:4.2064128256513,0.476058575149635)
--(axis cs:4.16633266533066,0.479602162814322)
--(axis cs:4.12625250501002,0.483195505398518)
--(axis cs:4.08617234468938,0.486838054224041)
--(axis cs:4.04609218436874,0.490529259109816)
--(axis cs:4.0060120240481,0.494268567836694)
--(axis cs:3.96593186372745,0.498055425649793)
--(axis cs:3.92585170340681,0.501889274799411)
--(axis cs:3.88577154308617,0.505769554122594)
--(axis cs:3.84569138276553,0.509695698666489)
--(axis cs:3.80561122244489,0.513667139354679)
--(axis cs:3.76553106212425,0.517683302697899)
--(axis cs:3.72545090180361,0.521743610549721)
--(axis cs:3.68537074148297,0.525847479908595)
--(axis cs:3.64529058116232,0.529994322766388)
--(axis cs:3.60521042084168,0.534183546004567)
--(axis cs:3.56513026052104,0.538414551338264)
--(axis cs:3.5250501002004,0.542686735308655)
--(axis cs:3.48496993987976,0.546999489323988)
--(axis cs:3.44488977955912,0.551352199749515)
--(axis cs:3.40480961923848,0.555744248046119)
--(axis cs:3.36472945891784,0.560175010958026)
--(axis cs:3.32464929859719,0.56464386074902)
--(axis cs:3.28456913827655,0.5691501654873)
--(axis cs:3.24448897795591,0.5736932893783)
--(axis cs:3.20440881763527,0.57827259314526)
--(axis cs:3.16432865731463,0.582887434456763)
--(axis cs:3.12424849699399,0.587537168400722)
--(axis cs:3.08416833667335,0.592221148003888)
--(axis cs:3.04408817635271,0.596938724796009)
--(axis cs:3.00400801603206,0.601689249417483)
--(axis cs:2.96392785571142,0.606472072269595)
--(axis cs:2.92384769539078,0.611286544205605)
--(axis cs:2.88376753507014,0.61613201726172)
--(axis cs:2.8436873747495,0.621007845425845)
--(axis cs:2.80360721442886,0.62591338544284)
--(axis cs:2.76352705410822,0.630847997654072)
--(axis cs:2.72344689378758,0.635811046869231)
--(axis cs:2.68336673346693,0.640801903268427)
--(axis cs:2.64328657314629,0.645819943331606)
--(axis cs:2.60320641282565,0.650864550793361)
--(axis cs:2.56312625250501,0.655935117619746)
--(axis cs:2.52304609218437,0.661031045004346)
--(axis cs:2.48296593186373,0.666151744380323)
--(axis cs:2.44288577154309,0.671296638444994)
--(axis cs:2.40280561122244,0.676465162193102)
--(axis cs:2.3627254509018,0.681656763955077)
--(axis cs:2.32264529058116,0.686870906435833)
--(axis cs:2.28256513026052,0.692107067749732)
--(axis cs:2.24248496993988,0.69736474244722)
--(axis cs:2.20240480961924,0.702643442527645)
--(axis cs:2.1623246492986,0.707942698433495)
--(axis cs:2.12224448897796,0.713262060020261)
--(axis cs:2.08216432865731,0.718601097496116)
--(axis cs:2.04208416833667,0.723959402325432)
--(axis cs:2.00200400801603,0.729336588089843)
--(axis cs:1.96192384769539,0.734732291300177)
--(axis cs:1.92184368737475,0.740146172152567)
--(axis cs:1.88176352705411,0.745577915221796)
--(axis cs:1.84168336673347,0.751027230084624)
--(axis cs:1.80160320641283,0.756493851866173)
--(axis cs:1.76152304609218,0.76197754170148)
--(axis cs:1.72144288577154,0.767478087105407)
--(axis cs:1.6813627254509,0.772995302243237)
--(axis cs:1.64128256513026,0.77852902809485)
--(axis cs:1.60120240480962,0.784079132505305)
--(axis cs:1.56112224448898,0.78964551011504)
--(axis cs:1.52104208416834,0.795228082163267)
--(axis cs:1.4809619238477,0.80082679615828)
--(axis cs:1.44088176352705,0.806441625409484)
--(axis cs:1.40080160320641,0.812072568415826)
--(axis cs:1.36072144288577,0.817719648106835)
--(axis cs:1.32064128256513,0.823382910932902)
--(axis cs:1.28056112224449,0.829062425802271)
--(axis cs:1.24048096192385,0.834758282863877)
--(axis cs:1.20040080160321,0.840470592135637)
--(axis cs:1.16032064128257,0.846199481979654)
--(axis cs:1.12024048096192,0.851945097427023)
--(axis cs:1.08016032064128,0.857707598355935)
--(axis cs:1.04008016032064,0.863487157529183)
--(axis cs:1.02104008016032,0.866238766366935)
--(axis cs:1.02004008016032,0.86638339095566)
--(axis cs:1.001,0.869139117065089)
--(axis cs:1,0.869283958497831)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 0.815943787319997
1.20833333333333 0.724758855002307
1.41666666666667 0.636616998241989
1.625 0.579302779517263
1.83333333333333 0.631077648024109
2.04166666666667 0.436088338413034
2.25 0.613515975957651
2.45833333333333 0.561288659831647
2.66666666666667 0.429369038693997
2.875 0.480236487031419
3.08333333333333 0.445769787338089
3.29166666666667 0.313872028198899
3.5 0.363042554415786
3.70833333333333 0.363590676129872
3.91666666666667 0.311801415038965
4.125 0.310832399028295
4.33333333333333 0.268878653093167
4.54166666666667 0.289805761401893
4.75 0.428691178944191
4.95833333333333 0.0916473865224674
5.16666666666667 0.369204914521159
5.375 0.263173153268991
5.58333333333333 0.263129665129988
5.79166666666667 0.234585328345448
6 0.224529353605169
};
\addplot [semithick, blue, dashed]
table {%
1 0.706875833779973
1.04008016032064 0.701675394678741
1.08016032064128 0.696458368383794
1.12024048096192 0.691225833989703
1.16032064128257 0.68597887206748
1.20040080160321 0.68071856433223
1.24048096192385 0.675445993310216
1.28056112224449 0.670162242005816
1.32064128256513 0.664868393568058
1.36072144288577 0.659565530957194
1.40080160320641 0.654254736611385
1.44088176352705 0.64893709211346
1.4809619238477 0.643613677858212
1.52104208416834 0.638285572719967
1.56112224448898 0.632953853720874
1.60120240480962 0.627619595700004
1.64128256513026 0.622283870983168
1.6813627254509 0.616947749053937
1.72144288577154 0.611612296225642
1.76152304609218 0.606278575314798
1.80160320641283 0.600947645315893
1.84168336673347 0.595620561077698
1.88176352705411 0.590298372981339
1.92184368737475 0.584982126620048
1.96192384769539 0.579672862481107
2.00200400801603 0.57437161562957
2.04208416833667 0.569079415394397
2.08216432865731 0.56379728505684
2.12224448897796 0.55852624154131
2.1623246492986 0.553267295108849
2.20240480961924 0.548021449053234
2.24248496993988 0.542789699399973
2.28256513026052 0.537573034608279
2.32264529058116 0.532372435276066
2.3627254509018 0.527188873848107
2.40280561122244 0.522023314327676
2.44288577154309 0.51687671199134
2.48296593186373 0.511750013107539
2.52304609218437 0.506644154658728
2.56312625250501 0.501560064067208
2.60320641282565 0.496498658924981
2.64328657314629 0.491460846727467
2.68336673346693 0.486447524611348
2.72344689378758 0.481459579096592
2.76352705410822 0.476497885832861
2.80360721442886 0.471563309350067
2.8436873747495 0.46665670281374
2.88376753507014 0.461778907784717
2.92384769539078 0.456930753983634
2.96392785571142 0.452113059060196
3.00400801603206 0.44732662836716
3.04408817635271 0.442572254739504
3.08416833667335 0.437850718278355
3.12424849699399 0.433162786140263
3.16432865731463 0.428509212331463
3.20440881763527 0.423890737507527
3.24448897795591 0.41930808877831
3.28456913827655 0.414761979518332
3.32464929859719 0.410253109182563
3.36472945891784 0.405782163127846
3.40480961923848 0.401349812439861
3.44488977955912 0.396956713765809
3.48496993987976 0.392603509152735
3.5250501002004 0.388290825891795
3.56513026052104 0.384019276368111
3.60521042084168 0.3797894579168
3.64529058116232 0.375601952684697
3.68537074148297 0.371457327498169
3.72545090180361 0.367356133736939
3.76553106212425 0.363298907213958
3.80561122244489 0.359286168061297
3.84569138276553 0.355318420622357
3.88577154308617 0.351396153349972
3.92585170340681 0.347519838710925
3.96593186372745 0.34368993309652
4.0060120240481 0.339906876739484
4.04609218436874 0.336171093637052
4.08617234468938 0.332482991480283
4.12625250501002 0.328842961589816
4.16633266533066 0.325251378857644
4.2064128256513 0.321708601695448
4.24649298597194 0.318214971989061
4.28657314629258 0.314770815059259
4.32665330661323 0.311376439628861
4.36673346693387 0.308032137796129
4.40681362725451 0.304738185014443
4.44689378757515 0.301494840078192
4.48697394789579 0.298302345115003
4.52705410821643 0.295160925584147
4.56713426853707 0.292070790281201
4.60721442885772 0.289032131348899
4.64729458917836 0.28604512429415
4.687374749499 0.28310992801117
4.72745490981964 0.280226684810842
4.76753507014028 0.277395520455974
4.80761523046092 0.2746165442028
4.84769539078156 0.271889848848332
4.8877755511022 0.269215510783745
4.92785571142285 0.266593590053736
4.96793587174349 0.264024130421614
5.00801603206413 0.261507159440354
5.04809619238477 0.259042688529371
5.08817635270541 0.256630713056991
5.12825651302605 0.254271212428632
5.16833667334669 0.251964150180546
5.20841683366733 0.249709474079163
5.24849699398798 0.247507116225817
5.28857715430862 0.245356993166995
5.32865731462926 0.243259006009838
5.3687374749499 0.241213040543007
5.40881763527054 0.239218967362637
5.44889779559118 0.237276642003549
5.48897795591182 0.235385905075366
5.52905811623246 0.233546582403747
5.56913827655311 0.231758485176375
5.60921843687375 0.230021410093881
5.64929859719439 0.228335139525347
5.68937875751503 0.226699441668577
5.72945891783567 0.225114070714831
5.76953907815631 0.223578767018024
5.80961923847695 0.222093257268345
5.84969939879759 0.220657254670044
5.88977955911824 0.219270459123537
5.92985971943888 0.217932557411394
5.96993987975952 0.216643223388537
6.01002004008016 0.215402118176079
6.0501002004008 0.214208890359204
6.09018036072144 0.213063176188426
6.13026052104208 0.211964599784684
6.17034068136272 0.210912773347791
6.21042084168337 0.209907297368201
6.25050100200401 0.208947760842125
6.29058116232465 0.208033741489776
6.33066132264529 0.20716480597657
6.37074148296593 0.206340510137399
6.41082164328657 0.205560399203562
6.45090180360721 0.204824008032573
6.49098196392786 0.204130861340394
6.5310621242485 0.203480473936311
6.57114228456914 0.202872350960072
6.61122244488978 0.202305988121321
6.65130260521042 0.201780871941144
6.69138276553106 0.201296479995729
6.7314629258517 0.200852281161837
6.77154308617235 0.200447735864117
6.81162324649299 0.200082296324095
6.85170340681363 0.199755406810757
6.89178356713427 0.19946650389255
6.93186372745491 0.199215016690753
6.97194388777555 0.199000367133975
7.01202404809619 0.198821970213949
7.05210420841683 0.198679234242053
7.09218436873747 0.198571561107004
7.13226452905812 0.198498346532999
7.17234468937876 0.198458980338796
7.2124248496994 0.198452846697096
7.25250501002004 0.198479324394461
7.29258517034068 0.198537787091528
7.33266533066132 0.198627603583379
7.37274549098196 0.198748138059961
7.41282565130261 0.198898750366628
7.45290581162325 0.199078796264306
7.49298597194389 0.199287627689595
7.53306613226453 0.19952459301444
7.57314629258517 0.199789037305293
7.61322645290581 0.200080302581788
7.65330661322645 0.200397728074619
7.69338677354709 0.200740650482754
7.73346693386774 0.201108404229606
7.77354709418838 0.201500321718353
7.81362725450902 0.201915733586085
7.85370741482966 0.202353968956712
7.8937875751503 0.202814355692648
7.93386773547094 0.203296220645085
7.97394789579158 0.203798889902675
7.97494789579158 0.203811691689858
7.9939879759519 0.204057815400983
7.9949879759519 0.204070866099578
};
\addplot [semithick, red, opacity=0.6]
table {%
1 0.778800783071405
1.20833333333333 0.739276455951199
1.41666666666667 0.70175799794189
1.625 0.666143610703488
1.83333333333333 0.63233666218625
2.04166666666667 0.600245424440207
2.25 0.569782824730923
2.45833333333333 0.540866209286181
2.66666666666667 0.513417119032592
2.875 0.487361076713619
3.08333333333333 0.462627384811413
3.29166666666667 0.439148933724166
3.5 0.416862019678508
3.70833333333333 0.395706171882895
3.91666666666667 0.375623988453003
4.125 0.356560980663947
4.33333333333333 0.338465425106742
4.54166666666667 0.321288223347853
4.75 0.304982768711059
4.95833333333333 0.289504819820172
5.16666666666667 0.27481238055949
5.375 0.260865586126285
5.58333333333333 0.247626594866162
5.79166666666667 0.235059485597789
6 0.22313016014843
};

\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}
\nextgroupplot[
title=$f_3$,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Noisy data, Posterior mean, Noise free data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.49995, xmax=8.50105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,0.296743913170838)
--(axis cs:1.02104008016032,-0.00840146231146041)
--(axis cs:1.06112024048096,-0.00357901966259824)
--(axis cs:1.1012004008016,0.00114453270364853)
--(axis cs:1.14128056112224,0.00577021441967371)
--(axis cs:1.18136072144289,0.0102989803110226)
--(axis cs:1.22144088176353,0.0147317193875598)
--(axis cs:1.26152104208417,0.0190692546396236)
--(axis cs:1.30160120240481,0.0233123435766038)
--(axis cs:1.34168136272545,0.027461679443246)
--(axis cs:1.38176152304609,0.0315178930449158)
--(axis cs:1.42184168336673,0.0354815551163032)
--(axis cs:1.46192184368737,0.0393531791651506)
--(axis cs:1.50200200400802,0.0431332247269584)
--(axis cs:1.54208216432866,0.0468221009674004)
--(axis cs:1.5821623246493,0.050420170573227)
--(axis cs:1.62224248496994,0.0539277538756021)
--(axis cs:1.66232264529058,0.057345133152627)
--(axis cs:1.70240280561122,0.0606725570639721)
--(axis cs:1.74248296593186,0.0639102451714666)
--(axis cs:1.78256312625251,0.0670583925067245)
--(axis cs:1.82264328657315,0.0701171741482307)
--(axis cs:1.86272344689379,0.0730867497752213)
--(axis cs:1.90280360721443,0.075967268169752)
--(axis cs:1.94288376753507,0.0787588716406517)
--(axis cs:1.98296392785571,0.081461700347334)
--(axis cs:2.02304408817635,0.0840758965039071)
--(axis cs:2.06312424849699,0.0866016084469828)
--(axis cs:2.10320440881764,0.089038994552918)
--(axis cs:2.14328456913828,0.0913882269932878)
--(axis cs:2.18336472945892,0.0936494953185748)
--(axis cs:2.22344488977956,0.0958230098628738)
--(axis cs:2.2635250501002,0.0979090049634392)
--(axis cs:2.30360521042084,0.0999077419911763)
--(axis cs:2.34368537074148,0.101819512188793)
--(axis cs:2.38376553106212,0.103644639315826)
--(axis cs:2.42384569138277,0.105383482099155)
--(axis cs:2.46392585170341,0.107036436490205)
--(axis cs:2.50400601202405,0.108603937730451)
--(axis cs:2.54408617234469,0.110086462226395)
--(axis cs:2.58416633266533,0.111484529238309)
--(axis cs:2.62424649298597,0.112798702384893)
--(axis cs:2.66432665330661,0.114029590968582)
--(axis cs:2.70440681362725,0.1151778511256)
--(axis cs:2.7444869739479,0.116244186805382)
--(axis cs:2.78456713426854,0.117229350584434)
--(axis cs:2.82464729458918,0.118134144319549)
--(axis cs:2.86472745490982,0.118959419646079)
--(axis cs:2.90480761523046,0.119706078326536)
--(axis cs:2.9448877755511,0.120375072454816)
--(axis cs:2.98496793587174,0.120967404521618)
--(axis cs:3.02504809619238,0.12148412734691)
--(axis cs:3.06512825651303,0.121926343884217)
--(axis cs:3.10520841683367,0.12229520690226)
--(axis cs:3.14528857715431,0.122591918549407)
--(axis cs:3.18536873747495,0.122817729805144)
--(axis cs:3.22544889779559,0.122973939823977)
--(axis cs:3.26552905811623,0.123061895176038)
--(axis cs:3.30560921843687,0.123082988988475)
--(axis cs:3.34568937875751,0.123038659991466)
--(axis cs:3.38576953907816,0.12293039147335)
--(axis cs:3.4258496993988,0.122759710147124)
--(axis cs:3.46592985971944,0.122528184931614)
--(axis cs:3.50601002004008,0.122237425650441)
--(axis cs:3.54609018036072,0.121889081650556)
--(axis cs:3.58617034068136,0.121484840342259)
--(axis cs:3.626250501002,0.12102642566237)
--(axis cs:3.66633066132264,0.120515596461758)
--(axis cs:3.70641082164329,0.119954144817678)
--(axis cs:3.74649098196393,0.119343894271811)
--(axis cs:3.78657114228457,0.118686697993387)
--(axis cs:3.82665130260521,0.117984436867853)
--(axis cs:3.86673146292585,0.117239017509238)
--(axis cs:3.90681162324649,0.116452370196775)
--(axis cs:3.94689178356713,0.115626446732949)
--(axis cs:3.98697194388778,0.114763218221962)
--(axis cs:4.02705210420842,0.113864672767049)
--(axis cs:4.06713226452906,0.112932813083722)
--(axis cs:4.1072124248497,0.111969654026894)
--(axis cs:4.14729258517034,0.110977220029263)
--(axis cs:4.18737274549098,0.109957542448393)
--(axis cs:4.22745290581162,0.108912656819042)
--(axis cs:4.26753306613226,0.107844600007475)
--(axis cs:4.30761322645291,0.106755407266167)
--(axis cs:4.34769338677355,0.105647109183983)
--(axis cs:4.38777354709419,0.104521728529407)
--(axis cs:4.42785370741483,0.103381276984092)
--(axis cs:4.46793386773547,0.102227751763547)
--(axis cs:4.50801402805611,0.101063132121847)
--(axis cs:4.54809418837675,0.0998893757385828)
--(axis cs:4.58817434869739,0.0987084149848252)
--(axis cs:4.62825450901804,0.0975221530675614)
--(axis cs:4.66833466933868,0.0963324600498178)
--(axis cs:4.70841482965932,0.0951411687468154)
--(axis cs:4.74849498997996,0.0939500704970262)
--(axis cs:4.7885751503006,0.0927609108085777)
--(axis cs:4.82865531062124,0.0915753848837512)
--(axis cs:4.86873547094188,0.0903951330216599)
--(axis cs:4.90881563126253,0.0892217359044334)
--(axis cs:4.94889579158317,0.0880567097700347)
--(axis cs:4.98897595190381,0.0869015014787996)
--(axis cs:5.02905611222445,0.085757483480754)
--(axis cs:5.06913627254509,0.0846259486925318)
--(axis cs:5.10921643286573,0.0835081052966649)
--(axis cs:5.14929659318637,0.0824050714740594)
--(axis cs:5.18937675350701,0.0813178700882949)
--(axis cs:5.22945691382766,0.0802474233375589)
--(axis cs:5.2695370741483,0.0791945473963492)
--(axis cs:5.30961723446894,0.078159947071121)
--(axis cs:5.34969739478958,0.0771442104967552)
--(axis cs:5.38977755511022,0.0761478039040591)
--(axis cs:5.42985771543086,0.075171066493967)
--(axis cs:5.4699378757515,0.0742142054550712)
--(axis cs:5.51001803607214,0.0732772911671249)
--(axis cs:5.55009819639279,0.0723602526360059)
--(axis cs:5.59017835671343,0.0714628732104179)
--(axis cs:5.63025851703407,0.0705847866327418)
--(axis cs:5.67033867735471,0.0697254734828882)
--(axis cs:5.71041883767535,0.0688842580732618)
--(axis cs:5.75049899799599,0.0680603058602512)
--(axis cs:5.79057915831663,0.0672526214356927)
--(axis cs:5.83065931863727,0.0664600471663849)
--(axis cs:5.87073947895792,0.0656812625474827)
--(axis cs:5.91081963927856,0.0649147843364787)
--(axis cs:5.9508997995992,0.0641589675324239)
--(axis cs:5.99097995991984,0.06341200725891)
--(axis cs:6.03106012024048,0.0626719416072479)
--(axis cs:6.07114028056112,0.061936655486446)
--(axis cs:6.11122044088176,0.06120388551753)
--(axis cs:6.15130060120241,0.0604712260001544)
--(axis cs:6.19138076152305,0.059736135963902)
--(axis cs:6.23146092184369,0.0589959473017789)
--(axis cs:6.27154108216433,0.0582478739690913)
--(axis cs:6.31162124248497,0.0574890222083546)
--(axis cs:6.35170140280561,0.0567164017446996)
--(axis cs:6.39178156312625,0.0559269378751273)
--(axis cs:6.43186172344689,0.0551174843546117)
--(axis cs:6.47194188376754,0.0542848369642965)
--(axis cs:6.51202204408818,0.0534257476271771)
--(axis cs:6.55210220440882,0.0525369389220601)
--(axis cs:6.59218236472946,0.0516151188330985)
--(axis cs:6.6322625250501,0.0506569955631387)
--(axis cs:6.67234268537074,0.0496592922308534)
--(axis cs:6.71242284569138,0.0486187612726164)
--(axis cs:6.75250300601202,0.0475321983724775)
--(axis cs:6.79258316633267,0.0463964557483649)
--(axis cs:6.83266332665331,0.0452084546390387)
--(axis cs:6.87274348697395,0.0439651968473754)
--(axis cs:6.91282364729459,0.0426637752192892)
--(axis cs:6.95290380761523,0.0413013829569211)
--(axis cs:6.99298396793587,0.0398753216914037)
--(axis cs:7.03306412825651,0.0383830082646265)
--(axis cs:7.07314428857715,0.0368219801975614)
--(axis cs:7.1132244488978,0.0351898998456414)
--(axis cs:7.15330460921844,0.0334845572692212)
--(axis cs:7.19338476953908,0.0317038718663597)
--(axis cs:7.23346492985972,0.0298458928373252)
--(axis cs:7.27354509018036,0.0279087985643741)
--(axis cs:7.313625250501,0.0258908950052462)
--(axis cs:7.35370541082164,0.0237906132089924)
--(axis cs:7.39378557114228,0.0216065060654185)
--(axis cs:7.43386573146293,0.0193372444075701)
--(axis cs:7.47394589178357,0.0169816125816957)
--(axis cs:7.51402605210421,0.0145385036006034)
--(axis cs:7.55410621242485,0.0120069139872508)
--(axis cs:7.59418637274549,0.00938593841190727)
--(axis cs:7.63426653306613,0.00667476421602878)
--(axis cs:7.67434669338677,0.00387266590696861)
--(axis cs:7.71442685370742,0.000978999698754424)
--(axis cs:7.75450701402806,-0.00200680183785579)
--(axis cs:7.7945871743487,-0.00508523496041258)
--(axis cs:7.83466733466934,-0.00825672973119956)
--(axis cs:7.87474749498998,-0.0115216547498262)
--(axis cs:7.91482765531062,-0.014880321614216)
--(axis cs:7.95490781563126,-0.0183329890924671)
--(axis cs:7.9949879759519,-0.0218798669917877)
--(axis cs:7.97394789579158,0.570136062152994)
--(axis cs:7.93386773547094,0.561853278090102)
--(axis cs:7.8937875751503,0.553739606392345)
--(axis cs:7.85370741482966,0.545797271369867)
--(axis cs:7.81362725450902,0.538028392535175)
--(axis cs:7.77354709418838,0.530434978375349)
--(axis cs:7.73346693386774,0.523018919854085)
--(axis cs:7.69338677354709,0.515781983661962)
--(axis cs:7.65330661322645,0.508725805239768)
--(axis cs:7.61322645290581,0.501851881608043)
--(axis cs:7.57314629258517,0.495161564045657)
--(axis cs:7.53306613226453,0.488656050668538)
--(axis cs:7.49298597194389,0.482336378971107)
--(axis cs:7.45290581162325,0.4762034184008)
--(axis cs:7.41282565130261,0.470257863048894)
--(axis cs:7.37274549098196,0.464500224548676)
--(axis cs:7.33266533066132,0.458930825280073)
--(axis cs:7.29258517034068,0.45354979199006)
--(axis cs:7.25250501002004,0.448357049941744)
--(axis cs:7.2124248496994,0.443352317709284)
--(axis cs:7.17234468937876,0.438535102738858)
--(axis cs:7.13226452905812,0.433904697791846)
--(axis cs:7.09218436873747,0.429460178383516)
--(axis cs:7.05210420841683,0.425200401322667)
--(axis cs:7.01202404809619,0.421124004443932)
--(axis cs:6.97194388777555,0.417229407611856)
--(axis cs:6.93186372745491,0.413514815057057)
--(axis cs:6.89178356713427,0.409978219082417)
--(axis cs:6.85170340681363,0.406617405154703)
--(axis cs:6.81162324649299,0.403429958372879)
--(axis cs:6.77154308617235,0.400413271276563)
--(axis cs:6.7314629258517,0.397564552932014)
--(axis cs:6.69138276553106,0.394880839209828)
--(axis cs:6.65130260521042,0.392359004142004)
--(axis cs:6.61122244488978,0.38999577222722)
--(axis cs:6.57114228456914,0.387787731534253)
--(axis cs:6.5310621242485,0.385731347440095)
--(axis cs:6.49098196392786,0.383822976829341)
--(axis cs:6.45090180360721,0.382058882576116)
--(axis cs:6.41082164328657,0.380435248130359)
--(axis cs:6.37074148296593,0.378948192033252)
--(axis cs:6.33066132264529,0.377593782194061)
--(axis cs:6.29058116232465,0.376368049774025)
--(axis cs:6.25050100200401,0.375267002534572)
--(axis cs:6.21042084168337,0.374286637528858)
--(axis cs:6.17034068136272,0.373422953027823)
--(axis cs:6.13026052104208,0.372671959597851)
--(axis cs:6.09018036072144,0.372029690262582)
--(axis cs:6.0501002004008,0.371492209703481)
--(axis cs:6.01002004008016,0.371055622472167)
--(axis cs:5.96993987975952,0.370716080203225)
--(axis cs:5.92985971943888,0.370469787835353)
--(axis cs:5.88977955911824,0.370313008861233)
--(axis cs:5.84969939879759,0.370242069637237)
--(axis cs:5.80961923847695,0.370253362797323)
--(axis cs:5.76953907815631,0.370343349822135)
--(axis cs:5.72945891783567,0.370508562819196)
--(axis cs:5.68937875751503,0.370745605578307)
--(axis cs:5.64929859719439,0.371051153964295)
--(axis cs:5.60921843687375,0.371421955715523)
--(axis cs:5.56913827655311,0.371854829712363)
--(axis cs:5.52905811623246,0.372346664781852)
--(axis cs:5.48897795591182,0.372894418101733)
--(axis cs:5.44889779559118,0.373495113263526)
--(axis cs:5.40881763527054,0.374145838054133)
--(axis cs:5.3687374749499,0.374843742007268)
--(axis cs:5.32865731462926,0.375586033778092)
--(axis cs:5.28857715430862,0.376369978384528)
--(axis cs:5.24849699398798,0.377192894358935)
--(axis cs:5.20841683366733,0.37805215084864)
--(axis cs:5.16833667334669,0.378945164698626)
--(axis cs:5.12825651302605,0.379869397547906)
--(axis cs:5.08817635270541,0.380822352967147)
--(axis cs:5.04809619238477,0.381801573658843)
--(axis cs:5.00801603206413,0.382804638743912)
--(axis cs:4.96793587174349,0.383829161149169)
--(axis cs:4.92785571142285,0.384872785112369)
--(axis cs:4.8877755511022,0.385933183816468)
--(axis cs:4.84769539078156,0.387008057162938)
--(axis cs:4.80761523046092,0.388095129692416)
--(axis cs:4.76753507014028,0.389192148657997)
--(axis cs:4.72745490981964,0.39029688225669)
--(axis cs:4.687374749499,0.391407118020402)
--(axis cs:4.64729458917836,0.392520661369169)
--(axis cs:4.60721442885772,0.393635334325861)
--(axis cs:4.56713426853707,0.394748974391721)
--(axis cs:4.52705410821643,0.395859433581921)
--(axis cs:4.48697394789579,0.396964577616575)
--(axis cs:4.44689378757515,0.398062285266052)
--(axis cs:4.40681362725451,0.399150447844977)
--(axis cs:4.36673346693387,0.400226968851256)
--(axis cs:4.32665330661323,0.401289763744978)
--(axis cs:4.28657314629258,0.402336759861922)
--(axis cs:4.24649298597194,0.403365896456308)
--(axis cs:4.2064128256513,0.404375124866518)
--(axis cs:4.16633266533066,0.40536240879841)
--(axis cs:4.12625250501002,0.406325724719392)
--(axis cs:4.08617234468938,0.407263062358092)
--(axis cs:4.04609218436874,0.408172425302671)
--(axis cs:4.0060120240481,0.409051831691848)
--(axis cs:3.96593186372745,0.409899314992921)
--(axis cs:3.92585170340681,0.410712924860413)
--(axis cs:3.88577154308617,0.411490728070027)
--(axis cs:3.84569138276553,0.412230809522348)
--(axis cs:3.80561122244489,0.412931273309883)
--(axis cs:3.76553106212425,0.413590243844185)
--(axis cs:3.72545090180361,0.414205867036987)
--(axis cs:3.68537074148297,0.414776311530814)
--(axis cs:3.64529058116232,0.415299769975581)
--(axis cs:3.60521042084168,0.415774460346942)
--(axis cs:3.56513026052104,0.416198627303121)
--(axis cs:3.5250501002004,0.416570543576705)
--(axis cs:3.48496993987976,0.416888511399466)
--(axis cs:3.44488977955912,0.417150863957379)
--(axis cs:3.40480961923848,0.417355966874026)
--(axis cs:3.36472945891784,0.417502219721355)
--(axis cs:3.32464929859719,0.417588057556229)
--(axis cs:3.28456913827655,0.417611952482557)
--(axis cs:3.24448897795591,0.417572415238481)
--(axis cs:3.20440881763527,0.417467996809361)
--(axis cs:3.16432865731463,0.417297290066523)
--(axis cs:3.12424849699399,0.41705893143319)
--(axis cs:3.08416833667335,0.416751602579027)
--(axis cs:3.04408817635271,0.416374032144461)
--(axis cs:3.00400801603206,0.415924997497726)
--(axis cs:2.96392785571142,0.41540332652621)
--(axis cs:2.92384769539078,0.414807899465201)
--(axis cs:2.88376753507014,0.414137650766952)
--(axis cs:2.8436873747495,0.413391571013153)
--(axis cs:2.80360721442886,0.412568708873818)
--(axis cs:2.76352705410822,0.411668173117335)
--(axis cs:2.72344689378758,0.410689134673613)
--(axis cs:2.68336673346693,0.409630828755474)
--(axis cs:2.64328657314629,0.408492557041782)
--(axis cs:2.60320641282565,0.407273689925786)
--(axis cs:2.56312625250501,0.405973668832561)
--(axis cs:2.52304609218437,0.404592008609716)
--(axis cs:2.48296593186373,0.403128299994315)
--(axis cs:2.44288577154309,0.401582212159455)
--(axis cs:2.40280561122244,0.399953495343858)
--(axis cs:2.3627254509018,0.398241983566842)
--(axis cs:2.32264529058116,0.396447597430638)
--(axis cs:2.28256513026052,0.394570347012546)
--(axis cs:2.24248496993988,0.392610334847578)
--(axis cs:2.20240480961924,0.390567759001227)
--(axis cs:2.1623246492986,0.388442916233583)
--(axis cs:2.12224448897796,0.386236205251489)
--(axis cs:2.08216432865731,0.383948130047496)
--(axis cs:2.04208416833667,0.381579303321492)
--(axis cs:2.00200400801603,0.37913044997941)
--(axis cs:1.96192384769539,0.376602410702732)
--(axis cs:1.92184368737475,0.373996145580099)
--(axis cs:1.88176352705411,0.371312737790533)
--(axis cs:1.84168336673347,0.368553397325575)
--(axis cs:1.80160320641283,0.365719464735532)
--(axis cs:1.76152304609218,0.362812414882069)
--(axis cs:1.72144288577154,0.359833860676556)
--(axis cs:1.6813627254509,0.356785556781148)
--(axis cs:1.64128256513026,0.353669403245349)
--(axis cs:1.60120240480962,0.350487449048329)
--(axis cs:1.56112224448898,0.347241895513087)
--(axis cs:1.52104208416834,0.343935099554323)
--(axis cs:1.4809619238477,0.340569576719404)
--(axis cs:1.44088176352705,0.337148003976646)
--(axis cs:1.40080160320641,0.333673222201173)
--(axis cs:1.36072144288577,0.330148238306376)
--(axis cs:1.32064128256513,0.326576226963626)
--(axis cs:1.28056112224449,0.322960531850295)
--(axis cs:1.24048096192385,0.319304666365086)
--(axis cs:1.20040080160321,0.315612313744735)
--(axis cs:1.16032064128257,0.31188732651753)
--(axis cs:1.12024048096192,0.308133725227673)
--(axis cs:1.08016032064128,0.304355696366586)
--(axis cs:1.04008016032064,0.300557589448122)
--(axis cs:1.02104008016032,0.298747561521302)
--(axis cs:1.02004008016032,0.298652409592045)
--(axis cs:1.001,0.296839216743854)
--(axis cs:1,0.296743913170838)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 0.0127137250473484
1.20833333333333 0.148176948491966
1.41666666666667 0.180367171951717
1.625 0.185541899637555
1.83333333333333 0.326069934234427
2.04166666666667 0.282675276547596
2.25 0.245113962218556
2.45833333333333 0.321339357568487
2.66666666666667 0.297215028768692
2.875 0.272676615619302
3.08333333333333 0.218586758327456
3.29166666666667 0.223703050226973
3.5 0.119876985013554
3.70833333333333 0.286204923112255
3.91666666666667 0.363542048145563
4.125 0.325862789205089
4.33333333333333 0.321222371488224
4.54166666666667 0.171223643064339
4.75 0.303367139397431
4.95833333333333 0.247731989631064
5.16666666666667 0.165676084121512
5.375 0.165689703453729
5.58333333333333 0.334495184289257
5.79166666666667 0.178017065395855
6 0.171425868962694
};
\addplot [semithick, blue, dashed]
table {%
1 0.142885482696542
1.04008016032064 0.147229713097289
1.08016032064128 0.151516433376614
1.12024048096192 0.155743915665553
1.16032064128257 0.159910479719755
1.20040080160321 0.164014494110901
1.24048096192385 0.168054377379718
1.28056112224449 0.17202859914876
1.32064128256513 0.17593568119463
1.36072144288577 0.179774198478128
1.40080160320641 0.183542780132029
1.44088176352705 0.187240110404488
1.4809619238477 0.190864929558629
1.52104208416834 0.194416034726444
1.56112224448898 0.197892280716388
1.60120240480962 0.201292580774478
1.64128256513026 0.204615907297566
1.6813627254509 0.207861292498364
1.72144288577154 0.211027829021916
1.76152304609218 0.214114670512458
1.80160320641283 0.217121032130294
1.84168336673347 0.220046191018625
1.88176352705411 0.222889486719339
1.92184368737475 0.225650321537756
1.96192384769539 0.228328160855881
2.00200400801603 0.230922533393866
2.04208416833667 0.233433031419565
2.08216432865731 0.235859310905795
2.12224448897796 0.238201091635545
2.1623246492986 0.240458157254551
2.20240480961924 0.2426303552718
2.24248496993988 0.244717597007295
2.28256513026052 0.246719857487676
2.32264529058116 0.248637175289929
2.3627254509018 0.250469652332569
2.40280561122244 0.252217453615415
2.44288577154309 0.253880806907802
2.48296593186373 0.255460002385234
2.52304609218437 0.256955392215644
2.56312625250501 0.258367390094989
2.60320641282565 0.25969647073282
2.64328657314629 0.260943169288524
2.68336673346693 0.262108080758608
2.72344689378758 0.263191859315413
2.76352705410822 0.264195217598626
2.80360721442886 0.265118925959484
2.8436873747495 0.265963811658708
2.88376753507014 0.266730758018909
2.92384769539078 0.267420703532949
2.96392785571142 0.268034640927439
3.00400801603206 0.268573616184341
3.04408817635271 0.269038727519899
3.08416833667335 0.26943112432312
3.12424849699399 0.26975200605375
3.16432865731463 0.27000262110198
3.20440881763527 0.270184265609572
3.24448897795591 0.270298282255041
3.28456913827655 0.270346059002676
3.32464929859719 0.270329027817553
3.36472945891784 0.270248663347317
3.40480961923848 0.270106481571901
3.44488977955912 0.269904038422837
3.48496993987976 0.269642928373088
3.5250501002004 0.269324782999036
3.56513026052104 0.268951269515483
3.60521042084168 0.268524089285876
3.64529058116232 0.268044976308104
3.68537074148297 0.267515695678071
3.72545090180361 0.266938042032308
3.76553106212425 0.266313837970813
3.80561122244489 0.265644932461683
3.84569138276553 0.264933199229148
3.88577154308617 0.264180535126627
3.92585170340681 0.263388858495773
3.96593186372745 0.262560107513039
4.0060120240481 0.261696238526554
4.04609218436874 0.260799224382865
4.08617234468938 0.259871052746263
4.12625250501002 0.258913724412352
4.16633266533066 0.257929251616559
4.2064128256513 0.256919656339676
4.24649298597194 0.255886968612131
4.28657314629258 0.254833224817602
4.32665330661323 0.253760465998823
4.36673346693387 0.252670736165612
4.40681362725451 0.251566080608114
4.44689378757515 0.250448544215189
4.48697394789579 0.249320169800896
4.52705410821643 0.248182996439311
4.56713426853707 0.247039057810213
4.60721442885772 0.245890380556062
4.64729458917836 0.244738982652137
4.687374749499 0.243586871791763
4.72745490981964 0.242436043786739
4.76753507014028 0.241288480985702
4.80761523046092 0.240146150710629
4.84769539078156 0.239011003713571
4.8877755511022 0.237884972654356
4.92785571142285 0.236769970600861
4.96793587174349 0.23566788955327
5.00801603206413 0.234580598992508
5.04809619238477 0.233509944455506
5.08817635270541 0.232457746137129
5.12825651302605 0.231425797520643
5.16833667334669 0.23041586403761
5.20841683366733 0.229429681757978
5.24849699398798 0.228468956111968
5.28857715430862 0.227535360643913
5.32865731462926 0.226630535799785
5.3687374749499 0.225756087748962
5.40881763527054 0.224913587240763
5.44889779559118 0.224104568497339
5.48897795591182 0.223330528143009
5.52905811623246 0.222592924171011
5.56913827655311 0.221893174948676
5.60921843687375 0.221232658261158
5.64929859719439 0.220612710394803
5.68937875751503 0.220034625260411
5.72945891783567 0.219499653557136
5.76953907815631 0.219009001977483
5.80961923847695 0.218563832453796
5.84969939879759 0.218165261446671
5.88977955911824 0.217814359275607
5.92985971943888 0.217512149492606
5.96993987975952 0.217259608298363
6.01002004008016 0.217057664001686
6.0501002004008 0.216907196522527
6.09018036072144 0.216809036938216
6.13026052104208 0.216763967073533
6.17034068136272 0.216772719134539
6.21042084168337 0.216835975386019
6.25050100200401 0.216954367872731
6.29058116232465 0.217128478184307
6.33066132264529 0.217358837263831
6.37074148296593 0.217645925259887
6.41082164328657 0.217990171421661
6.45090180360721 0.218391954037472
6.49098196392786 0.218851600415775
6.5310621242485 0.219369386908994
6.57114228456914 0.219945538979346
6.61122244488978 0.220580231306641
6.65130260521042 0.221273587937191
6.69138276553106 0.222025682474182
6.7314629258517 0.222836538308243
6.77154308617235 0.223706128888068
6.81162324649299 0.224634378030345
6.85170340681363 0.225621160268958
6.89178356713427 0.226666301241991
6.93186372745491 0.227769578116622
6.97194388777555 0.228930720050982
7.01202404809619 0.230149408692043
7.05210420841683 0.231425278709224
7.09218436873747 0.232757918362793
7.13226452905812 0.234146870105889
7.17234468937876 0.23559163122016
7.2124248496994 0.237091654483692
7.25250501002004 0.238646348869906
7.29258517034068 0.24025508027762
7.33266533066132 0.241917172290698
7.37274549098196 0.243631906966129
7.41282565130261 0.245398525650486
7.45290581162325 0.247216229822783
7.49298597194389 0.249084181963468
7.53306613226453 0.251001506448489
7.57314629258517 0.252967290466927
7.61322645290581 0.254980584961558
7.65330661322645 0.257040405591979
7.69338677354709 0.259145733717403
7.73346693386774 0.261295517400328
7.77354709418838 0.263488672428124
7.81362725450902 0.265724083352893
7.85370741482966 0.268000604547538
7.8937875751503 0.270317061277495
7.93386773547094 0.272672250786826
7.93486773547094 0.272731497454558
7.95390781563126 0.27386398708073
7.95490781563126 0.273923697542529
7.97394789579158 0.275064943397723
7.97494789579158 0.27512510981984
7.9939879759519 0.276274962003953
7.9949879759519 0.276335576474636
};
\addplot [semithick, red, opacity=0.6]
table {%
1 0.172270123358771
1.20833333333333 0.192746777627434
1.41666666666667 0.20929371026648
1.625 0.222396300622408
1.83333333333333 0.232487007841402
2.04166666666667 0.239950854878803
2.25 0.245130357372573
2.45833333333333 0.248329952938578
2.66666666666667 0.249819980916865
2.875 0.249840257618161
3.08333333333333 0.248603287633966
3.29166666666667 0.246297147733094
3.5 0.243088076228063
3.70833333333333 0.23912279741668
3.91666666666667 0.234530607751661
4.125 0.229425247731911
4.33333333333333 0.223906581114054
4.54166666666667 0.218062100885833
4.75 0.211968279500396
4.95833333333333 0.205691779121062
5.16666666666667 0.199290536050716
5.375 0.192814732101275
5.58333333333333 0.186307664381151
5.79166666666667 0.179806523828292
6 0.173343091780566
};

\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}
\nextgroupplot[
title=$u_1$,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Noisy data, Posterior mean, Noise free data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.49995, xmax=8.50105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,-0.033021502452837)
--(axis cs:1.02104008016032,-0.44346688283337)
--(axis cs:1.06112024048096,-0.441973235647847)
--(axis cs:1.1012004008016,-0.440430905546445)
--(axis cs:1.14128056112224,-0.438840515853786)
--(axis cs:1.18136072144289,-0.437202712310359)
--(axis cs:1.22144088176353,-0.435518164158875)
--(axis cs:1.26152104208417,-0.433787565185964)
--(axis cs:1.30160120240481,-0.432011634710565)
--(axis cs:1.34168136272545,-0.430191118510773)
--(axis cs:1.38176152304609,-0.428326789681518)
--(axis cs:1.42184168336673,-0.426419449415993)
--(axis cs:1.46192184368737,-0.424469927704427)
--(axis cs:1.50200200400802,-0.422479083944469)
--(axis cs:1.54208216432866,-0.42044780745809)
--(axis cs:1.5821623246493,-0.41837701791067)
--(axis cs:1.62224248496994,-0.416267665628642)
--(axis cs:1.66232264529058,-0.414120731812748)
--(axis cs:1.70240280561122,-0.411937228644703)
--(axis cs:1.74248296593186,-0.409718199285777)
--(axis cs:1.78256312625251,-0.407464717766441)
--(axis cs:1.82264328657315,-0.405177888766902)
--(axis cs:1.86272344689379,-0.402858847289039)
--(axis cs:1.90280360721443,-0.400508758220765)
--(axis cs:1.94288376753507,-0.398128815794506)
--(axis cs:1.98296392785571,-0.395720242941969)
--(axis cs:2.02304408817635,-0.393284290547918)
--(axis cs:2.06312424849699,-0.390822236606122)
--(axis cs:2.10320440881764,-0.388335385281098)
--(axis cs:2.14328456913828,-0.385825065879634)
--(axis cs:2.18336472945892,-0.383292631736489)
--(axis cs:2.22344488977956,-0.380739459018922)
--(axis cs:2.2635250501002,-0.378166945455054)
--(axis cs:2.30360521042084,-0.375576508991296)
--(axis cs:2.34368537074148,-0.372969586384231)
--(axis cs:2.38376553106212,-0.37034763173266)
--(axis cs:2.42384569138277,-0.367712114955511)
--(axis cs:2.46392585170341,-0.365064520221548)
--(axis cs:2.50400601202405,-0.362406344336861)
--(axis cs:2.54408617234469,-0.359739095096155)
--(axis cs:2.58416633266533,-0.357064289603966)
--(axis cs:2.62424649298597,-0.35438345257183)
--(axis cs:2.66432665330661,-0.351698114597519)
--(axis cs:2.70440681362725,-0.349009810432355)
--(axis cs:2.7444869739479,-0.346320077242548)
--(axis cs:2.78456713426854,-0.34363045287046)
--(axis cs:2.82464729458918,-0.340942474101542)
--(axis cs:2.86472745490982,-0.338257674942602)
--(axis cs:2.90480761523046,-0.335577584916888)
--(axis cs:2.9448877755511,-0.332903727381328)
--(axis cs:2.98496793587174,-0.330237617871073)
--(axis cs:3.02504809619238,-0.327580762476327)
--(axis cs:3.06512825651303,-0.324934656256158)
--(axis cs:3.10520841683367,-0.322300781693881)
--(axis cs:3.14528857715431,-0.319680607198232)
--(axis cs:3.18536873747495,-0.317075585654407)
--(axis cs:3.22544889779559,-0.314487153028704)
--(axis cs:3.26552905811623,-0.311916727030289)
--(axis cs:3.30560921843687,-0.309365705833272)
--(axis cs:3.34568937875751,-0.306835466862)
--(axis cs:3.38576953907816,-0.304327365642228)
--(axis cs:3.4258496993988,-0.30184273472041)
--(axis cs:3.46592985971944,-0.29938288265314)
--(axis cs:3.50601002004008,-0.296949093068407)
--(axis cs:3.54609018036072,-0.294542623799998)
--(axis cs:3.58617034068136,-0.292164706096079)
--(axis cs:3.626250501002,-0.289816543902627)
--(axis cs:3.66633066132264,-0.287499313222109)
--(axis cs:3.70641082164329,-0.285214161547385)
--(axis cs:3.74649098196393,-0.282962207370589)
--(axis cs:3.78657114228457,-0.280744539766315)
--(axis cs:3.82665130260521,-0.27856221804822)
--(axis cs:3.86673146292585,-0.276416271497703)
--(axis cs:3.90681162324649,-0.274307699163148)
--(axis cs:3.94689178356713,-0.272237469727813)
--(axis cs:3.98697194388778,-0.270206521444184)
--(axis cs:4.02705210420842,-0.268215762132316)
--(axis cs:4.06713226452906,-0.26626606923943)
--(axis cs:4.1072124248497,-0.264358289957684)
--(axis cs:4.14729258517034,-0.262493241396901)
--(axis cs:4.18737274549098,-0.260671710808645)
--(axis cs:4.22745290581162,-0.25889445585794)
--(axis cs:4.26753306613226,-0.257162204938575)
--(axis cs:4.30761322645291,-0.255475657527857)
--(axis cs:4.34769338677355,-0.25383548457636)
--(axis cs:4.38777354709419,-0.252242328928148)
--(axis cs:4.42785370741483,-0.250696805766734)
--(axis cs:4.46793386773547,-0.249199503081887)
--(axis cs:4.50801402805611,-0.24775098215233)
--(axis cs:4.54809418837675,-0.246351778039237)
--(axis cs:4.58817434869739,-0.245002400085344)
--(axis cs:4.62825450901804,-0.243703332414472)
--(axis cs:4.66833466933868,-0.242455034426193)
--(axis cs:4.70841482965932,-0.241257941280385)
--(axis cs:4.74849498997996,-0.240112464366404)
--(axis cs:4.7885751503006,-0.239018991751703)
--(axis cs:4.82865531062124,-0.237977888604732)
--(axis cs:4.86873547094188,-0.236989497587107)
--(axis cs:4.90881563126253,-0.236054139210145)
--(axis cs:4.94889579158317,-0.235172112151036)
--(axis cs:4.98897595190381,-0.234343693524116)
--(axis cs:5.02905611222445,-0.233569139102941)
--(axis cs:5.06913627254509,-0.232848683489117)
--(axis cs:5.10921643286573,-0.232182540224204)
--(axis cs:5.14929659318637,-0.23157090184124)
--(axis cs:5.18937675350701,-0.231013939852921)
--(axis cs:5.22945691382766,-0.230511804673839)
--(axis cs:5.2695370741483,-0.230064625474633)
--(axis cs:5.30961723446894,-0.22967250996639)
--(axis cs:5.34969739478958,-0.229335544114167)
--(axis cs:5.38977755511022,-0.229053791779072)
--(axis cs:5.42985771543086,-0.228827294288885)
--(axis cs:5.4699378757515,-0.228656069937863)
--(axis cs:5.51001803607214,-0.228540113416965)
--(axis cs:5.55009819639279,-0.22847939517643)
--(axis cs:5.59017835671343,-0.228473860723263)
--(axis cs:5.63025851703407,-0.228523429856917)
--(axis cs:5.67033867735471,-0.228627995847116)
--(axis cs:5.71041883767535,-0.228787424558436)
--(axis cs:5.75049899799599,-0.229001553526944)
--(axis cs:5.79057915831663,-0.229270190994877)
--(axis cs:5.83065931863727,-0.229593114909888)
--(axis cs:5.87073947895792,-0.229970071896095)
--(axis cs:5.91081963927856,-0.230400776204606)
--(axis cs:5.9508997995992,-0.230884908651788)
--(axis cs:5.99097995991984,-0.231422115553919)
--(axis cs:6.03106012024048,-0.23201200766731)
--(axis cs:6.07114028056112,-0.232654159143203)
--(axis cs:6.11122044088176,-0.233348106507071)
--(axis cs:6.15130060120241,-0.23409334767202)
--(axis cs:6.19138076152305,-0.23488934099606)
--(axis cs:6.23146092184369,-0.235735504392978)
--(axis cs:6.27154108216433,-0.236631214506418)
--(axis cs:6.31162124248497,-0.237575805956512)
--(axis cs:6.35170140280561,-0.238568570668095)
--(axis cs:6.39178156312625,-0.239608757289144)
--(axis cs:6.43186172344689,-0.240695570707466)
--(axis cs:6.47194188376754,-0.241828171673232)
--(axis cs:6.51202204408818,-0.243005676534109)
--(axis cs:6.55210220440882,-0.244227157089101)
--(axis cs:6.59218236472946,-0.245491640566391)
--(axis cs:6.6322625250501,-0.246798109729558)
--(axis cs:6.67234268537074,-0.248145503115703)
--(axis cs:6.71242284569138,-0.249532715408094)
--(axis cs:6.75250300601202,-0.250958597944916)
--(axis cs:6.79258316633267,-0.252421959364828)
--(axis cs:6.83266332665331,-0.253921566389047)
--(axis cs:6.87274348697395,-0.255456144738745)
--(axis cs:6.91282364729459,-0.257024380185616)
--(axis cs:6.95290380761523,-0.258624919732671)
--(axis cs:6.99298396793587,-0.260256372921358)
--(axis cs:7.03306412825651,-0.261917313260493)
--(axis cs:7.07314428857715,-0.263606279771646)
--(axis cs:7.1132244488978,-0.265321778645038)
--(axis cs:7.15330460921844,-0.267062284999486)
--(axis cs:7.19338476953908,-0.268826244739284)
--(axis cs:7.23346492985972,-0.270612076500706)
--(axis cs:7.27354509018036,-0.272418173680278)
--(axis cs:7.313625250501,-0.274242906536823)
--(axis cs:7.35370541082164,-0.276084624359087)
--(axis cs:7.39378557114228,-0.277941657690589)
--(axis cs:7.43386573146293,-0.279812320603344)
--(axis cs:7.47394589178357,-0.281694913012184)
--(axis cs:7.51402605210421,-0.283587723021327)
--(axis cs:7.55410621242485,-0.285489029295217)
--(axis cs:7.59418637274549,-0.287397103445646)
--(axis cs:7.63426653306613,-0.289310212427555)
--(axis cs:7.67434669338677,-0.291226620936122)
--(axis cs:7.71442685370742,-0.293144593798095)
--(axis cs:7.75450701402806,-0.295062398350625)
--(axis cs:7.7945871743487,-0.29697830680127)
--(axis cs:7.83466733466934,-0.298890598563208)
--(axis cs:7.87474749498998,-0.300797562560031)
--(axis cs:7.91482765531062,-0.302697499495031)
--(axis cs:7.95490781563126,-0.304588724080066)
--(axis cs:7.9949879759519,-0.306469567219732)
--(axis cs:7.97394789579158,0.210764376396884)
--(axis cs:7.93386773547094,0.209696855680765)
--(axis cs:7.8937875751503,0.208648198654113)
--(axis cs:7.85370741482966,0.207618799291691)
--(axis cs:7.81362725450902,0.206609023814132)
--(axis cs:7.77354709418838,0.205619209196181)
--(axis cs:7.73346693386774,0.204649661681739)
--(axis cs:7.69338677354709,0.203700655310039)
--(axis cs:7.65330661322645,0.202772430457862)
--(axis cs:7.61322645290581,0.20186519240273)
--(axis cs:7.57314629258517,0.200979109912667)
--(axis cs:7.53306613226453,0.200114313868204)
--(axis cs:7.49298597194389,0.199270895922775)
--(axis cs:7.45290581162325,0.198448907207864)
--(axis cs:7.41282565130261,0.197648357089597)
--(axis cs:7.37274549098196,0.19686921198365)
--(axis cs:7.33266533066132,0.196111394235612)
--(axis cs:7.29258517034068,0.195374781074077)
--(axis cs:7.25250501002004,0.19465920364382)
--(axis cs:7.2124248496994,0.193964446126601)
--(axis cs:7.17234468937876,0.193290244956937)
--(axis cs:7.13226452905812,0.192636288140361)
--(axis cs:7.09218436873747,0.192002214681327)
--(axis cs:7.05210420841683,0.191387614127922)
--(axis cs:7.01202404809619,0.190792026240124)
--(axis cs:6.97194388777555,0.190214940788051)
--(axis cs:6.93186372745491,0.189655797486242)
--(axis cs:6.89178356713427,0.189113986069429)
--(axis cs:6.85170340681363,0.188588846514748)
--(axis cs:6.81162324649299,0.188079669414645)
--(axis cs:6.77154308617235,0.187585696504001)
--(axis cs:6.7314629258517,0.187106121344231)
--(axis cs:6.69138276553106,0.186640090166279)
--(axis cs:6.65130260521042,0.186186702873441)
--(axis cs:6.61122244488978,0.185745014204207)
--(axis cs:6.57114228456914,0.185314035054094)
--(axis cs:6.5310621242485,0.184892733954689)
--(axis cs:6.49098196392786,0.184480038706971)
--(axis cs:6.45090180360721,0.184074838165066)
--(axis cs:6.41082164328657,0.183675984165589)
--(axis cs:6.37074148296593,0.183282293596775)
--(axis cs:6.33066132264529,0.182892550600687)
--(axis cs:6.29058116232465,0.182505508900982)
--(axis cs:6.25050100200401,0.182119894247762)
--(axis cs:6.21042084168337,0.181734406970528)
--(axis cs:6.17034068136272,0.18134772462937)
--(axis cs:6.13026052104208,0.180958504754118)
--(axis cs:6.09018036072144,0.180565387660595)
--(axis cs:6.0501002004008,0.180166999332775)
--(axis cs:6.01002004008016,0.179761954359341)
--(axis cs:5.96993987975952,0.179348858912908)
--(axis cs:5.92985971943888,0.178926313760166)
--(axis cs:5.88977955911824,0.178492917291073)
--(axis cs:5.84969939879759,0.178047268555419)
--(axis cs:5.80961923847695,0.177587970295238)
--(axis cs:5.76953907815631,0.177113631961791)
--(axis cs:5.72945891783567,0.176622872706168)
--(axis cs:5.68937875751503,0.17611432433306)
--(axis cs:5.64929859719439,0.17558663420763)
--(axis cs:5.60921843687375,0.175038468105994)
--(axis cs:5.56913827655311,0.174468513000439)
--(axis cs:5.52905811623246,0.173875479771043)
--(axis cs:5.48897795591182,0.173258105836117)
--(axis cs:5.44889779559118,0.172615157694491)
--(axis cs:5.40881763527054,0.171945433373404)
--(axis cs:5.3687374749499,0.171247764776446)
--(axis cs:5.32865731462926,0.170521019926719)
--(axis cs:5.28857715430862,0.169764105101058)
--(axis cs:5.24849699398798,0.168975966851891)
--(axis cs:5.20841683366733,0.168155593913959)
--(axis cs:5.16833667334669,0.167302018993748)
--(axis cs:5.12825651302605,0.166414320440211)
--(axis cs:5.08817635270541,0.165491623795854)
--(axis cs:5.04809619238477,0.16453310322792)
--(axis cs:5.00801603206413,0.163537982839896)
--(axis cs:4.96793587174349,0.162505537864118)
--(axis cs:4.92785571142285,0.161435095736696)
--(axis cs:4.8877755511022,0.160326037056459)
--(axis cs:4.84769539078156,0.159177796429987)
--(axis cs:4.80761523046092,0.157989863205205)
--(axis cs:4.76753507014028,0.156761782096335)
--(axis cs:4.72745490981964,0.155493153703315)
--(axis cs:4.687374749499,0.154183634929064)
--(axis cs:4.64729458917836,0.152832939298187)
--(axis cs:4.60721442885772,0.151440837180985)
--(axis cs:4.56713426853707,0.150007155926745)
--(axis cs:4.52705410821643,0.14853177991046)
--(axis cs:4.48697394789579,0.147014650497291)
--(axis cs:4.44689378757515,0.145455765929094)
--(axis cs:4.40681362725451,0.143855181137492)
--(axis cs:4.36673346693387,0.142213007487979)
--(axis cs:4.32665330661323,0.14052941245953)
--(axis cs:4.28657314629258,0.138804619264307)
--(axis cs:4.24649298597194,0.137038906411886)
--(axis cs:4.2064128256513,0.135232607222501)
--(axis cs:4.16633266533066,0.133386109293714)
--(axis cs:4.12625250501002,0.131499853924828)
--(axis cs:4.08617234468938,0.129574335503273)
--(axis cs:4.04609218436874,0.127610100857114)
--(axis cs:4.0060120240481,0.12560774857767)
--(axis cs:3.96593186372745,0.123567928316131)
--(axis cs:3.92585170340681,0.121491340057867)
--(axis cs:3.88577154308617,0.119378733378012)
--(axis cs:3.84569138276553,0.117230906681664)
--(axis cs:3.80561122244489,0.115048706431928)
--(axis cs:3.76553106212425,0.112833026368758)
--(axis cs:3.72545090180361,0.110584806721406)
--(axis cs:3.68537074148297,0.108305033417021)
--(axis cs:3.64529058116232,0.105994737287745)
--(axis cs:3.60521042084168,0.103654993278427)
--(axis cs:3.56513026052104,0.101286919656779)
--(axis cs:3.5250501002004,0.0988916772276393)
--(axis cs:3.48496993987976,0.0964704685527028)
--(axis cs:3.44488977955912,0.0940245371768124)
--(axis cs:3.40480961923848,0.0915551668617043)
--(axis cs:3.36472945891784,0.0890636808278052)
--(axis cs:3.32464929859719,0.0865514410044213)
--(axis cs:3.28456913827655,0.0840198472884233)
--(axis cs:3.24448897795591,0.0814703368112547)
--(axis cs:3.20440881763527,0.0789043832138425)
--(axis cs:3.16432865731463,0.0763234959287502)
--(axis cs:3.12424849699399,0.0737292194686515)
--(axis cs:3.08416833667335,0.0711231327199625)
--(axis cs:3.04408817635271,0.0685068482402659)
--(axis cs:3.00400801603206,0.0658820115578732)
--(axis cs:2.96392785571142,0.0632503004716997)
--(axis cs:2.92384769539078,0.0606134243494175)
--(axis cs:2.88376753507014,0.0579731234216105)
--(axis cs:2.8436873747495,0.055331168069482)
--(axis cs:2.80360721442886,0.0526893581035115)
--(axis cs:2.76352705410822,0.0500495220302486)
--(axis cs:2.72344689378758,0.0474135163042981)
--(axis cs:2.68336673346693,0.0447832245623932)
--(axis cs:2.64328657314629,0.0421605568363341)
--(axis cs:2.60320641282565,0.0395474487414891)
--(axis cs:2.56312625250501,0.0369458606373556)
--(axis cs:2.52304609218437,0.0343577767567349)
--(axis cs:2.48296593186373,0.0317852042999079)
--(axis cs:2.44288577154309,0.0292301724901737)
--(axis cs:2.40280561122244,0.0266947315871603)
--(axis cs:2.3627254509018,0.0241809518542007)
--(axis cs:2.32264529058116,0.0216909224761557)
--(axis cs:2.28256513026052,0.0192267504241102)
--(axis cs:2.24248496993988,0.0167905592633955)
--(axis cs:2.20240480961924,0.0143844879015211)
--(axis cs:2.1623246492986,0.0120106892726605)
--(axis cs:2.12224448897796,0.00967132895554912)
--(axis cs:2.08216432865731,0.00736858372179447)
--(axis cs:2.04208416833667,0.0051046400117653)
--(axis cs:2.00200400801603,0.00288169233553945)
--(axis cs:1.96192384769539,0.000701941596600142)
--(axis cs:1.92184368737475,-0.00143240666372352)
--(axis cs:1.88176352705411,-0.00351914410271417)
--(axis cs:1.84168336673347,-0.00555606149490007)
--(axis cs:1.80160320641283,-0.00754095073377559)
--(axis cs:1.76152304609218,-0.0094716069170368)
--(axis cs:1.72144288577154,-0.0113458305152905)
--(axis cs:1.6813627254509,-0.0131614296237382)
--(axis cs:1.64128256513026,-0.0149162222957198)
--(axis cs:1.60120240480962,-0.0166080389565266)
--(axis cs:1.56112224448898,-0.0182347248951781)
--(axis cs:1.52104208416834,-0.0197941428314051)
--(axis cs:1.4809619238477,-0.0212841755542456)
--(axis cs:1.44088176352705,-0.0227027286281886)
--(axis cs:1.40080160320641,-0.0240477331619716)
--(axis cs:1.36072144288577,-0.0253171486346102)
--(axis cs:1.32064128256513,-0.0265089657724541)
--(axis cs:1.28056112224449,-0.0276212094704383)
--(axis cs:1.24048096192385,-0.0286519417500568)
--(axis cs:1.20040080160321,-0.0295992647459529)
--(axis cs:1.16032064128257,-0.0304613237123959)
--(axis cs:1.12024048096192,-0.0312363100403545)
--(axis cs:1.08016032064128,-0.0319224642754093)
--(axis cs:1.04008016032064,-0.0325180791262118)
--(axis cs:1.02104008016032,-0.0327688247413126)
--(axis cs:1.02004008016032,-0.0327814157533156)
--(axis cs:1.001,-0.0330100763231988)
--(axis cs:1,-0.033021502452837)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 -0.311501702394922
1.20833333333333 -0.275729876621893
1.41666666666667 -0.127322914518841
1.625 -0.250848936018721
1.83333333333333 -0.289536126258186
2.04166666666667 -0.0454345797526658
2.25 -0.218302863476174
2.45833333333333 -0.174853760168302
2.66666666666667 -0.245567331164493
2.875 -0.276026629715033
3.08333333333333 -0.154204757157573
3.29166666666667 0.00490312239599437
3.5 0.159355440779262
3.70833333333333 -0.156243941706173
3.91666666666667 0.0994237507028089
4.125 -0.167552759649414
4.33333333333333 0.0101792136572514
4.54166666666667 -0.0719115881958237
4.75 -0.130709137773935
4.95833333333333 -0.119723945336243
5.16666666666667 -0.0880348718636756
5.375 -0.0389522701756097
5.58333333333333 -0.000954345786558564
5.79166666666667 0.0189730668257581
6 -0.064667271595374
};
\addplot [semithick, blue, dashed]
table {%
1 -0.238626392929858
1.04008016032064 -0.237640756858871
1.08016032064128 -0.23658452425844
1.12024048096192 -0.235458827200813
1.16032064128257 -0.234264836249343
1.20040080160321 -0.233003759517386
1.24048096192385 -0.231676841697197
1.28056112224449 -0.230285363059693
1.32064128256513 -0.228830638425982
1.36072144288577 -0.227314016111586
1.40080160320641 -0.225736876844283
1.44088176352705 -0.224100632656594
1.4809619238477 -0.222406725753879
1.52104208416834 -0.220656627359097
1.56112224448898 -0.218851836535247
1.60120240480962 -0.216993878986636
1.64128256513026 -0.215084305839983
1.6813627254509 -0.213124692406557
1.72144288577154 -0.211116636926409
1.76152304609218 -0.209061759295938
1.80160320641283 -0.206961699779876
1.84168336673347 -0.204818117708948
1.88176352705411 -0.202632690164351
1.92184368737475 -0.200407110650319
1.96192384769539 -0.198143087755956
2.00200400801603 -0.195842343807582
2.04208416833667 -0.193506613512866
2.08216432865731 -0.191137642597951
2.12224448897796 -0.188737186438857
2.1623246492986 -0.186307008688418
2.20240480961924 -0.183848879900035
2.24248496993988 -0.181364576149464
2.28256513026052 -0.178855877655976
2.32264529058116 -0.17632456740411
2.3627254509018 -0.173772429767278
2.40280561122244 -0.171201249134539
2.44288577154309 -0.168612808541742
2.48296593186373 -0.166008888308331
2.52304609218437 -0.163391264681016
2.56312625250501 -0.160761708485585
2.60320641282565 -0.158121983788083
2.64328657314629 -0.155473846566522
2.68336673346693 -0.152819043394385
2.72344689378758 -0.15015931013708
2.76352705410822 -0.147496370662507
2.80360721442886 -0.144831935566935
2.8436873747495 -0.142167700917285
2.88376753507014 -0.139505347010952
2.92384769539078 -0.136846537154276
2.96392785571142 -0.13419291646073
3.00400801603206 -0.131546110669889
3.04408817635271 -0.128907724988186
3.08416833667335 -0.1262793429525
3.12424849699399 -0.12366252531754
3.16432865731463 -0.121058808967972
3.20440881763527 -0.118469705856221
3.24448897795591 -0.115896701966865
3.28456913827655 -0.113341256308472
3.32464929859719 -0.110804799933711
3.36472945891784 -0.108288734988575
3.40480961923848 -0.105794433791466
3.44488977955912 -0.103323237942891
3.48496993987976 -0.10087645746649
3.5250501002004 -0.0984553699820604
3.56513026052104 -0.0960612199112184
3.60521042084168 -0.0936952177163122
3.64529058116232 -0.0913585391731432
3.68537074148297 -0.0890523246780438
3.72545090180361 -0.0867776785898043
3.76553106212425 -0.0845356686068844
3.80561122244489 -0.0823273251803714
3.84569138276553 -0.0801536409630391
3.88577154308617 -0.0780155702948562
3.92585170340681 -0.0759140287252621
3.96593186372745 -0.0738498925724652
4.0060120240481 -0.0718239985200053
4.04609218436874 -0.069837143250753
4.08617234468938 -0.0678900831185102
4.12625250501002 -0.0659835338573247
4.16633266533066 -0.0641181703285829
4.2064128256513 -0.0622946263059131
4.24649298597194 -0.0605134942979131
4.28657314629258 -0.0587753254086292
4.32665330661323 -0.05708062923573
4.36673346693387 -0.0554298738062506
4.40681362725451 -0.0538234855497328
4.44689378757515 -0.0522618493085742
4.48697394789579 -0.0507453083853839
4.52705410821643 -0.049274164627011
4.56713426853707 -0.0478486785450067
4.60721442885772 -0.0464690694721428
4.64729458917836 -0.0451355157546072
4.687374749499 -0.0438481549794965
4.72745490981964 -0.042607084237128
4.76753507014028 -0.041412360417707
4.80761523046092 -0.0402640005418522
4.84769539078156 -0.039161982124408
4.8877755511022 -0.0381062435709978
4.92785571142285 -0.0370966846067065
4.96793587174349 -0.0361331667362468
5.00801603206413 -0.0352155137349752
5.04809619238477 -0.0343435121700346
5.08817635270541 -0.0335169119509482
5.12825651302605 -0.0327354269088835
5.16833667334669 -0.0319987354038562
5.20841683366733 -0.0313064809590524
5.24849699398798 -0.0306582729214893
5.28857715430862 -0.030053687148154
5.32865731462926 -0.029492266716781
5.3687374749499 -0.0289735226603813
5.40881763527054 -0.0284969347246475
5.44889779559118 -0.0280619521473193
5.48897795591182 -0.0276679944585689
5.52905811623246 -0.0273144523014883
5.56913827655311 -0.0270006882717029
5.60921843687375 -0.0267260377751604
5.64929859719439 -0.0264898099030995
5.68937875751503 -0.0262912883232325
5.72945891783567 -0.0261297321860998
5.76953907815631 -0.0260043770456502
5.80961923847695 -0.0259144357929704
5.84969939879759 -0.0258590996021772
5.88977955911824 -0.0258375388874685
5.92985971943888 -0.0258489042702337
5.96993987975952 -0.025892327555276
6.01002004008016 -0.0259669227150683
6.0501002004008 -0.0260717868810136
6.09018036072144 -0.026206001340682
6.13026052104208 -0.026368632540029
6.17034068136272 -0.0265587330895141
6.21042084168337 -0.0267753427731439
6.25050100200401 -0.027017489559412
6.29058116232465 -0.0272841906131203
6.33066132264529 -0.0275744533071016
6.37074148296593 -0.0278872762328235
6.41082164328657 -0.0282216502089416
6.45090180360721 -0.0285765592867544
6.49098196392786 -0.0289509817517004
6.5310621242485 -0.0293438911198693
6.57114228456914 -0.0297542571286349
6.61122244488978 -0.0301810467204904
6.65130260521042 -0.0306232250191809
6.69138276553106 -0.0310797562972427
6.7314629258517 -0.0315496049341073
6.77154308617235 -0.0320317363638658
6.81162324649299 -0.032525118011959
6.85170340681363 -0.0330287202198551
6.89178356713427 -0.0335415171570546
6.93186372745491 -0.0340624877195586
6.97194388777555 -0.0345906164140972
7.01202404809619 -0.0351248942273914
7.05210420841683 -0.0356643194797259
7.09218436873747 -0.0362078986621759
7.13226452905812 -0.0367546472568261
7.17234468937876 -0.0373035905393468
7.2124248496994 -0.037853764363323
7.25250501002004 -0.0384042159257802
7.29258517034068 -0.0389540045132977
7.33266533066132 -0.0395022022282614
7.37274549098196 -0.0400478946946636
7.41282565130261 -0.0405901817430747
7.45290581162325 -0.0411281780742447
7.49298597194389 -0.041661013900975
7.53306613226453 -0.0421878355678613
7.57314629258517 -0.0427078061485036
7.61322645290581 -0.04322010601991
7.65330661322645 -0.0437239334137169
7.69338677354709 -0.0442185049440003
7.73346693386774 -0.0447030561113717
7.77354709418838 -0.0451768417832046
7.81362725450902 -0.0456391366496849
7.85370741482966 -0.0460892356556597
7.8937875751503 -0.0465264544079771
7.93386773547094 -0.0469501295583434
7.97394789579158 -0.0473596191615329
7.97494789579158 -0.0473696491483153
7.9939879759519 -0.0475588497100343
7.9949879759519 -0.0475686929895138
};
\addplot [semithick, red, opacity=0.6]
table {%
1 -0.303265329856317
1.20833333333333 -0.273264839161883
1.41666666666667 -0.246232143837705
1.625 -0.22187365504054
1.83333333333333 -0.199924827172424
2.04166666666667 -0.180147284780702
2.25 -0.162326233679175
2.45833333333333 -0.146268128173801
2.66666666666667 -0.131798569057863
2.875 -0.118760409547729
3.08333333333333 -0.107012048588724
3.29166666666667 -0.0964258929955361
3.5 -0.0868869717252226
3.70833333333333 -0.0782916872331077
3.91666666666667 -0.0705466903506708
4.125 -0.0635678664660178
4.33333333333333 -0.0572794219963439
4.54166666666667 -0.05161306123101
4.75 -0.0465072446053317
4.95833333333333 -0.0419065203495552
5.16666666666667 -0.0377609222543869
5.375 -0.0340254270125051
5.58333333333333 -0.0306594652425051
5.79166666666667 -0.0276264808847485
6 -0.024893534183932
};

\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}
\nextgroupplot[
title=$u_2$,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Noisy data, Posterior mean, Noise free data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.49995, xmax=8.50105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,0.282869265439108)
--(axis cs:1.02104008016032,-0.065087077923825)
--(axis cs:1.06112024048096,-0.0659072078397341)
--(axis cs:1.1012004008016,-0.0668008335742243)
--(axis cs:1.14128056112224,-0.0677659882306023)
--(axis cs:1.18136072144289,-0.0688006486653035)
--(axis cs:1.22144088176353,-0.0699027397180746)
--(axis cs:1.26152104208417,-0.071070138473898)
--(axis cs:1.30160120240481,-0.0723006785356196)
--(axis cs:1.34168136272545,-0.0735921542870968)
--(axis cs:1.38176152304609,-0.0749423251275689)
--(axis cs:1.42184168336673,-0.0763489196590312)
--(axis cs:1.46192184368737,-0.0778096398096389)
--(axis cs:1.50200200400802,-0.0793221648774857)
--(axis cs:1.54208216432866,-0.0808841554805422)
--(axis cs:1.5821623246493,-0.0824932573999803)
--(axis cs:1.62224248496994,-0.0841471053056581)
--(axis cs:1.66232264529058,-0.0858433263540684)
--(axis cs:1.70240280561122,-0.0875795436505208)
--(axis cs:1.74248296593186,-0.0893533795689035)
--(axis cs:1.78256312625251,-0.0911624589237381)
--(axis cs:1.82264328657315,-0.0930044119907005)
--(axis cs:1.86272344689379,-0.0948768773730753)
--(axis cs:1.90280360721443,-0.0967775047128361)
--(axis cs:1.94288376753507,-0.0987039572462564)
--(axis cs:1.98296392785571,-0.100653914205043)
--(axis cs:2.02304408817635,-0.102625073064824)
--(axis cs:2.06312424849699,-0.104615151643934)
--(axis cs:2.10320440881764,-0.106621890056039)
--(axis cs:2.14328456913828,-0.108643052520922)
--(axis cs:2.18336472945892,-0.110676429038394)
--(axis cs:2.22344488977956,-0.112719836930758)
--(axis cs:2.2635250501002,-0.114771122259732)
--(axis cs:2.30360521042084,-0.116828161124063)
--(axis cs:2.34368537074148,-0.11888886084449)
--(axis cs:2.38376553106212,-0.120951161042707)
--(axis cs:2.42384569138277,-0.12301303462139)
--(axis cs:2.46392585170341,-0.125072488652332)
--(axis cs:2.50400601202405,-0.127127565179758)
--(axis cs:2.54408617234469,-0.129176341946033)
--(axis cs:2.58416633266533,-0.131216933046835)
--(axis cs:2.62424649298597,-0.133247489522821)
--(axis cs:2.66432665330661,-0.135266199894783)
--(axis cs:2.70440681362725,-0.137271290649045)
--(axis cs:2.7444869739479,-0.139261026679782)
--(axis cs:2.78456713426854,-0.14123371169474)
--(axis cs:2.82464729458918,-0.143187688590604)
--(axis cs:2.86472745490982,-0.145121339804046)
--(axis cs:2.90480761523046,-0.147033087644256)
--(axis cs:2.9448877755511,-0.148921394612519)
--(axis cs:2.98496793587174,-0.150784763714053)
--(axis cs:3.02504809619238,-0.152621738767081)
--(axis cs:3.06512825651303,-0.154430904713872)
--(axis cs:3.10520841683367,-0.156210887938029)
--(axis cs:3.14528857715431,-0.157960356592114)
--(axis cs:3.18536873747495,-0.159678020939295)
--(axis cs:3.22544889779559,-0.161362633712392)
--(axis cs:3.26552905811623,-0.163012990493302)
--(axis cs:3.30560921843687,-0.164627930115512)
--(axis cs:3.34568937875751,-0.166206335091945)
--(axis cs:3.38576953907816,-0.167747132070088)
--(axis cs:3.4258496993988,-0.169249292315956)
--(axis cs:3.46592985971944,-0.170711832228039)
--(axis cs:3.50601002004008,-0.172133813882048)
--(axis cs:3.54609018036072,-0.173514345606847)
--(axis cs:3.58617034068136,-0.174852582591589)
--(axis cs:3.626250501002,-0.176147727523711)
--(axis cs:3.66633066132264,-0.177399031256986)
--(axis cs:3.70641082164329,-0.178605793508554)
--(axis cs:3.74649098196393,-0.179767363583339)
--(axis cs:3.78657114228457,-0.180883141124002)
--(axis cs:3.82665130260521,-0.181952576884109)
--(axis cs:3.86673146292585,-0.182975173521891)
--(axis cs:3.90681162324649,-0.183950486411539)
--(axis cs:3.94689178356713,-0.184878124468672)
--(axis cs:3.98697194388778,-0.185757750986243)
--(axis cs:4.02705210420842,-0.18658908447678)
--(axis cs:4.06713226452906,-0.187371899516563)
--(axis cs:4.1072124248497,-0.188106027586965)
--(axis cs:4.14729258517034,-0.188791357907901)
--(axis cs:4.18737274549098,-0.189427838258026)
--(axis cs:4.22745290581162,-0.190015475775962)
--(axis cs:4.26753306613226,-0.190554337736654)
--(axis cs:4.30761322645291,-0.191044552296588)
--(axis cs:4.34769338677355,-0.191486309201424)
--(axis cs:4.38777354709419,-0.191879860449305)
--(axis cs:4.42785370741483,-0.192225520902899)
--(axis cs:4.46793386773547,-0.192523668843067)
--(axis cs:4.50801402805611,-0.192774746456783)
--(axis cs:4.54809418837675,-0.192979260251884)
--(axis cs:4.58817434869739,-0.193137781390982)
--(axis cs:4.62825450901804,-0.193250945936886)
--(axis cs:4.66833466933868,-0.193319455001702)
--(axis cs:4.70841482965932,-0.193344074791831)
--(axis cs:4.74849498997996,-0.193325636541031)
--(axis cs:4.7885751503006,-0.193265036323797)
--(axis cs:4.82865531062124,-0.193163234741391)
--(axis cs:4.86873547094188,-0.193021256473008)
--(axis cs:4.90881563126253,-0.192840189684795)
--(axis cs:4.94889579158317,-0.192621185289652)
--(axis cs:4.98897595190381,-0.192365456051197)
--(axis cs:5.02905611222445,-0.192074275525539)
--(axis cs:5.06913627254509,-0.191748976835159)
--(axis cs:5.10921643286573,-0.191390951269658)
--(axis cs:5.14929659318637,-0.191001646708855)
--(axis cs:5.18937675350701,-0.190582565864438)
--(axis cs:5.22945691382766,-0.190135264337288)
--(axis cs:5.2695370741483,-0.189661348488408)
--(axis cs:5.30961723446894,-0.18916247312261)
--(axis cs:5.34969739478958,-0.188640338985059)
--(axis cs:5.38977755511022,-0.188096690072111)
--(axis cs:5.42985771543086,-0.187533310759139)
--(axis cs:5.4699378757515,-0.186952022749429)
--(axis cs:5.51001803607214,-0.186354681849635)
--(axis cs:5.55009819639279,-0.185743174578853)
--(axis cs:5.59017835671343,-0.18511941461981)
--(axis cs:5.63025851703407,-0.184485339122296)
--(axis cs:5.67033867735471,-0.183842904870462)
--(axis cs:5.71041883767535,-0.183194084327202)
--(axis cs:5.75049899799599,-0.182540861570266)
--(axis cs:5.79057915831663,-0.181885228136235)
--(axis cs:5.83065931863727,-0.181229178789743)
--(axis cs:5.87073947895792,-0.180574707236672)
--(axis cs:5.91081963927856,-0.179923801800945)
--(axis cs:5.9508997995992,-0.179278441085655)
--(axis cs:5.99097995991984,-0.178640589639749)
--(axis cs:6.03106012024048,-0.17801219365221)
--(axis cs:6.07114028056112,-0.17739517669582)
--(axis cs:6.11122044088176,-0.17679143554267)
--(axis cs:6.15130060120241,-0.176202836073356)
--(axis cs:6.19138076152305,-0.175631209301382)
--(axis cs:6.23146092184369,-0.175078347533502)
--(axis cs:6.27154108216433,-0.174546000685803)
--(axis cs:6.31162124248497,-0.174035872774126)
--(axis cs:6.35170140280561,-0.17354961859601)
--(axis cs:6.39178156312625,-0.17308884061961)
--(axis cs:6.43186172344689,-0.17265508609343)
--(axis cs:6.47194188376754,-0.172249844388573)
--(axis cs:6.51202204408818,-0.171874544583226)
--(axis cs:6.55210220440882,-0.171530553296967)
--(axis cs:6.59218236472946,-0.171219172780219)
--(axis cs:6.6322625250501,-0.170941639262041)
--(axis cs:6.67234268537074,-0.170699121557222)
--(axis cs:6.71242284569138,-0.170492719931547)
--(axis cs:6.75250300601202,-0.170323465221977)
--(axis cs:6.79258316633267,-0.170192318206774)
--(axis cs:6.83266332665331,-0.17010016921861)
--(axis cs:6.87274348697395,-0.170047837992199)
--(axis cs:6.91282364729459,-0.170036073736595)
--(axis cs:6.95290380761523,-0.170065555420904)
--(axis cs:6.99298396793587,-0.170136892261443)
--(axis cs:7.03306412825651,-0.1702506243971)
--(axis cs:7.07314428857715,-0.17040722373944)
--(axis cs:7.1132244488978,-0.170607094983438)
--(axis cs:7.15330460921844,-0.170850576764512)
--(axis cs:7.19338476953908,-0.171137942947566)
--(axis cs:7.23346492985972,-0.17146940403367)
--(axis cs:7.27354509018036,-0.171845108670474)
--(axis cs:7.313625250501,-0.172265145252656)
--(axis cs:7.35370541082164,-0.172729543599322)
--(axis cs:7.39378557114228,-0.173238276695768)
--(axis cs:7.43386573146293,-0.173791262487755)
--(axis cs:7.47394589178357,-0.174388365717209)
--(axis cs:7.51402605210421,-0.175029399788926)
--(axis cs:7.55410621242485,-0.175714128658733)
--(axis cs:7.59418637274549,-0.176442268734476)
--(axis cs:7.63426653306613,-0.177213490781763)
--(axis cs:7.67434669338677,-0.178027421827528)
--(axis cs:7.71442685370742,-0.178883647055004)
--(axis cs:7.75450701402806,-0.179781711684628)
--(axis cs:7.7945871743487,-0.180721122836058)
--(axis cs:7.83466733466934,-0.181701351367168)
--(axis cs:7.87474749498998,-0.182721833686598)
--(axis cs:7.91482765531062,-0.18378197353693)
--(axis cs:7.95490781563126,-0.184881143746234)
--(axis cs:7.9949879759519,-0.18601868794613)
--(axis cs:7.97394789579158,0.305727075873363)
--(axis cs:7.93386773547094,0.30276930218094)
--(axis cs:7.8937875751503,0.299788236400722)
--(axis cs:7.85370741482966,0.296785835544967)
--(axis cs:7.81362725450902,0.293764081711978)
--(axis cs:7.77354709418838,0.290724979710912)
--(axis cs:7.73346693386774,0.287670554599947)
--(axis cs:7.69338677354709,0.284602849139988)
--(axis cs:7.65330661322645,0.28152392116666)
--(axis cs:7.61322645290581,0.278435840884022)
--(axis cs:7.57314629258517,0.275340688084006)
--(axis cs:7.53306613226453,0.272240549296543)
--(axis cs:7.49298597194389,0.26913751487575)
--(axis cs:7.45290581162325,0.266033676028762)
--(axis cs:7.41282565130261,0.262931121794297)
--(axis cs:7.37274549098196,0.259831935979125)
--(axis cs:7.33266533066132,0.256738194061345)
--(axis cs:7.29258517034068,0.253651960070372)
--(axis cs:7.25250501002004,0.250575283454325)
--(axis cs:7.2124248496994,0.247510195946365)
--(axis cs:7.17234468937876,0.244458708442442)
--(axis cs:7.13226452905812,0.241422807903459)
--(axis cs:7.09218436873747,0.238404454295864)
--(axis cs:7.05210420841683,0.235405577584941)
--(axis cs:7.01202404809619,0.2324280747958)
--(axis cs:6.97194388777555,0.229473807157381)
--(axis cs:6.93186372745491,0.226544597344958)
--(axis cs:6.89178356713427,0.223642226836737)
--(axis cs:6.85170340681363,0.22076843340009)
--(axis cs:6.81162324649299,0.217924908722568)
--(axis cs:6.77154308617235,0.215113296202442)
--(axis cs:6.7314629258517,0.212335188912827)
--(axis cs:6.69138276553106,0.20959212775247)
--(axis cs:6.65130260521042,0.206885599795386)
--(axis cs:6.61122244488978,0.204217036849886)
--(axis cs:6.57114228456914,0.201587814236537)
--(axis cs:6.5310621242485,0.198999249792464)
--(axis cs:6.49098196392786,0.196452603107921)
--(axis cs:6.45090180360721,0.193949074998994)
--(axis cs:6.41082164328657,0.191489807218235)
--(axis cs:6.37074148296593,0.189075882402966)
--(axis cs:6.33066132264529,0.186708324258762)
--(axis cs:6.29058116232465,0.184388097973518)
--(axis cs:6.25050100200401,0.182116110855283)
--(axis cs:6.21042084168337,0.179893213185057)
--(axis cs:6.17034068136272,0.177720199273679)
--(axis cs:6.13026052104208,0.17559780871007)
--(axis cs:6.09018036072144,0.17352672778653)
--(axis cs:6.0501002004008,0.171507591085135)
--(axis cs:6.01002004008016,0.169540983208042)
--(axis cs:5.96993987975952,0.1676274406335)
--(axis cs:5.92985971943888,0.165767453678403)
--(axis cs:5.88977955911824,0.163961468547807)
--(axis cs:5.84969939879759,0.162209889451406)
--(axis cs:5.80961923847695,0.160513080766891)
--(axis cs:5.76953907815631,0.15887136923035)
--(axis cs:5.72945891783567,0.157285046134219)
--(axis cs:5.68937875751503,0.155754369513915)
--(axis cs:5.64929859719439,0.154279566305138)
--(axis cs:5.60921843687375,0.152860834454746)
--(axis cs:5.56913827655311,0.151498344969347)
--(axis cs:5.52905811623246,0.150192243886927)
--(axis cs:5.48897795591182,0.14894265415829)
--(axis cs:5.44889779559118,0.147749677426451)
--(axis cs:5.40881763527054,0.146613395693716)
--(axis cs:5.3687374749499,0.145533872867641)
--(axis cs:5.32865731462926,0.144511156178607)
--(axis cs:5.28857715430862,0.14354527746333)
--(axis cs:5.24849699398798,0.142636254310007)
--(axis cs:5.20841683366733,0.141784091062374)
--(axis cs:5.16833667334669,0.140988779681168)
--(axis cs:5.12825651302605,0.140250300462969)
--(axis cs:5.08817635270541,0.139568622617465)
--(axis cs:5.04809619238477,0.1389437047054)
--(axis cs:5.00801603206413,0.138375494940527)
--(axis cs:4.96793587174349,0.137863931359729)
--(axis cs:4.92785571142285,0.137408941866474)
--(axis cs:4.8877755511022,0.137010444153369)
--(axis cs:4.84769539078156,0.136668345510337)
--(axis cs:4.80761523046092,0.136382542525518)
--(axis cs:4.76753507014028,0.136152920686387)
--(axis cs:4.72745490981964,0.135979353889035)
--(axis cs:4.687374749499,0.135861703863978)
--(axis cs:4.64729458917836,0.135799819526872)
--(axis cs:4.60721442885772,0.135793536262938)
--(axis cs:4.56713426853707,0.13584267515386)
--(axis cs:4.52705410821643,0.135947042156046)
--(axis cs:4.48697394789579,0.136106427239135)
--(axis cs:4.44689378757515,0.136320603493598)
--(axis cs:4.40681362725451,0.136589326216184)
--(axis cs:4.36673346693387,0.136912331981858)
--(axis cs:4.32665330661323,0.137289337710722)
--(axis cs:4.28657314629258,0.137720039738208)
--(axis cs:4.24649298597194,0.138204112896611)
--(axis cs:4.2064128256513,0.138741209615824)
--(axis cs:4.16633266533066,0.139330959050843)
--(axis cs:4.12625250501002,0.139972966243287)
--(axis cs:4.08617234468938,0.140666811323983)
--(axis cs:4.04609218436874,0.141412048763206)
--(axis cs:4.0060120240481,0.142208206674937)
--(axis cs:3.96593186372745,0.143054786181079)
--(axis cs:3.92585170340681,0.143951260841231)
--(axis cs:3.88577154308617,0.144897076153237)
--(axis cs:3.84569138276553,0.145891649129355)
--(axis cs:3.80561122244489,0.146934367952419)
--(axis cs:3.76553106212425,0.148024591716077)
--(axis cs:3.72545090180361,0.149161650252615)
--(axis cs:3.68537074148297,0.150344844051615)
--(axis cs:3.64529058116232,0.151573444272089)
--(axis cs:3.60521042084168,0.152846692850446)
--(axis cs:3.56513026052104,0.154163802706104)
--(axis cs:3.5250501002004,0.155523958046092)
--(axis cs:3.48496993987976,0.156926314769661)
--(axis cs:3.44488977955912,0.158370000973293)
--(axis cs:3.40480961923848,0.159854117556169)
--(axis cs:3.36472945891784,0.161377738925634)
--(axis cs:3.32464929859719,0.162939913801753)
--(axis cs:3.28456913827655,0.164539666119604)
--(axis cs:3.24448897795591,0.166175996027462)
--(axis cs:3.20440881763527,0.167847880978629)
--(axis cs:3.16432865731463,0.169554276914174)
--(axis cs:3.12424849699399,0.171294119533398)
--(axis cs:3.08416833667335,0.17306632564847)
--(axis cs:3.04408817635271,0.174869794619149)
--(axis cs:3.00400801603206,0.176703409863147)
--(axis cs:2.96392785571142,0.178566040437312)
--(axis cs:2.92384769539078,0.180456542684279)
--(axis cs:2.88376753507014,0.182373761938969)
--(axis cs:2.8436873747495,0.184316534288891)
--(axis cs:2.80360721442886,0.186283688381808)
--(axis cs:2.76352705410822,0.188274047273969)
--(axis cs:2.72344689378758,0.190286430311837)
--(axis cs:2.68336673346693,0.192319655039826)
--(axis cs:2.64328657314629,0.194372539126288)
--(axis cs:2.60320641282565,0.196443902299696)
--(axis cs:2.56312625250501,0.198532568286719)
--(axis cs:2.52304609218437,0.200637366743565)
--(axis cs:2.48296593186373,0.202757135171799)
--(axis cs:2.44288577154309,0.204890720809646)
--(axis cs:2.40280561122244,0.20703698248952)
--(axis cs:2.3627254509018,0.20919479245252)
--(axis cs:2.32264529058116,0.211363038110398)
--(axis cs:2.28256513026052,0.213540623745501)
--(axis cs:2.24248496993988,0.215726472139149)
--(axis cs:2.20240480961924,0.217919526118904)
--(axis cs:2.1623246492986,0.220118750015314)
--(axis cs:2.12224448897796,0.222323131018768)
--(axis cs:2.08216432865731,0.224531680427342)
--(axis cs:2.04208416833667,0.226743434776772)
--(axis cs:2.00200400801603,0.228957456843952)
--(axis cs:1.96192384769539,0.231172836515891)
--(axis cs:1.92184368737475,0.233388691516355)
--(axis cs:1.88176352705411,0.235604167983237)
--(axis cs:1.84168336673347,0.237818440890127)
--(axis cs:1.80160320641283,0.240030714306473)
--(axis cs:1.76152304609218,0.242240221491523)
--(axis cs:1.72144288577154,0.244446224818153)
--(axis cs:1.6813627254509,0.246648015523819)
--(axis cs:1.64128256513026,0.24884491328693)
--(axis cs:1.60120240480962,0.251036265628206)
--(axis cs:1.56112224448898,0.253221447137891)
--(axis cs:1.52104208416834,0.255399858531108)
--(axis cs:1.4809619238477,0.257570925535051)
--(axis cs:1.44088176352705,0.259734097613247)
--(axis cs:1.40080160320641,0.261888846533659)
--(axis cs:1.36072144288577,0.264034664788962)
--(axis cs:1.32064128256513,0.266171063878905)
--(axis cs:1.28056112224449,0.268297572466147)
--(axis cs:1.24048096192385,0.270413734418552)
--(axis cs:1.20040080160321,0.272519106752244)
--(axis cs:1.16032064128257,0.274613257491151)
--(axis cs:1.12024048096192,0.276695763459875)
--(axis cs:1.08016032064128,0.278766208027858)
--(axis cs:1.04008016032064,0.280824178823702)
--(axis cs:1.02104008016032,0.281797328879708)
--(axis cs:1.02004008016032,0.281848358290467)
--(axis cs:1.001,0.282818400533692)
--(axis cs:1,0.282869265439108)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 0.190919127540805
1.20833333333333 -0.00492329834292397
1.41666666666667 0.0392135048664517
1.625 0.0892959655882503
1.83333333333333 0.13086933720485
2.04166666666667 -0.027714013258676
2.25 0.0355809957678304
2.45833333333333 0.154710492723336
2.66666666666667 0.00229724641301718
2.875 -0.175211848601358
3.08333333333333 0.100950635146046
3.29166666666667 0.0248547772386841
3.5 -0.0309408866556751
3.70833333333333 0.00685658570425404
3.91666666666667 0.050257813596069
4.125 -0.101190967939873
4.33333333333333 -0.124038894500459
4.54166666666667 -0.0221208934782222
4.75 -0.018716888923589
4.95833333333333 0.0559014464802106
5.16666666666667 0.0246824881636506
5.375 -0.1206925917979
5.58333333333333 -0.112299986224862
5.79166666666667 0.108579514825796
6 -0.0124602485188056
};
\addplot [semithick, blue, dashed]
table {%
1 0.109091326200095
1.04008016032064 0.10767839229047
1.08016032064128 0.10622176408179
1.12024048096192 0.104722614625091
1.16032064128257 0.10318214717675
1.20040080160321 0.101601594244043
1.24048096192385 0.099982216604023
1.28056112224449 0.0983253022966424
1.32064128256513 0.09663216559303
1.36072144288577 0.0949041459397995
1.40080160320641 0.0931426068804084
1.44088176352705 0.0913489349544894
1.4809619238477 0.089524538576224
1.52104208416834 0.087670846892709
1.56112224448898 0.0857893086234247
1.60120240480962 0.0838813908818614
1.64128256513026 0.0819485779803788
1.6813627254509 0.0799923702194167
1.72144288577154 0.0780142826621848
1.76152304609218 0.0760158438959757
1.80160320641283 0.0739985947812487
1.84168336673347 0.0719640871896696
1.88176352705411 0.0699138827322563
1.92184368737475 0.0678495514788855
1.96192384769539 0.0657726706703015
2.00200400801603 0.0636848234238707
2.04208416833667 0.0615875974343156
2.08216432865731 0.0594825836705972
2.12224448897796 0.0573713750702698
2.1623246492986 0.0552555652324314
2.20240480961924 0.0531367471106092
2.24248496993988 0.0510165117067349
2.28256513026052 0.0488964467674946
2.32264529058116 0.0467781354842771
2.3627254509018 0.0446631551979217
2.40280561122244 0.0425530761095427
2.44288577154309 0.0404494599985905
2.48296593186373 0.038353858949415
2.52304609218437 0.0362678140874946
2.56312625250501 0.03419285432653
2.60320641282565 0.0321304951276185
2.64328657314629 0.0300822372716176
2.68336673346693 0.0280495656458988
2.72344689378758 0.0260339480466212
2.76352705410822 0.0240368339976156
2.80360721442886 0.022059653587039
2.8436873747495 0.020103816322834
2.88376753507014 0.0181707100080923
2.92384769539078 0.0162616996373334
2.96392785571142 0.014378126314766
3.00400801603206 0.0125213061954902
3.04408817635271 0.0106925294506193
3.08416833667335 0.00889305925729367
3.12424849699399 0.00712413081450047
3.16432865731463 0.00538695038555215
3.20440881763527 0.00368269436815138
3.24448897795591 0.00201250839284683
3.28456913827655 0.0003775064506647
3.32464929859719 -0.001221229949255
3.36472945891784 -0.00278265259133204
3.40480961923848 -0.0043057473337853
3.44488977955912 -0.00578953485676659
3.48496993987976 -0.00723307137776064
3.5250501002004 -0.00863544933362692
3.56513026052104 -0.00999579802872608
3.60521042084168 -0.011313284248583
3.64529058116232 -0.0125871128385844
3.68537074148297 -0.0138165272472837
3.72545090180361 -0.0150008100338227
3.76553106212425 -0.0161392833391415
3.80561122244489 -0.0172313093206173
3.84569138276553 -0.0182762905497671
3.88577154308617 -0.0192736703728341
3.92585170340681 -0.0202229332339279
3.96593186372745 -0.0211236049606089
4.0060120240481 -0.0219752530116795
4.04609218436874 -0.0227774866871469
4.08617234468938 -0.0235299573002123
4.12625250501002 -0.0242323583112822
4.16633266533066 -0.0248844254239948
4.2064128256513 -0.0254859366433076
4.24649298597194 -0.0260367122956953
4.28657314629258 -0.026536615011636
4.32665330661323 -0.0269855496704494
4.36673346693387 -0.0273834633077676
4.40681362725451 -0.0277303449858213
4.44689378757515 -0.0280262256268162
4.48697394789579 -0.028271177809698
4.52705410821643 -0.0284653155306709
4.56713426853707 -0.0286087939278206
4.60721442885772 -0.0287018089702524
4.64729458917836 -0.0287445971122127
4.687374749499 -0.0287374349126548
4.72745490981964 -0.0286806386207643
4.76753507014028 -0.0285745637279931
4.80761523046092 -0.0284196044871896
4.84769539078156 -0.028216193399393
4.8877755511022 -0.0279648006690194
4.92785571142285 -0.0276659336279828
4.96793587174349 -0.0273201361295485
5.00801603206413 -0.0269279879126225
5.04809619238477 -0.0264901039371885
5.08817635270541 -0.0260071336917043
5.12825651302605 -0.025479760473273
5.16833667334669 -0.0249087006413595
5.20841683366733 -0.0242947028459701
5.24849699398798 -0.0236385472311031
5.28857715430862 -0.0229410446143974
5.32865731462926 -0.0222030356439049
5.3687374749499 -0.0214253899328471
5.40881763527054 -0.0206090051733909
5.44889779559118 -0.0197548062303348
5.48897795591182 -0.0188637442157238
5.52905811623246 -0.0179367955453671
5.56913827655311 -0.0169749609782652
5.60921843687375 -0.0159792646399763
5.64929859719439 -0.0149507530309183
5.68937875751503 -0.0138904940206719
5.72945891783567 -0.0127995758293156
5.76953907815631 -0.011679105996838
5.80961923847695 -0.0105302103416895
5.84969939879759 -0.00935403190953465
5.88977955911824 -0.00815172991326296
5.92985971943888 -0.00692447866532664
5.96993987975952 -0.00567346650348366
6.01002004008016 -0.00439989471096425
6.0501002004008 -0.00310497643220753
6.09018036072144 -0.00178993558515916
6.13026052104208 -0.000456005771189538
6.17034068136272 0.000895570816240365
6.21042084168337 0.00226354448321775
6.25050100200401 0.00364665912621565
6.29058116232465 0.00504365332109469
6.33066132264529 0.00645326140932934
6.37074148296593 0.00787421458032433
6.41082164328657 0.00930524194891014
6.45090180360721 0.010745071627003
6.49098196392786 0.0121924317884554
6.5310621242485 0.0136460517261314
6.57114228456914 0.0151046629002671
6.61122244488978 0.0165669999771918
6.65130260521042 0.018031801857485
6.69138276553106 0.0194978126926895
6.7314629258517 0.0209637828897256
6.77154308617235 0.0224284701020565
6.81162324649299 0.0238906402069494
6.85170340681363 0.0253490682677979
6.89178356713427 0.0268025394809079
6.93186372745491 0.0282498501058539
6.97194388777555 0.0296898083787198
7.01202404809619 0.0311212354074906
7.05210420841683 0.0325429660488679
7.09218436873747 0.0339538497658847
7.13226452905812 0.0353527514656431
7.17234468937876 0.0367385523165442
7.2124248496994 0.0381101505444477
7.25250501002004 0.0394664622071872
7.29258517034068 0.040806421946832
7.33266533066132 0.0421289837193193
7.37274549098196 0.0434331215008203
7.41282565130261 0.0447178299705051
7.45290581162325 0.0459821251691945
7.49298597194389 0.0472250451335388
7.53306613226453 0.0484456505053528
7.57314629258517 0.0496430251157349
7.61322645290581 0.0508162765437081
7.65330661322645 0.0519645366490051
7.69338677354709 0.0530869620788961
7.73346693386774 0.0541827347486299
7.77354709418838 0.0552510622954898
7.81362725450902 0.0562911785061493
7.85370741482966 0.0573023437172715
7.8937875751503 0.0582838451891874
7.93386773547094 0.0592349974526147
7.97394789579158 0.060155142628334
7.97494789579158 0.0601776982898592
7.9939879759519 0.0606033895877678
7.9949879759519 0.0606255485462173
};
\addplot [semithick, red, opacity=0.6]
table {%
1 0.108565134088465
1.20833333333333 0.0884457251740829
1.41666666666667 0.0707926443522324
1.625 0.055337752364668
1.83333333333333 0.0418406616258612
2.04166666666667 0.0300859286706505
2.25 0.0198805274964441
2.45833333333333 0.0110515758522562
2.66666666666667 0.00344428929971535
2.875 -0.00307985963067572
3.08333333333333 -0.00864479761412959
3.29166666666667 -0.0133613404355055
3.5 -0.0173285331944045
3.70833333333333 -0.0206348557376161
3.91666666666667 -0.0233593067625799
4.125 -0.025572378699969
4.33333333333333 -0.0273369342803417
4.54166666666667 -0.0287089946059533
4.75 -0.0297384475724331
4.95833333333333 -0.0304696846054879
5.16666666666667 -0.0309421728854855
5.375 -0.0311909695190661
5.58333333333333 -0.0312471834740353
5.79166666666667 -0.0311383905146987
6 -0.0308890058531755
};
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}
\end{groupplot}

\end{tikzpicture}


==> ThreeTank_Our_GlobalNoise-0.0_TaskNoises-0.0-0.0-0.0-0.0-0.0_Adam_300_0.001_1.0-6.0-25_1.0-11.0-1000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=5 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Data, Posterior mean, Original data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.49995, xmax=8.50105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,0.606551968398485)
--(axis cs:1.02104008016032,0.600164858427383)
--(axis cs:1.06112024048096,0.588257009199373)
--(axis cs:1.1012004008016,0.576585244772509)
--(axis cs:1.14128056112224,0.565144922911208)
--(axis cs:1.18136072144289,0.553931488866005)
--(axis cs:1.22144088176353,0.542940473365383)
--(axis cs:1.26152104208417,0.532167487871852)
--(axis cs:1.30160120240481,0.521608227637848)
--(axis cs:1.34168136272545,0.51125847036696)
--(axis cs:1.38176152304609,0.501114072837885)
--(axis cs:1.42184168336673,0.49117097131188)
--(axis cs:1.46192184368737,0.481425178302238)
--(axis cs:1.50200200400802,0.471872785310047)
--(axis cs:1.54208216432866,0.462509958283994)
--(axis cs:1.5821623246493,0.453332937067393)
--(axis cs:1.62224248496994,0.444338035834739)
--(axis cs:1.66232264529058,0.435521640443262)
--(axis cs:1.70240280561122,0.426880205493439)
--(axis cs:1.74248296593186,0.418410258898297)
--(axis cs:1.78256312625251,0.410108392511979)
--(axis cs:1.82264328657315,0.401971269143764)
--(axis cs:1.86272344689379,0.393995616097022)
--(axis cs:1.90280360721443,0.386178224339751)
--(axis cs:1.94288376753507,0.378515951342201)
--(axis cs:1.98296392785571,0.37100571343712)
--(axis cs:2.02304408817635,0.363644492120733)
--(axis cs:2.06312424849699,0.35642932492869)
--(axis cs:2.10320440881764,0.349357312217257)
--(axis cs:2.14328456913828,0.342425609087008)
--(axis cs:2.18336472945892,0.335631430126745)
--(axis cs:2.22344488977956,0.328972043811013)
--(axis cs:2.2635250501002,0.322444773285901)
--(axis cs:2.30360521042084,0.316046995139408)
--(axis cs:2.34368537074148,0.309776139521495)
--(axis cs:2.38376553106212,0.303629686560675)
--(axis cs:2.42384569138277,0.297605168255763)
--(axis cs:2.46392585170341,0.291700164537764)
--(axis cs:2.50400601202405,0.285912303162554)
--(axis cs:2.54408617234469,0.280239261213359)
--(axis cs:2.58416633266533,0.274678760680621)
--(axis cs:2.62424649298597,0.269228570002674)
--(axis cs:2.66432665330661,0.263886500680605)
--(axis cs:2.70440681362725,0.258650408700709)
--(axis cs:2.7444869739479,0.253518193108398)
--(axis cs:2.78456713426854,0.248487794625766)
--(axis cs:2.82464729458918,0.243557193257806)
--(axis cs:2.86472745490982,0.238724411049993)
--(axis cs:2.90480761523046,0.233987510065567)
--(axis cs:2.9448877755511,0.229344587634336)
--(axis cs:2.98496793587174,0.224793781067496)
--(axis cs:3.02504809619238,0.2203332649728)
--(axis cs:3.06512825651303,0.215961248402386)
--(axis cs:3.10520841683367,0.21167597710832)
--(axis cs:3.14528857715431,0.207475731825475)
--(axis cs:3.18536873747495,0.203358825754044)
--(axis cs:3.22544889779559,0.199323606946059)
--(axis cs:3.26552905811623,0.195368455002103)
--(axis cs:3.30560921843687,0.191491782206362)
--(axis cs:3.34568937875751,0.187692032871787)
--(axis cs:3.38576953907816,0.183967679745769)
--(axis cs:3.4258496993988,0.180317227822747)
--(axis cs:3.46592985971944,0.176739210851742)
--(axis cs:3.50601002004008,0.173232191685606)
--(axis cs:3.54609018036072,0.169794761582529)
--(axis cs:3.58617034068136,0.16642553936203)
--(axis cs:3.626250501002,0.163123171404954)
--(axis cs:3.66633066132264,0.159886330460217)
--(axis cs:3.70641082164329,0.156713716314193)
--(axis cs:3.74649098196393,0.15360405317137)
--(axis cs:3.78657114228457,0.150556091604307)
--(axis cs:3.82665130260521,0.147568607680518)
--(axis cs:3.86673146292585,0.144640398480482)
--(axis cs:3.90681162324649,0.141770287976619)
--(axis cs:3.94689178356713,0.138957123395307)
--(axis cs:3.98697194388778,0.136199772975892)
--(axis cs:4.02705210420842,0.133497128415406)
--(axis cs:4.06713226452906,0.130848103588)
--(axis cs:4.1072124248497,0.128251634050179)
--(axis cs:4.14729258517034,0.125706676080376)
--(axis cs:4.18737274549098,0.12321220790131)
--(axis cs:4.22745290581162,0.120767225314416)
--(axis cs:4.26753306613226,0.118370748335514)
--(axis cs:4.30761322645291,0.116021812754702)
--(axis cs:4.34769338677355,0.113719474560134)
--(axis cs:4.38777354709419,0.111462810461894)
--(axis cs:4.42785370741483,0.109250913118962)
--(axis cs:4.46793386773547,0.10708289637791)
--(axis cs:4.50801402805611,0.104957887414861)
--(axis cs:4.54809418837675,0.102875034709945)
--(axis cs:4.58817434869739,0.100833502110112)
--(axis cs:4.62825450901804,0.0988324697604589)
--(axis cs:4.66833466933868,0.0968711361414939)
--(axis cs:4.70841482965932,0.0949487135289423)
--(axis cs:4.74849498997996,0.0930644309041277)
--(axis cs:4.7885751503006,0.0912175323241576)
--(axis cs:4.82865531062124,0.0894072772129625)
--(axis cs:4.86873547094188,0.0876329405359179)
--(axis cs:4.90881563126253,0.0858938087835163)
--(axis cs:4.94889579158317,0.0841891860249638)
--(axis cs:4.98897595190381,0.0825183879127912)
--(axis cs:5.02905611222445,0.080880744185783)
--(axis cs:5.06913627254509,0.0792755986689776)
--(axis cs:5.10921643286573,0.0777023071199842)
--(axis cs:5.14929659318637,0.0761602381020971)
--(axis cs:5.18937675350701,0.0746487721693888)
--(axis cs:5.22945691382766,0.0731673033801094)
--(axis cs:5.2695370741483,0.0717152366773412)
--(axis cs:5.30961723446894,0.0702919886456989)
--(axis cs:5.34969739478958,0.0688969869292527)
--(axis cs:5.38977755511022,0.0675296707553975)
--(axis cs:5.42985771543086,0.0661894904691912)
--(axis cs:5.4699378757515,0.0648759074751474)
--(axis cs:5.51001803607214,0.0635883906283602)
--(axis cs:5.55009819639279,0.0623264228119701)
--(axis cs:5.59017835671343,0.0610894959895127)
--(axis cs:5.63025851703407,0.0598771096915193)
--(axis cs:5.67033867735471,0.058688775381092)
--(axis cs:5.71041883767535,0.0575240137181431)
--(axis cs:5.75049899799599,0.0563823536862805)
--(axis cs:5.79057915831663,0.0552633350957371)
--(axis cs:5.83065931863727,0.0541665056147799)
--(axis cs:5.87073947895792,0.0530914200130105)
--(axis cs:5.91081963927856,0.0520376468552463)
--(axis cs:5.9508997995992,0.0510047570928186)
--(axis cs:5.99097995991984,0.0499923364618048)
--(axis cs:6.03106012024048,0.0489999738414958)
--(axis cs:6.07114028056112,0.0480272698691301)
--(axis cs:6.11122044088176,0.0470738333892263)
--(axis cs:6.15130060120241,0.0461392784849927)
--(axis cs:6.19138076152305,0.045223231987115)
--(axis cs:6.23146092184369,0.0443253260231763)
--(axis cs:6.27154108216433,0.043445202441439)
--(axis cs:6.31162124248497,0.0425825100750849)
--(axis cs:6.35170140280561,0.0417369071287289)
--(axis cs:6.39178156312625,0.0409080617604963)
--(axis cs:6.43186172344689,0.0400956455627643)
--(axis cs:6.47194188376754,0.0392993451454863)
--(axis cs:6.51202204408818,0.0385188520080596)
--(axis cs:6.55210220440882,0.0377538660899922)
--(axis cs:6.59218236472946,0.03700409833204)
--(axis cs:6.6322625250501,0.0362692678240314)
--(axis cs:6.67234268537074,0.0355070881524389)
--(axis cs:6.71242284569138,0.0348433408430032)
--(axis cs:6.75250300601202,0.0341517288829386)
--(axis cs:6.79258316633267,0.0333752722766047)
--(axis cs:6.83266332665331,0.0326979980280802)
--(axis cs:6.87274348697395,0.0319954927611511)
--(axis cs:6.91282364729459,0.0313022700309847)
--(axis cs:6.95290380761523,0.03065755801335)
--(axis cs:6.99298396793587,0.0299981865495323)
--(axis cs:7.03306412825651,0.0293394250737041)
--(axis cs:7.07314428857715,0.0287004696414804)
--(axis cs:7.1132244488978,0.028061811526846)
--(axis cs:7.15330460921844,0.0274415493895912)
--(axis cs:7.19338476953908,0.0268212955438639)
--(axis cs:7.23346492985972,0.0262013422377319)
--(axis cs:7.27354509018036,0.025592726596243)
--(axis cs:7.313625250501,0.0249894883571954)
--(axis cs:7.35370541082164,0.0243848074251898)
--(axis cs:7.39378557114228,0.023779472685998)
--(axis cs:7.43386573146293,0.023181363421)
--(axis cs:7.47394589178357,0.022584218060364)
--(axis cs:7.51402605210421,0.0219869621623985)
--(axis cs:7.55410621242485,0.0213908134638319)
--(axis cs:7.59418637274549,0.0207895544734952)
--(axis cs:7.63426653306613,0.0201906658886552)
--(axis cs:7.67434669338677,0.019584392907558)
--(axis cs:7.71442685370742,0.0189770134403731)
--(axis cs:7.75450701402806,0.0183634700434188)
--(axis cs:7.7945871743487,0.0177460778470267)
--(axis cs:7.83466733466934,0.0171212456731283)
--(axis cs:7.87474749498998,0.0164906495014537)
--(axis cs:7.91482765531062,0.0158499499752012)
--(axis cs:7.95490781563126,0.015200063065025)
--(axis cs:7.9949879759519,0.0145393135711118)
--(axis cs:7.97394789579158,0.0232860152537531)
--(axis cs:7.93386773547094,0.0232644355883624)
--(axis cs:7.8937875751503,0.0232791233949085)
--(axis cs:7.85370741482966,0.0233278920109331)
--(axis cs:7.81362725450902,0.0234103845049758)
--(axis cs:7.77354709418838,0.0235234442460536)
--(axis cs:7.73346693386774,0.0236661009367717)
--(axis cs:7.69338677354709,0.0238400589858217)
--(axis cs:7.65330661322645,0.0240422137050664)
--(axis cs:7.61322645290581,0.0242705322424177)
--(axis cs:7.57314629258517,0.0245207079898157)
--(axis cs:7.53306613226453,0.02479917222544)
--(axis cs:7.49298597194389,0.0251027919922083)
--(axis cs:7.45290581162325,0.0254311259176232)
--(axis cs:7.41282565130261,0.0257753057707724)
--(axis cs:7.37274549098196,0.0261505384039434)
--(axis cs:7.33266533066132,0.0265348143853895)
--(axis cs:7.29258517034068,0.0269520030924604)
--(axis cs:7.25250501002004,0.0273794990035463)
--(axis cs:7.2124248496994,0.0278272654537145)
--(axis cs:7.17234468937876,0.0283045358456871)
--(axis cs:7.13226452905812,0.0287842101909934)
--(axis cs:7.09218436873747,0.0293000826753919)
--(axis cs:7.05210420841683,0.0298211844049494)
--(axis cs:7.01202404809619,0.0303536334620839)
--(axis cs:6.97194388777555,0.0309118110323153)
--(axis cs:6.93186372745491,0.0314983247033967)
--(axis cs:6.89178356713427,0.0320972943491248)
--(axis cs:6.85170340681363,0.0326967410458431)
--(axis cs:6.81162324649299,0.0333008632372448)
--(axis cs:6.77154308617235,0.0339629602465104)
--(axis cs:6.7314629258517,0.0345976618148999)
--(axis cs:6.69138276553106,0.0352520494130254)
--(axis cs:6.65130260521042,0.0359653402925283)
--(axis cs:6.61122244488978,0.0366931716203503)
--(axis cs:6.57114228456914,0.0374358088234253)
--(axis cs:6.5310621242485,0.0381935289702192)
--(axis cs:6.49098196392786,0.0389666188498773)
--(axis cs:6.45090180360721,0.0397553727021255)
--(axis cs:6.41082164328657,0.0405600942545384)
--(axis cs:6.37074148296593,0.0413810948016867)
--(axis cs:6.33066132264529,0.0422186959991045)
--(axis cs:6.29058116232465,0.0430732284080982)
--(axis cs:6.25050100200401,0.0439450282361172)
--(axis cs:6.21042084168337,0.0448344421097822)
--(axis cs:6.17034068136272,0.0457418257943168)
--(axis cs:6.13026052104208,0.0466675417488255)
--(axis cs:6.09018036072144,0.0476119615710154)
--(axis cs:6.0501002004008,0.0485754637853056)
--(axis cs:6.01002004008016,0.0495584383248165)
--(axis cs:5.96993987975952,0.0505612793136202)
--(axis cs:5.92985971943888,0.0515843944963813)
--(axis cs:5.88977955911824,0.0526281944117323)
--(axis cs:5.84969939879759,0.0536931021129526)
--(axis cs:5.80961923847695,0.054779546648711)
--(axis cs:5.76953907815631,0.0558879688838311)
--(axis cs:5.72945891783567,0.0570188160859793)
--(axis cs:5.68937875751503,0.0581725450688787)
--(axis cs:5.64929859719439,0.0593496216102317)
--(axis cs:5.60921843687375,0.0605505219069123)
--(axis cs:5.56913827655311,0.0617757289078832)
--(axis cs:5.52905811623246,0.0630257387752459)
--(axis cs:5.48897795591182,0.0643010543067753)
--(axis cs:5.44889779559118,0.0656021893014945)
--(axis cs:5.40881763527054,0.0669296678029746)
--(axis cs:5.3687374749499,0.0682840254381113)
--(axis cs:5.32865731462926,0.0696658057500422)
--(axis cs:5.28857715430862,0.0710755642726831)
--(axis cs:5.24849699398798,0.0725138694038428)
--(axis cs:5.20841683366733,0.0739812974575721)
--(axis cs:5.16833667334669,0.0754784376700223)
--(axis cs:5.12825651302605,0.0770058924904838)
--(axis cs:5.08817635270541,0.0785642737978883)
--(axis cs:5.04809619238477,0.0801542076738365)
--(axis cs:5.00801603206413,0.0817763316668384)
--(axis cs:4.96793587174349,0.0834312967713736)
--(axis cs:4.92785571142285,0.0851197670204379)
--(axis cs:4.8877755511022,0.0868424191945046)
--(axis cs:4.84769539078156,0.0885999442767166)
--(axis cs:4.80761523046092,0.0903930463469401)
--(axis cs:4.76753507014028,0.0922224457831867)
--(axis cs:4.72745490981964,0.0940888762930222)
--(axis cs:4.687374749499,0.0959930854374357)
--(axis cs:4.64729458917836,0.0979358374248073)
--(axis cs:4.60721442885772,0.0999179114810936)
--(axis cs:4.56713426853707,0.101940102664735)
--(axis cs:4.52705410821643,0.10400322326364)
--(axis cs:4.48697394789579,0.106108100699708)
--(axis cs:4.44689378757515,0.108255579333268)
--(axis cs:4.40681362725451,0.11044652168544)
--(axis cs:4.36673346693387,0.112681807157565)
--(axis cs:4.32665330661323,0.114962333835643)
--(axis cs:4.28657314629258,0.117289016103819)
--(axis cs:4.24649298597194,0.119662790697981)
--(axis cs:4.2064128256513,0.12208460966263)
--(axis cs:4.16633266533066,0.124555445414949)
--(axis cs:4.12625250501002,0.127076292316411)
--(axis cs:4.08617234468938,0.129648162481822)
--(axis cs:4.04609218436874,0.132272089155372)
--(axis cs:4.0060120240481,0.134949127467331)
--(axis cs:3.96593186372745,0.137680353153478)
--(axis cs:3.92585170340681,0.140466863690158)
--(axis cs:3.88577154308617,0.143309779691258)
--(axis cs:3.84569138276553,0.146210243627643)
--(axis cs:3.80561122244489,0.149169421107722)
--(axis cs:3.76553106212425,0.152188502070708)
--(axis cs:3.72545090180361,0.15526869877845)
--(axis cs:3.68537074148297,0.158411250530258)
--(axis cs:3.64529058116232,0.161617420170438)
--(axis cs:3.60521042084168,0.164888495456176)
--(axis cs:3.56513026052104,0.168225791240325)
--(axis cs:3.5250501002004,0.17163064920947)
--(axis cs:3.48496993987976,0.175104435730241)
--(axis cs:3.44488977955912,0.178648547699191)
--(axis cs:3.40480961923848,0.182264408963015)
--(axis cs:3.36472945891784,0.185953470405871)
--(axis cs:3.32464929859719,0.189717213965701)
--(axis cs:3.28456913827655,0.193557152692443)
--(axis cs:3.24448897795591,0.1974748267317)
--(axis cs:3.20440881763527,0.201471809756691)
--(axis cs:3.16432865731463,0.205549705737717)
--(axis cs:3.12424849699399,0.209710153540578)
--(axis cs:3.08416833667335,0.213954820523718)
--(axis cs:3.04408817635271,0.218285411618631)
--(axis cs:3.00400801603206,0.222703665211662)
--(axis cs:2.96392785571142,0.227211353522358)
--(axis cs:2.92384769539078,0.231810285994066)
--(axis cs:2.88376753507014,0.236502308580889)
--(axis cs:2.8436873747495,0.241289302772707)
--(axis cs:2.80360721442886,0.246173191044868)
--(axis cs:2.76352705410822,0.251155931626777)
--(axis cs:2.72344689378758,0.256239524715561)
--(axis cs:2.68336673346693,0.261426010642531)
--(axis cs:2.64328657314629,0.266717470960935)
--(axis cs:2.60320641282565,0.272116028213127)
--(axis cs:2.56312625250501,0.27762385034162)
--(axis cs:2.52304609218437,0.283243148837351)
--(axis cs:2.48296593186373,0.288976177870205)
--(axis cs:2.44288577154309,0.294825240353526)
--(axis cs:2.40280561122244,0.300792684819094)
--(axis cs:2.3627254509018,0.306880907836381)
--(axis cs:2.32264529058116,0.313092354954784)
--(axis cs:2.28256513026052,0.319429521114721)
--(axis cs:2.24248496993988,0.325894952315644)
--(axis cs:2.20240480961924,0.332491246423665)
--(axis cs:2.1623246492986,0.339221055918238)
--(axis cs:2.12224448897796,0.346087083650269)
--(axis cs:2.08216432865731,0.353092091718786)
--(axis cs:2.04208416833667,0.360238894522404)
--(axis cs:2.00200400801603,0.367530367854266)
--(axis cs:1.96192384769539,0.374969442237266)
--(axis cs:1.92184368737475,0.382559110127254)
--(axis cs:1.88176352705411,0.39030242493805)
--(axis cs:1.84168336673347,0.398202499571703)
--(axis cs:1.80160320641283,0.406262512894096)
--(axis cs:1.76152304609218,0.41448570516564)
--(axis cs:1.72144288577154,0.4228753850553)
--(axis cs:1.6813627254509,0.431434925900754)
--(axis cs:1.64128256513026,0.44016776829863)
--(axis cs:1.60120240480962,0.449077425023057)
--(axis cs:1.56112224448898,0.458167474215366)
--(axis cs:1.52104208416834,0.467441569803264)
--(axis cs:1.4809619238477,0.476903436116623)
--(axis cs:1.44088176352705,0.486556871176213)
--(axis cs:1.40080160320641,0.496405749429464)
--(axis cs:1.36072144288577,0.50645401913112)
--(axis cs:1.32064128256513,0.516705709182639)
--(axis cs:1.28056112224449,0.527164922409207)
--(axis cs:1.24048096192385,0.5378358458916)
--(axis cs:1.20040080160321,0.548722744825277)
--(axis cs:1.16032064128257,0.559829967060573)
--(axis cs:1.12024048096192,0.571161942229588)
--(axis cs:1.08016032064128,0.582723187013976)
--(axis cs:1.04008016032064,0.59451830010999)
--(axis cs:1.02104008016032,0.600204858427383)
--(axis cs:1.02004008016032,0.6005050185127)
--(axis cs:1.001,0.60624878849972)
--(axis cs:1,0.606551968398485)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 0.606530659712633
1.20833333333333 0.546529678323765
1.41666666666667 0.49246428767541
1.625 0.44374731008108
1.83333333333333 0.399849654344847
2.04166666666667 0.360294569561405
2.25 0.32465246735835
2.45833333333333 0.292536256347603
2.66666666666667 0.263597138115727
2.875 0.237520819095458
3.08333333333333 0.214024097177447
3.29166666666667 0.192851785991072
3.5 0.173773943450445
3.70833333333333 0.156583374466215
3.91666666666667 0.141093380701342
4.125 0.127135732932036
4.33333333333333 0.114558843992688
4.54166666666667 0.10322612246202
4.75 0.0930144892106635
4.95833333333333 0.0838130406991105
5.16666666666667 0.0755218445087738
5.375 0.0680508540250102
5.58333333333333 0.0613189304850102
5.79166666666667 0.055252961769497
6 0.0497870683678639
};

\addplot [semithick, blue, dashed]
table {%
1 0.606531968398485
1.04008016032064 0.59449830010999
1.08016032064128 0.582703187013976
1.12024048096192 0.571141942229588
1.16032064128257 0.559809967060573
1.20040080160321 0.548702744825277
1.24048096192385 0.5378158458916
1.28056112224449 0.527144922409207
1.32064128256513 0.516685709182639
1.36072144288577 0.50643401913112
1.40080160320641 0.496385749429464
1.44088176352705 0.486536871176213
1.4809619238477 0.476883436116623
1.52104208416834 0.467421569803264
1.56112224448898 0.458147474215366
1.60120240480962 0.449057425023057
1.64128256513026 0.44014776829863
1.6813627254509 0.431414925900754
1.72144288577154 0.4228553850553
1.76152304609218 0.41446570516564
1.80160320641283 0.406242512894096
1.84168336673347 0.398182499571703
1.88176352705411 0.39028242493805
1.92184368737475 0.382539110127254
1.96192384769539 0.374949442237266
2.00200400801603 0.367510367854265
2.04208416833667 0.360218894522404
2.08216432865731 0.353072091718786
2.12224448897796 0.346067083650269
2.1623246492986 0.339201055918238
2.20240480961924 0.332471246423665
2.24248496993988 0.325874952315644
2.28256513026052 0.319409521114721
2.32264529058116 0.313072354954784
2.3627254509018 0.306860907836381
2.40280561122244 0.300772684819094
2.44288577154309 0.294805240353526
2.48296593186373 0.288956177870205
2.52304609218437 0.283223148837351
2.56312625250501 0.27760385034162
2.60320641282565 0.272096028213127
2.64328657314629 0.266697470960935
2.68336673346693 0.261406010642531
2.72344689378758 0.256219524715561
2.76352705410822 0.251135931626777
2.80360721442886 0.246153191044868
2.8436873747495 0.241269302772707
2.88376753507014 0.236482308580889
2.92384769539078 0.231790285994066
2.96392785571142 0.227191353522358
3.00400801603206 0.222683665211662
3.04408817635271 0.218265411618631
3.08416833667335 0.213934820523718
3.12424849699399 0.209690153540578
3.16432865731463 0.205529705737717
3.20440881763527 0.201451809756691
3.24448897795591 0.1974548267317
3.28456913827655 0.193537152692443
3.32464929859719 0.189697213965701
3.36472945891784 0.185933470405871
3.40480961923848 0.182244408963015
3.44488977955912 0.178628547699191
3.48496993987976 0.175084435730241
3.5250501002004 0.17161064920947
3.56513026052104 0.168205791240325
3.60521042084168 0.164868495456176
3.64529058116232 0.161597420170438
3.68537074148297 0.158391250530258
3.72545090180361 0.15524869877845
3.76553106212425 0.152168502070708
3.80561122244489 0.149149421107722
3.84569138276553 0.146190243627643
3.88577154308617 0.143289779691258
3.92585170340681 0.140446863690158
3.96593186372745 0.137660353153478
4.0060120240481 0.134929127467331
4.04609218436874 0.132252089155372
4.08617234468938 0.129628162481822
4.12625250501002 0.127056292316411
4.16633266533066 0.124535445414949
4.2064128256513 0.12206460966263
4.24649298597194 0.119642790697981
4.28657314629258 0.117269016103819
4.32665330661323 0.114942333835643
4.36673346693387 0.112661807157565
4.40681362725451 0.11042652168544
4.44689378757515 0.108235579333268
4.48697394789579 0.106088100699708
4.52705410821643 0.10398322326364
4.56713426853707 0.101920102664735
4.60721442885772 0.0998979114810936
4.64729458917836 0.0979158374248073
4.687374749499 0.0959730854374357
4.72745490981964 0.0940688762930222
4.76753507014028 0.0922024457831867
4.80761523046092 0.0903730463469401
4.84769539078156 0.0885799442767166
4.8877755511022 0.0868224191945046
4.92785571142285 0.0850997670204379
4.96793587174349 0.0834112967713736
5.00801603206413 0.0817563316668384
5.04809619238477 0.0801342076738365
5.08817635270541 0.0785442737978883
5.12825651302605 0.0769858924904838
5.16833667334669 0.0754584376700222
5.20841683366733 0.0739612974575721
5.24849699398798 0.0724938694038428
5.28857715430862 0.0710555642726831
5.32865731462926 0.0696458057500422
5.3687374749499 0.0682640254381113
5.40881763527054 0.0669096678029746
5.44889779559118 0.0655821893014945
5.48897795591182 0.0642810543067753
5.52905811623246 0.0630057387752458
5.56913827655311 0.0617557289078832
5.60921843687375 0.0605305219069123
5.64929859719439 0.0593296216102317
5.68937875751503 0.0581525450688787
5.72945891783567 0.0569988160859793
5.76953907815631 0.0558679688838311
5.80961923847695 0.054759546648711
5.84969939879759 0.0536731021129526
5.88977955911824 0.0526081944117323
5.92985971943888 0.0515643944963813
5.96993987975952 0.0505412793136202
6.01002004008016 0.0495384383248165
6.0501002004008 0.0485554637853056
6.09018036072144 0.0475919615710154
6.13026052104208 0.0466475417488255
6.17034068136272 0.0457218257943168
6.21042084168337 0.0448144421097822
6.25050100200401 0.0439250282361172
6.29058116232465 0.0430532284080982
6.33066132264529 0.0421986959991045
6.37074148296593 0.0413610948016867
6.41082164328657 0.0405400942545384
6.45090180360721 0.0397353727021255
6.49098196392786 0.0389466188498773
6.5310621242485 0.0381735289702192
6.57114228456914 0.0374158088234253
6.61122244488978 0.0366731716203503
6.65130260521042 0.0359453402925283
6.69138276553106 0.0352320494130254
6.7314629258517 0.0345330412383191
6.77154308617235 0.0338480662903748
6.81162324649299 0.0331768892938271
6.85170340681363 0.0325192804448307
6.89178356713427 0.0318750243168324
6.93186372745491 0.0312439145636745
6.97194388777555 0.0306257562479004
7.01202404809619 0.0300203656661324
7.05210420841683 0.0294275705819018
7.09218436873747 0.0288472130778246
7.13226452905812 0.0282791460049339
7.17234468937876 0.0277232347871177
7.2124248496994 0.0271793588181026
7.25250501002004 0.0266474123345688
7.29258517034068 0.0261273023788817
7.33266533066132 0.0256189517094754
7.37274549098196 0.025122296763584
7.41282565130261 0.0246372919646092
7.45290581162325 0.0241639063460752
7.49298597194389 0.0237021271605045
7.53306613226453 0.023251955746673
7.57314629258517 0.0228134146891534
7.61322645290581 0.0223865432781167
7.65330661322645 0.0219714020495303
7.69338677354709 0.0215680670808069
7.73346693386774 0.0211766376160085
7.77354709418838 0.0207972333300859
7.81362725450902 0.0204299940960482
7.85370741482966 0.0200750835356303
7.8937875751503 0.0197326863417402
7.93386773547094 0.019403011072427
7.97394789579158 0.0190862913732417
7.97494789579158 0.0190785569720902
7.9939879759519 0.0189328689593822
7.9949879759519 0.0189253003336489
};

\addplot [semithick, red, opacity=0.6]
table {%
1 0.606530659712633
1.20833333333333 0.546529678323765
1.41666666666667 0.49246428767541
1.625 0.44374731008108
1.83333333333333 0.399849654344847
2.04166666666667 0.360294569561405
2.25 0.32465246735835
2.45833333333333 0.292536256347603
2.66666666666667 0.263597138115727
2.875 0.237520819095458
3.08333333333333 0.214024097177447
3.29166666666667 0.192851785991072
3.5 0.173773943450445
3.70833333333333 0.156583374466215
3.91666666666667 0.141093380701342
4.125 0.127135732932036
4.33333333333333 0.114558843992688
4.54166666666667 0.10322612246202
4.75 0.0930144892106635
4.95833333333333 0.0838130406991105
5.16666666666667 0.0755218445087738
5.375 0.0680508540250102
5.58333333333333 0.0613189304850102
5.79166666666667 0.055252961769497
6 0.0497870683678639
};
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Data, Posterior mean, Original data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.49995, xmax=8.50105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,0.77882171193101)
--(axis cs:1.02104008016032,0.774696150772292)
--(axis cs:1.06112024048096,0.766972499004118)
--(axis cs:1.1012004008016,0.759325737591502)
--(axis cs:1.14128056112224,0.751755117409124)
--(axis cs:1.18136072144289,0.744259895487125)
--(axis cs:1.22144088176353,0.736839334254405)
--(axis cs:1.26152104208417,0.729492702957436)
--(axis cs:1.30160120240481,0.722219276292385)
--(axis cs:1.34168136272545,0.715018334536075)
--(axis cs:1.38176152304609,0.707889164666489)
--(axis cs:1.42184168336673,0.700831059722481)
--(axis cs:1.46192184368737,0.693843318054355)
--(axis cs:1.50200200400802,0.686925244378876)
--(axis cs:1.54208216432866,0.680076150019381)
--(axis cs:1.5821623246493,0.673295351392375)
--(axis cs:1.62224248496994,0.666582171739214)
--(axis cs:1.66232264529058,0.659935939845531)
--(axis cs:1.70240280561122,0.653355990936183)
--(axis cs:1.74248296593186,0.646841666049517)
--(axis cs:1.78256312625251,0.640392312197441)
--(axis cs:1.82264328657315,0.634007282445459)
--(axis cs:1.86272344689379,0.627685936218263)
--(axis cs:1.90280360721443,0.621427638368409)
--(axis cs:1.94288376753507,0.615231760209503)
--(axis cs:1.98296392785571,0.60909767835205)
--(axis cs:2.02304408817635,0.603024776617025)
--(axis cs:2.06312424849699,0.597012443271019)
--(axis cs:2.10320440881764,0.591060073405465)
--(axis cs:2.14328456913828,0.585167067743391)
--(axis cs:2.18336472945892,0.579332832457516)
--(axis cs:2.22344488977956,0.573556780217991)
--(axis cs:2.2635250501002,0.567838329151932)
--(axis cs:2.30360521042084,0.562176902945288)
--(axis cs:2.34368537074148,0.556571931410367)
--(axis cs:2.38376553106212,0.551022849430814)
--(axis cs:2.42384569138277,0.545529098205811)
--(axis cs:2.46392585170341,0.540090124071361)
--(axis cs:2.50400601202405,0.534705379096926)
--(axis cs:2.54408617234469,0.529374320663414)
--(axis cs:2.58416633266533,0.524096412270814)
--(axis cs:2.62424649298597,0.518871121922934)
--(axis cs:2.66432665330661,0.513697923764489)
--(axis cs:2.70440681362725,0.508576296822361)
--(axis cs:2.7444869739479,0.503505726060616)
--(axis cs:2.78456713426854,0.498485700819805)
--(axis cs:2.82464729458918,0.493515716039332)
--(axis cs:2.86472745490982,0.488595272268362)
--(axis cs:2.90480761523046,0.483723874206993)
--(axis cs:2.9448877755511,0.478901032856306)
--(axis cs:2.98496793587174,0.474126262862632)
--(axis cs:3.02504809619238,0.469399085042318)
--(axis cs:3.06512825651303,0.464719024238952)
--(axis cs:3.10520841683367,0.460085610825849)
--(axis cs:3.14528857715431,0.455498379472778)
--(axis cs:3.18536873747495,0.450956869855367)
--(axis cs:3.22544889779559,0.446460626396806)
--(axis cs:3.26552905811623,0.442009198235105)
--(axis cs:3.30560921843687,0.437602138389997)
--(axis cs:3.34568937875751,0.433239005578293)
--(axis cs:3.38576953907816,0.428919362343954)
--(axis cs:3.4258496993988,0.424642775592878)
--(axis cs:3.46592985971944,0.420408816822096)
--(axis cs:3.50601002004008,0.41621706217797)
--(axis cs:3.54609018036072,0.412067091332069)
--(axis cs:3.58617034068136,0.407958488896333)
--(axis cs:3.626250501002,0.403890843502672)
--(axis cs:3.66633066132264,0.399863747773856)
--(axis cs:3.70641082164329,0.395876798178001)
--(axis cs:3.74649098196393,0.391929595843471)
--(axis cs:3.78657114228457,0.388021745642113)
--(axis cs:3.82665130260521,0.384152856120131)
--(axis cs:3.86673146292585,0.380322539927369)
--(axis cs:3.90681162324649,0.37653041360631)
--(axis cs:3.94689178356713,0.372776097261016)
--(axis cs:3.98697194388778,0.369059215251986)
--(axis cs:4.02705210420842,0.365379394930137)
--(axis cs:4.06713226452906,0.361736267957389)
--(axis cs:4.1072124248497,0.35812946915707)
--(axis cs:4.14729258517034,0.354558637165105)
--(axis cs:4.18737274549098,0.351023414073501)
--(axis cs:4.22745290581162,0.347523445608608)
--(axis cs:4.26753306613226,0.344058380625433)
--(axis cs:4.30761322645291,0.340627871504188)
--(axis cs:4.34769338677355,0.337231574404945)
--(axis cs:4.38777354709419,0.333869148096205)
--(axis cs:4.42785370741483,0.330540255668388)
--(axis cs:4.46793386773547,0.327244562049095)
--(axis cs:4.50801402805611,0.323981736702485)
--(axis cs:4.54809418837675,0.320751451504697)
--(axis cs:4.58817434869739,0.317553381893453)
--(axis cs:4.62825450901804,0.314387206256874)
--(axis cs:4.66833466933868,0.3112526062609)
--(axis cs:4.70841482965932,0.308149266281766)
--(axis cs:4.74849498997996,0.305076874330047)
--(axis cs:4.7885751503006,0.302035120686418)
--(axis cs:4.82865531062124,0.299023699153117)
--(axis cs:4.86873547094188,0.296042306628301)
--(axis cs:4.90881563126253,0.293090642334796)
--(axis cs:4.94889579158317,0.290168409227994)
--(axis cs:4.98897595190381,0.287275312482456)
--(axis cs:5.02905611222445,0.284411060470524)
--(axis cs:5.06913627254509,0.281575364409441)
--(axis cs:5.10921643286573,0.278767938390451)
--(axis cs:5.14929659318637,0.275988499582531)
--(axis cs:5.18937675350701,0.273236767351995)
--(axis cs:5.22945691382766,0.270512464706775)
--(axis cs:5.2695370741483,0.267815316626588)
--(axis cs:5.30961723446894,0.265145051641816)
--(axis cs:5.34969739478958,0.262501400600235)
--(axis cs:5.38977755511022,0.259884097529215)
--(axis cs:5.42985771543086,0.257292878940866)
--(axis cs:5.4699378757515,0.254727484112158)
--(axis cs:5.51001803607214,0.252187655346865)
--(axis cs:5.55009819639279,0.249673137455324)
--(axis cs:5.59017835671343,0.247183678361984)
--(axis cs:5.63025851703407,0.244719028530603)
--(axis cs:5.67033867735471,0.242278941309855)
--(axis cs:5.71041883767535,0.239863172758709)
--(axis cs:5.75049899799599,0.237471481992038)
--(axis cs:5.79057915831663,0.235103630613089)
--(axis cs:5.83065931863727,0.232759383095476)
--(axis cs:5.87073947895792,0.230438507277945)
--(axis cs:5.91081963927856,0.228140772890988)
--(axis cs:5.9508997995992,0.225865953408579)
--(axis cs:5.99097995991984,0.223613824625722)
--(axis cs:6.03106012024048,0.221384165498825)
--(axis cs:6.07114028056112,0.219176757883765)
--(axis cs:6.11122044088176,0.216991386506783)
--(axis cs:6.15130060120241,0.214827838593414)
--(axis cs:6.19138076152305,0.212685905076291)
--(axis cs:6.23146092184369,0.210565379645636)
--(axis cs:6.27154108216433,0.208466058843846)
--(axis cs:6.31162124248497,0.206387742123702)
--(axis cs:6.35170140280561,0.204330232259458)
--(axis cs:6.39178156312625,0.202293335139479)
--(axis cs:6.43186172344689,0.20027685938789)
--(axis cs:6.47194188376754,0.198280617052155)
--(axis cs:6.51202204408818,0.196304423581245)
--(axis cs:6.55210220440882,0.194348096948892)
--(axis cs:6.59218236472946,0.192411458868668)
--(axis cs:6.6322625250501,0.190494334026375)
--(axis cs:6.67234268537074,0.188578633084669)
--(axis cs:6.71242284569138,0.186683992204292)
--(axis cs:6.75250300601202,0.184809991320096)
--(axis cs:6.79258316633267,0.182955853569122)
--(axis cs:6.83266332665331,0.18111886267546)
--(axis cs:6.87274348697395,0.179299105920381)
--(axis cs:6.91282364729459,0.177496058421733)
--(axis cs:6.95290380761523,0.175713233771937)
--(axis cs:6.99298396793587,0.173943768823825)
--(axis cs:7.03306412825651,0.172194523428193)
--(axis cs:7.07314428857715,0.170458778109425)
--(axis cs:7.1132244488978,0.168742613450113)
--(axis cs:7.15330460921844,0.167039835462244)
--(axis cs:7.19338476953908,0.165353552091662)
--(axis cs:7.23346492985972,0.163682672301866)
--(axis cs:7.27354509018036,0.162026914392859)
--(axis cs:7.313625250501,0.160386987094966)
--(axis cs:7.35370541082164,0.15876101239441)
--(axis cs:7.39378557114228,0.157149616655208)
--(axis cs:7.43386573146293,0.155554453141336)
--(axis cs:7.47394589178357,0.153971788940393)
--(axis cs:7.51402605210421,0.152404275205336)
--(axis cs:7.55410621242485,0.150849035040052)
--(axis cs:7.59418637274549,0.149308333031894)
--(axis cs:7.63426653306613,0.147781107128106)
--(axis cs:7.67434669338677,0.14626665980508)
--(axis cs:7.71442685370742,0.144765171884657)
--(axis cs:7.75450701402806,0.143276131919797)
--(axis cs:7.7945871743487,0.141800295034221)
--(axis cs:7.83466733466934,0.140336320385412)
--(axis cs:7.87474749498998,0.1388844356645)
--(axis cs:7.91482765531062,0.137444199954263)
--(axis cs:7.95490781563126,0.136015436308931)
--(axis cs:7.9949879759519,0.13459857481766)
--(axis cs:7.97394789579158,0.137902446751038)
--(axis cs:7.93386773547094,0.139160269667014)
--(axis cs:7.8937875751503,0.140438461896616)
--(axis cs:7.85370741482966,0.141736217839185)
--(axis cs:7.81362725450902,0.143054513987197)
--(axis cs:7.77354709418838,0.144391976024754)
--(axis cs:7.73346693386774,0.145749493345317)
--(axis cs:7.69338677354709,0.147125539470591)
--(axis cs:7.65330661322645,0.148521474036912)
--(axis cs:7.61322645290581,0.149937182937991)
--(axis cs:7.57314629258517,0.151371719705817)
--(axis cs:7.53306613226453,0.152825776833189)
--(axis cs:7.49298597194389,0.154298201587085)
--(axis cs:7.45290581162325,0.155790937320052)
--(axis cs:7.41282565130261,0.157301800617038)
--(axis cs:7.37274549098196,0.158831975519582)
--(axis cs:7.33266533066132,0.160381458165894)
--(axis cs:7.29258517034068,0.161948945678353)
--(axis cs:7.25250501002004,0.16353706665977)
--(axis cs:7.2124248496994,0.165142549530534)
--(axis cs:7.17234468937876,0.166769388103936)
--(axis cs:7.13226452905812,0.168414693670557)
--(axis cs:7.09218436873747,0.170078386528577)
--(axis cs:7.05210420841683,0.171760263982889)
--(axis cs:7.01202404809619,0.173461881282576)
--(axis cs:6.97194388777555,0.175184850585203)
--(axis cs:6.93186372745491,0.176923308271051)
--(axis cs:6.89178356713427,0.178682831964173)
--(axis cs:6.85170340681363,0.180460218689486)
--(axis cs:6.81162324649299,0.182261090001441)
--(axis cs:6.77154308617235,0.184076976395982)
--(axis cs:6.7314629258517,0.185910208398113)
--(axis cs:6.69138276553106,0.187763562363585)
--(axis cs:6.65130260521042,0.189630390851158)
--(axis cs:6.61122244488978,0.191538306131911)
--(axis cs:6.57114228456914,0.193465652887021)
--(axis cs:6.5310621242485,0.195412604411609)
--(axis cs:6.49098196392786,0.197379337849775)
--(axis cs:6.45090180360721,0.199366033052279)
--(axis cs:6.41082164328657,0.201372873489668)
--(axis cs:6.37074148296593,0.203400045899394)
--(axis cs:6.33066132264529,0.205447739732841)
--(axis cs:6.29058116232465,0.207516147595521)
--(axis cs:6.25050100200401,0.209605465770942)
--(axis cs:6.21042084168337,0.211715892801799)
--(axis cs:6.17034068136272,0.213847630737796)
--(axis cs:6.13026052104208,0.216000884669989)
--(axis cs:6.09018036072144,0.218175862537969)
--(axis cs:6.0501002004008,0.220372775308129)
--(axis cs:6.01002004008016,0.222591836882707)
--(axis cs:5.96993987975952,0.224833263874239)
--(axis cs:5.92985971943888,0.227097276525961)
--(axis cs:5.88977955911824,0.229384096921927)
--(axis cs:5.84969939879759,0.231693950915138)
--(axis cs:5.80961923847695,0.234027067101629)
--(axis cs:5.76953907815631,0.23638367618019)
--(axis cs:5.72945891783567,0.238764012498501)
--(axis cs:5.68937875751503,0.241168313154554)
--(axis cs:5.64929859719439,0.243596817538269)
--(axis cs:5.60921843687375,0.246049768135486)
--(axis cs:5.56913827655311,0.248527410706225)
--(axis cs:5.52905811623246,0.25102999301867)
--(axis cs:5.48897795591182,0.25355776634438)
--(axis cs:5.44889779559118,0.256110984039474)
--(axis cs:5.40881763527054,0.25868990281429)
--(axis cs:5.3687374749499,0.26129478178023)
--(axis cs:5.32865731462926,0.263925883261032)
--(axis cs:5.28857715430862,0.266583471810514)
--(axis cs:5.24849699398798,0.26926781526759)
--(axis cs:5.20841683366733,0.271979184163279)
--(axis cs:5.16833667334669,0.274717851495148)
--(axis cs:5.12825651302605,0.277484093673188)
--(axis cs:5.08817635270541,0.280278189166489)
--(axis cs:5.04809619238477,0.283100420060287)
--(axis cs:5.00801603206413,0.285951070684455)
--(axis cs:4.96793587174349,0.288830428603028)
--(axis cs:4.92785571142285,0.291738784083059)
--(axis cs:4.8877755511022,0.294676429934548)
--(axis cs:4.84769539078156,0.297643662827391)
--(axis cs:4.80761523046092,0.300640781516045)
--(axis cs:4.76753507014028,0.303668087730835)
--(axis cs:4.72745490981964,0.306725886647251)
--(axis cs:4.687374749499,0.309814486063765)
--(axis cs:4.64729458917836,0.312934196892962)
--(axis cs:4.60721442885772,0.316085333117876)
--(axis cs:4.56713426853707,0.319268211417289)
--(axis cs:4.52705410821643,0.32248315228258)
--(axis cs:4.48697394789579,0.325730478700785)
--(axis cs:4.44689378757515,0.32901051719869)
--(axis cs:4.40681362725451,0.332323597286227)
--(axis cs:4.36673346693387,0.335670051289122)
--(axis cs:4.32665330661323,0.339050215822277)
--(axis cs:4.28657314629258,0.342464429668831)
--(axis cs:4.24649298597194,0.345913035690096)
--(axis cs:4.2064128256513,0.349396379781461)
--(axis cs:4.16633266533066,0.35291481113432)
--(axis cs:4.12625250501002,0.356468682847258)
--(axis cs:4.08617234468938,0.360058350689138)
--(axis cs:4.04609218436874,0.36368417472891)
--(axis cs:4.0060120240481,0.367346518087793)
--(axis cs:3.96593186372745,0.371045747823296)
--(axis cs:3.92585170340681,0.374782234354421)
--(axis cs:3.88577154308617,0.378556351799994)
--(axis cs:3.84569138276553,0.382368478371569)
--(axis cs:3.80561122244489,0.386218995489394)
--(axis cs:3.76553106212425,0.39010828893202)
--(axis cs:3.72545090180361,0.394036748090507)
--(axis cs:3.68537074148297,0.398004766099398)
--(axis cs:3.64529058116232,0.402012740429705)
--(axis cs:3.60521042084168,0.406061072248627)
--(axis cs:3.56513026052104,0.41015016688521)
--(axis cs:3.5250501002004,0.414280433961317)
--(axis cs:3.48496993987976,0.418452287337055)
--(axis cs:3.44488977955912,0.422666144401369)
--(axis cs:3.40480961923848,0.426922427316236)
--(axis cs:3.36472945891784,0.431221563093055)
--(axis cs:3.32464929859719,0.435563981704541)
--(axis cs:3.28456913827655,0.439950119195196)
--(axis cs:3.24448897795591,0.444380415011033)
--(axis cs:3.20440881763527,0.44885531294181)
--(axis cs:3.16432865731463,0.453375262394325)
--(axis cs:3.12424849699399,0.457940716446097)
--(axis cs:3.08416833667335,0.462552133424247)
--(axis cs:3.04408817635271,0.467209976090594)
--(axis cs:3.00400801603206,0.471914712103676)
--(axis cs:2.96392785571142,0.476666813949628)
--(axis cs:2.92384769539078,0.481466758687525)
--(axis cs:2.88376753507014,0.486315029306348)
--(axis cs:2.8436873747495,0.491212112509452)
--(axis cs:2.80360721442886,0.496158500897359)
--(axis cs:2.76352705410822,0.501154691548941)
--(axis cs:2.72344689378758,0.506201187658513)
--(axis cs:2.68336673346693,0.511298496400337)
--(axis cs:2.64328657314629,0.516447130831289)
--(axis cs:2.60320641282565,0.521647609443385)
--(axis cs:2.56312625250501,0.526900455756327)
--(axis cs:2.52304609218437,0.532206198688578)
--(axis cs:2.48296593186373,0.537565372448221)
--(axis cs:2.44288577154309,0.542978517115039)
--(axis cs:2.40280561122244,0.548446178022055)
--(axis cs:2.3627254509018,0.553968905537254)
--(axis cs:2.32264529058116,0.559547256758884)
--(axis cs:2.28256513026052,0.565181793456355)
--(axis cs:2.24248496993988,0.570873083292604)
--(axis cs:2.20240480961924,0.576621699969615)
--(axis cs:2.1623246492986,0.582428222304366)
--(axis cs:2.12224448897796,0.588293235414817)
--(axis cs:2.08216432865731,0.59421733005052)
--(axis cs:2.04208416833667,0.600201102628994)
--(axis cs:2.00200400801603,0.6062451555486)
--(axis cs:1.96192384769539,0.612350097224913)
--(axis cs:1.92184368737475,0.618516541690547)
--(axis cs:1.88176352705411,0.624745109119026)
--(axis cs:1.84168336673347,0.631036425402777)
--(axis cs:1.80160320641283,0.637391122691548)
--(axis cs:1.76152304609218,0.64380983903589)
--(axis cs:1.72144288577154,0.65029321841626)
--(axis cs:1.6813627254509,0.656841910924919)
--(axis cs:1.64128256513026,0.66345657240941)
--(axis cs:1.60120240480962,0.670137865389329)
--(axis cs:1.56112224448898,0.676886457441065)
--(axis cs:1.52104208416834,0.683703023147751)
--(axis cs:1.4809619238477,0.690588242738664)
--(axis cs:1.44088176352705,0.697542802314779)
--(axis cs:1.40080160320641,0.704567394001565)
--(axis cs:1.36072144288577,0.711662716967617)
--(axis cs:1.32064128256513,0.718829474557929)
--(axis cs:1.28056112224449,0.726068377990082)
--(axis cs:1.24048096192385,0.733380143553)
--(axis cs:1.20040080160321,0.740765493370923)
--(axis cs:1.16032064128257,0.748225156174663)
--(axis cs:1.12024048096192,0.755759866137446)
--(axis cs:1.08016032064128,0.763370363653444)
--(axis cs:1.04008016032064,0.771057394944869)
--(axis cs:1,0.77882171193101)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 0.778800783071405
1.20833333333333 0.739276455951199
1.41666666666667 0.70175799794189
1.625 0.666143610703488
1.83333333333333 0.63233666218625
2.04166666666667 0.600245424440207
2.25 0.569782824730923
2.45833333333333 0.540866209286181
2.66666666666667 0.513417119032592
2.875 0.487361076713619
3.08333333333333 0.462627384811413
3.29166666666667 0.439148933724166
3.5 0.416862019678508
3.70833333333333 0.395706171882895
3.91666666666667 0.375623988453003
4.125 0.356560980663947
4.33333333333333 0.338465425106742
4.54166666666667 0.321288223347853
4.75 0.304982768711059
4.95833333333333 0.289504819820172
5.16666666666667 0.27481238055949
5.375 0.260865586126285
5.58333333333333 0.247626594866162
5.79166666666667 0.235059485597789
6 0.22313016014843
};

\addplot [semithick, blue, dashed]
table {%
1 0.77880171193101
1.04008016032064 0.771037394944869
1.08016032064128 0.763350363653444
1.12024048096192 0.755739866137446
1.16032064128257 0.748205156174663
1.20040080160321 0.740745493370923
1.24048096192385 0.733360143553
1.28056112224449 0.726048377990082
1.32064128256513 0.718809474557929
1.36072144288577 0.711642716967617
1.40080160320641 0.704547394001565
1.44088176352705 0.697522802314779
1.4809619238477 0.690568242738664
1.52104208416834 0.683683023147751
1.56112224448898 0.676866457441065
1.60120240480962 0.670117865389329
1.64128256513026 0.66343657240941
1.6813627254509 0.656821910924918
1.72144288577154 0.65027321841626
1.76152304609218 0.64378983903589
1.80160320641283 0.637371122691547
1.84168336673347 0.631016425402777
1.88176352705411 0.624725109119026
1.92184368737475 0.618496541690547
1.96192384769539 0.612330097224913
2.00200400801603 0.6062251555486
2.04208416833667 0.600181102628994
2.08216432865731 0.59419733005052
2.12224448897796 0.588273235414817
2.1623246492986 0.582408222304366
2.20240480961924 0.576601699969615
2.24248496993988 0.570853083292604
2.28256513026052 0.565161793456355
2.32264529058116 0.559527256758884
2.3627254509018 0.553948905537254
2.40280561122244 0.548426178022055
2.44288577154309 0.542958517115039
2.48296593186373 0.537545372448221
2.52304609218437 0.532186198688578
2.56312625250501 0.526880455756327
2.60320641282565 0.521627609443385
2.64328657314629 0.516427130831289
2.68336673346693 0.511278496400337
2.72344689378758 0.506181187658512
2.76352705410822 0.501134691548941
2.80360721442886 0.496138500897359
2.8436873747495 0.491192112509452
2.88376753507014 0.486295029306348
2.92384769539078 0.481446758687525
2.96392785571142 0.476646813949628
3.00400801603206 0.471894712103676
3.04408817635271 0.467189976090594
3.08416833667335 0.462532133424247
3.12424849699399 0.457920716446097
3.16432865731463 0.453355262394325
3.20440881763527 0.44883531294181
3.24448897795591 0.444360415011033
3.28456913827655 0.439930119195196
3.32464929859719 0.435543981704541
3.36472945891784 0.431201563093055
3.40480961923848 0.426902427316236
3.44488977955912 0.422646144401369
3.48496993987976 0.418432287337055
3.5250501002004 0.414260433961317
3.56513026052104 0.41013016688521
3.60521042084168 0.406041072248627
3.64529058116232 0.401992740429705
3.68537074148297 0.397984766099398
3.72545090180361 0.394016748090507
3.76553106212425 0.39008828893202
3.80561122244489 0.386198995489394
3.84569138276553 0.382348478371568
3.88577154308617 0.378536351799994
3.92585170340681 0.374762234354421
3.96593186372745 0.371025747823296
4.0060120240481 0.367326518087793
4.04609218436874 0.36366417472891
4.08617234468938 0.360038350689138
4.12625250501002 0.356448682847258
4.16633266533066 0.35289481113432
4.2064128256513 0.349376379781461
4.24649298597194 0.345893035690096
4.28657314629258 0.342444429668831
4.32665330661323 0.339030215822277
4.36673346693387 0.335650051289122
4.40681362725451 0.332303597286227
4.44689378757515 0.32899051719869
4.48697394789579 0.325710478700785
4.52705410821643 0.32246315228258
4.56713426853707 0.319248211417289
4.60721442885772 0.316065333117876
4.64729458917836 0.312914196892962
4.687374749499 0.309794486063765
4.72745490981964 0.306705886647251
4.76753507014028 0.303648087730835
4.80761523046092 0.300620781516045
4.84769539078156 0.297623662827391
4.8877755511022 0.294656429934548
4.92785571142285 0.291718784083059
4.96793587174349 0.288810428603028
5.00801603206413 0.285931070684455
5.04809619238477 0.283080420060287
5.08817635270541 0.280258189166489
5.12825651302605 0.277464093673188
5.16833667334669 0.274697851495148
5.20841683366733 0.271959184163279
5.24849699398798 0.26924781526759
5.28857715430862 0.266563471810514
5.32865731462926 0.263905883261032
5.3687374749499 0.26127478178023
5.40881763527054 0.25866990281429
5.44889779559118 0.256090984039474
5.48897795591182 0.25353776634438
5.52905811623246 0.25100999301867
5.56913827655311 0.248507410706225
5.60921843687375 0.246029768135486
5.64929859719439 0.243576817538269
5.68937875751503 0.241148313154554
5.72945891783567 0.238744012498501
5.76953907815631 0.23636367618019
5.80961923847695 0.234007067101629
5.84969939879759 0.231673950915138
5.88977955911824 0.229364096921927
5.92985971943888 0.227077276525961
5.96993987975952 0.224813263874239
6.01002004008016 0.222571836882707
6.0501002004008 0.220352775308129
6.09018036072144 0.218155862537969
6.13026052104208 0.215980884669989
6.17034068136272 0.213827630737796
6.21042084168337 0.211695892801799
6.25050100200401 0.209585465770942
6.29058116232465 0.207496147595521
6.33066132264529 0.205427739732841
6.37074148296593 0.203380045899394
6.41082164328657 0.201352873489668
6.45090180360721 0.199346033052279
6.49098196392786 0.197359337849775
6.5310621242485 0.195392604411609
6.57114228456914 0.193445652887021
6.61122244488978 0.191518306131911
6.65130260521042 0.189610390851158
6.69138276553106 0.187721736394451
6.7314629258517 0.185852176255139
6.77154308617235 0.184001546214859
6.81162324649299 0.182169686329871
6.85170340681363 0.180356439974275
6.89178356713427 0.178561653396173
6.93186372745491 0.176785177318379
6.97194388777555 0.175026864995743
7.01202404809619 0.173286574186932
7.05210420841683 0.171564165357267
7.09218436873747 0.169859503537737
7.13226452905812 0.168172456877073
7.17234468937876 0.166502897052851
7.2124248496994 0.164850700406532
7.25250501002004 0.163215746408241
7.29258517034068 0.161597918224288
7.33266533066132 0.159997103495698
7.37274549098196 0.158413193592423
7.41282565130261 0.156846083664277
7.45290581162325 0.155295672848297
7.49298597194389 0.153761864607077
7.53306613226453 0.152244566615991
7.57314629258517 0.150743690197487
7.61322645290581 0.149259151183287
7.65330661322645 0.147790869477831
7.69338677354709 0.146338769178328
7.73346693386774 0.144902779284166
7.77354709418838 0.143482832312657
7.81362725450902 0.142078865659641
7.85370741482966 0.14069082054084
7.8937875751503 0.139318643536171
7.93386773547094 0.13796228533829
7.97394789579158 0.136621700468822
7.97494789579158 0.136588454322919
7.9939879759519 0.135957310436424
7.9949879759519 0.135924260495813
};

\addplot [semithick, red, opacity=0.6]
table {%
1 0.778800783071405
1.20833333333333 0.739276455951199
1.41666666666667 0.70175799794189
1.625 0.666143610703488
1.83333333333333 0.63233666218625
2.04166666666667 0.600245424440207
2.25 0.569782824730923
2.45833333333333 0.540866209286181
2.66666666666667 0.513417119032592
2.875 0.487361076713619
3.08333333333333 0.462627384811413
3.29166666666667 0.439148933724166
3.5 0.416862019678508
3.70833333333333 0.395706171882895
3.91666666666667 0.375623988453003
4.125 0.356560980663947
4.33333333333333 0.338465425106742
4.54166666666667 0.321288223347853
4.75 0.304982768711059
4.95833333333333 0.289504819820172
5.16666666666667 0.27481238055949
5.375 0.260865586126285
5.58333333333333 0.247626594866162
5.79166666666667 0.235059485597789
6 0.22313016014843
};
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Data, Posterior mean, Original data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.49995, xmax=8.50105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,0.172289743517973)
--(axis cs:1.02104008016032,0.174511292286702)
--(axis cs:1.06112024048096,0.178695489397291)
--(axis cs:1.1012004008016,0.182720493153688)
--(axis cs:1.14128056112224,0.1865901945634)
--(axis cs:1.18136072144289,0.190308406461049)
--(axis cs:1.22144088176353,0.193878861121852)
--(axis cs:1.26152104208417,0.19730521509286)
--(axis cs:1.30160120240481,0.200591048785504)
--(axis cs:1.34168136272545,0.203739864030872)
--(axis cs:1.38176152304609,0.206755091588497)
--(axis cs:1.42184168336673,0.20964008832329)
--(axis cs:1.46192184368737,0.212398139446527)
--(axis cs:1.50200200400802,0.215032459010622)
--(axis cs:1.54208216432866,0.217546192121012)
--(axis cs:1.5821623246493,0.219942414150359)
--(axis cs:1.62224248496994,0.222224135249639)
--(axis cs:1.66232264529058,0.224394299766067)
--(axis cs:1.70240280561122,0.226455785311777)
--(axis cs:1.74248296593186,0.228411407333119)
--(axis cs:1.78256312625251,0.230263919139765)
--(axis cs:1.82264328657315,0.232016013738252)
--(axis cs:1.86272344689379,0.233670320397727)
--(axis cs:1.90280360721443,0.235229413875863)
--(axis cs:1.94288376753507,0.236695808918234)
--(axis cs:1.98296392785571,0.238071964187333)
--(axis cs:2.02304408817635,0.239360284430808)
--(axis cs:2.06312424849699,0.240563118298673)
--(axis cs:2.10320440881764,0.241682761064516)
--(axis cs:2.14328456913828,0.242721458612727)
--(axis cs:2.18336472945892,0.243681401806902)
--(axis cs:2.22344488977956,0.244564736414254)
--(axis cs:2.2635250501002,0.245373556135241)
--(axis cs:2.30360521042084,0.246109907478462)
--(axis cs:2.34368537074148,0.246775792168996)
--(axis cs:2.38376553106212,0.247373162841036)
--(axis cs:2.42384569138277,0.247903929469835)
--(axis cs:2.46392585170341,0.248369959517226)
--(axis cs:2.50400601202405,0.248773075872527)
--(axis cs:2.54408617234469,0.249115059348191)
--(axis cs:2.58416633266533,0.249397651071781)
--(axis cs:2.62424649298597,0.249622552544174)
--(axis cs:2.66432665330661,0.249791423585925)
--(axis cs:2.70440681362725,0.249905887843347)
--(axis cs:2.7444869739479,0.249967532770319)
--(axis cs:2.78456713426854,0.249977906743374)
--(axis cs:2.82464729458918,0.249938523010719)
--(axis cs:2.86472745490982,0.249850861225645)
--(axis cs:2.90480761523046,0.249716364276032)
--(axis cs:2.9448877755511,0.249536445312919)
--(axis cs:2.98496793587174,0.249312481755118)
--(axis cs:3.02504809619238,0.249045820200485)
--(axis cs:3.06512825651303,0.248737775858394)
--(axis cs:3.10520841683367,0.24838963317547)
--(axis cs:3.14528857715431,0.248002647472681)
--(axis cs:3.18536873747495,0.247578044050392)
--(axis cs:3.22544889779559,0.247117020080118)
--(axis cs:3.26552905811623,0.246620743018361)
--(axis cs:3.30560921843687,0.246090355830751)
--(axis cs:3.34568937875751,0.245526972422744)
--(axis cs:3.38576953907816,0.244931682398096)
--(axis cs:3.4258496993988,0.244305547711924)
--(axis cs:3.46592985971944,0.243649605464675)
--(axis cs:3.50601002004008,0.242964870594228)
--(axis cs:3.54609018036072,0.242252329865955)
--(axis cs:3.58617034068136,0.241512949614339)
--(axis cs:3.626250501002,0.240747672192305)
--(axis cs:3.66633066132264,0.239957417368209)
--(axis cs:3.70641082164329,0.239143081569131)
--(axis cs:3.74649098196393,0.238305542712118)
--(axis cs:3.78657114228457,0.237445653859545)
--(axis cs:3.82665130260521,0.236564248807048)
--(axis cs:3.86673146292585,0.235662140948484)
--(axis cs:3.90681162324649,0.234740125691537)
--(axis cs:3.94689178356713,0.233798974229507)
--(axis cs:3.98697194388778,0.232839442388872)
--(axis cs:4.02705210420842,0.231862266758475)
--(axis cs:4.06713226452906,0.23086816422387)
--(axis cs:4.1072124248497,0.229857834790386)
--(axis cs:4.14729258517034,0.228831960389875)
--(axis cs:4.18737274549098,0.227791206772458)
--(axis cs:4.22745290581162,0.226736220101379)
--(axis cs:4.26753306613226,0.22566763216259)
--(axis cs:4.30761322645291,0.224586058793142)
--(axis cs:4.34769338677355,0.223492099299114)
--(axis cs:4.38777354709419,0.222386337619759)
--(axis cs:4.42785370741483,0.221269341920055)
--(axis cs:4.46793386773547,0.22014166546382)
--(axis cs:4.50801402805611,0.219003849233054)
--(axis cs:4.54809418837675,0.217856416398212)
--(axis cs:4.58817434869739,0.216699879652374)
--(axis cs:4.62825450901804,0.215534736205377)
--(axis cs:4.66833466933868,0.21436147011213)
--(axis cs:4.70841482965932,0.213180552738272)
--(axis cs:4.74849498997996,0.211992443284038)
--(axis cs:4.7885751503006,0.210797588493228)
--(axis cs:4.82865531062124,0.209596422012914)
--(axis cs:4.86873547094188,0.208389365906846)
--(axis cs:4.90881563126253,0.207176833624039)
--(axis cs:4.94889579158317,0.20595922289744)
--(axis cs:4.98897595190381,0.204736924242247)
--(axis cs:5.02905611222445,0.203510316066463)
--(axis cs:5.06913627254509,0.202279765776843)
--(axis cs:5.10921643286573,0.201045631292295)
--(axis cs:5.14929659318637,0.199808261625953)
--(axis cs:5.18937675350701,0.198567995022535)
--(axis cs:5.22945691382766,0.197325160937402)
--(axis cs:5.2695370741483,0.196080079861935)
--(axis cs:5.30961723446894,0.19483306320712)
--(axis cs:5.34969739478958,0.193584413885623)
--(axis cs:5.38977755511022,0.192334426311795)
--(axis cs:5.42985771543086,0.191083388206102)
--(axis cs:5.4699378757515,0.189831576637011)
--(axis cs:5.51001803607214,0.188579264540244)
--(axis cs:5.55009819639279,0.18732671472339)
--(axis cs:5.59017835671343,0.186074182194211)
--(axis cs:5.63025851703407,0.184821919399332)
--(axis cs:5.67033867735471,0.183570166037902)
--(axis cs:5.71041883767535,0.182319158898685)
--(axis cs:5.75049899799599,0.181069127669111)
--(axis cs:5.79057915831663,0.179820295226313)
--(axis cs:5.83065931863727,0.178572877404299)
--(axis cs:5.87073947895792,0.17732708689386)
--(axis cs:5.91081963927856,0.176083126024827)
--(axis cs:5.9508997995992,0.174841196079291)
--(axis cs:5.99097995991984,0.173601488327626)
--(axis cs:6.03106012024048,0.172364191886522)
--(axis cs:6.07114028056112,0.17112948737435)
--(axis cs:6.11122044088176,0.169897553488631)
--(axis cs:6.15130060120241,0.168668560312148)
--(axis cs:6.19138076152305,0.167442672921829)
--(axis cs:6.23146092184369,0.166220053484216)
--(axis cs:6.27154108216433,0.16500085654065)
--(axis cs:6.31162124248497,0.163785232208688)
--(axis cs:6.35170140280561,0.162573325483613)
--(axis cs:6.39178156312625,0.161365273269843)
--(axis cs:6.43186172344689,0.160161213810574)
--(axis cs:6.47194188376754,0.158961271903031)
--(axis cs:6.51202204408818,0.157765571995191)
--(axis cs:6.55210220440882,0.156574230909832)
--(axis cs:6.59218236472946,0.155387360289246)
--(axis cs:6.6322625250501,0.154205066653453)
--(axis cs:6.67234268537074,0.153027448489815)
--(axis cs:6.71242284569138,0.151854599570874)
--(axis cs:6.75250300601202,0.150686608430482)
--(axis cs:6.79258316633267,0.149523554405682)
--(axis cs:6.83266332665331,0.148286519211948)
--(axis cs:6.87274348697395,0.147130960766054)
--(axis cs:6.91282364729459,0.145897580797514)
--(axis cs:6.95290380761523,0.144694799355091)
--(axis cs:6.99298396793587,0.143539617620892)
--(axis cs:7.03306412825651,0.142337755223608)
--(axis cs:7.07314428857715,0.141131223859676)
--(axis cs:7.1132244488978,0.139965066774034)
--(axis cs:7.15330460921844,0.138786268072766)
--(axis cs:7.19338476953908,0.137591091345749)
--(axis cs:7.23346492985972,0.136412101865908)
--(axis cs:7.27354509018036,0.135219287466951)
--(axis cs:7.313625250501,0.134035046829113)
--(axis cs:7.35370541082164,0.13283645849618)
--(axis cs:7.39378557114228,0.131644787490132)
--(axis cs:7.43386573146293,0.130442362747996)
--(axis cs:7.47394589178357,0.129234889511015)
--(axis cs:7.51402605210421,0.128024198109852)
--(axis cs:7.55410621242485,0.126806124924395)
--(axis cs:7.59418637274549,0.125577798612729)
--(axis cs:7.63426653306613,0.124340217333459)
--(axis cs:7.67434669338677,0.123092195114889)
--(axis cs:7.71442685370742,0.121830987943931)
--(axis cs:7.75450701402806,0.12056172552578)
--(axis cs:7.7945871743487,0.119274799352091)
--(axis cs:7.83466733466934,0.117977574146044)
--(axis cs:7.87474749498998,0.116662256878609)
--(axis cs:7.91482765531062,0.115328665849258)
--(axis cs:7.95490781563126,0.113973944541188)
--(axis cs:7.9949879759519,0.112600942090796)
--(axis cs:7.97394789579158,0.121746219847927)
--(axis cs:7.93386773547094,0.122431728558552)
--(axis cs:7.8937875751503,0.123141026766783)
--(axis cs:7.85370741482966,0.123874803269933)
--(axis cs:7.81362725450902,0.124635267986358)
--(axis cs:7.77354709418838,0.125415404959172)
--(axis cs:7.73346693386774,0.126221065172579)
--(axis cs:7.69338677354709,0.127047685578323)
--(axis cs:7.65330661322645,0.127890286439823)
--(axis cs:7.61322645290581,0.12875502801743)
--(axis cs:7.57314629258517,0.129638830226857)
--(axis cs:7.53306613226453,0.1305382044733)
--(axis cs:7.49298597194389,0.131461856167888)
--(axis cs:7.45290581162325,0.132395460055726)
--(axis cs:7.41282565130261,0.133341150149958)
--(axis cs:7.37274549098196,0.134307292612999)
--(axis cs:7.33266533066132,0.135287528723481)
--(axis cs:7.29258517034068,0.136286649737138)
--(axis cs:7.25250501002004,0.137287991727243)
--(axis cs:7.2124248496994,0.138298861606551)
--(axis cs:7.17234468937876,0.139339051035641)
--(axis cs:7.13226452905812,0.140381785471644)
--(axis cs:7.09218436873747,0.141435271971618)
--(axis cs:7.05210420841683,0.142485293997667)
--(axis cs:7.01202404809619,0.143573841684208)
--(axis cs:6.97194388777555,0.144657842080357)
--(axis cs:6.93186372745491,0.145734918162471)
--(axis cs:6.89178356713427,0.146807991330726)
--(axis cs:6.85170340681363,0.147929935483315)
--(axis cs:6.81162324649299,0.149012796544917)
--(axis cs:6.77154308617235,0.150173479655273)
--(axis cs:6.7314629258517,0.151339135271478)
--(axis cs:6.69138276553106,0.152509686966874)
--(axis cs:6.65130260521042,0.153685050340351)
--(axis cs:6.61122244488978,0.154865134704374)
--(axis cs:6.57114228456914,0.156049844016302)
--(axis cs:6.5310621242485,0.157239075481407)
--(axis cs:6.49098196392786,0.158432719145417)
--(axis cs:6.45090180360721,0.159630660281032)
--(axis cs:6.41082164328657,0.16083277851481)
--(axis cs:6.37074148296593,0.162038950795755)
--(axis cs:6.33066132264529,0.1632490436537)
--(axis cs:6.29058116232465,0.164462919020075)
--(axis cs:6.25050100200401,0.165680437603947)
--(axis cs:6.21042084168337,0.166901451092195)
--(axis cs:6.17034068136272,0.168125805001687)
--(axis cs:6.13026052104208,0.169353343510516)
--(axis cs:6.09018036072144,0.170583901483547)
--(axis cs:6.0501002004008,0.171817311515547)
--(axis cs:6.01002004008016,0.173053398401458)
--(axis cs:5.96993987975952,0.174291984258667)
--(axis cs:5.92985971943888,0.175532881600298)
--(axis cs:5.88977955911824,0.176775902415607)
--(axis cs:5.84969939879759,0.178020849322416)
--(axis cs:5.80961923847695,0.179267519816272)
--(axis cs:5.76953907815631,0.180515707259979)
--(axis cs:5.72945891783567,0.181765195994154)
--(axis cs:5.68937875751503,0.183015768263936)
--(axis cs:5.64929859719439,0.184267195371427)
--(axis cs:5.60921843687375,0.185519246290419)
--(axis cs:5.56913827655311,0.186771681671012)
--(axis cs:5.52905811623246,0.188024255003761)
--(axis cs:5.48897795591182,0.189276711804774)
--(axis cs:5.44889779559118,0.190528795087226)
--(axis cs:5.40881763527054,0.191780234825779)
--(axis cs:5.3687374749499,0.193030756047443)
--(axis cs:5.32865731462926,0.194280077667423)
--(axis cs:5.28857715430862,0.195527907657884)
--(axis cs:5.24849699398798,0.196773945376258)
--(axis cs:5.20841683366733,0.19801788686214)
--(axis cs:5.16833667334669,0.199259413486794)
--(axis cs:5.12825651302605,0.200498200800717)
--(axis cs:5.08817635270541,0.201733914866559)
--(axis cs:5.04809619238477,0.202966212200914)
--(axis cs:5.00801603206413,0.204194739250448)
--(axis cs:4.96793587174349,0.205419131809827)
--(axis cs:4.92785571142285,0.206639017408229)
--(axis cs:4.8877755511022,0.207854011001978)
--(axis cs:4.84769539078156,0.2090637192237)
--(axis cs:4.80761523046092,0.210267734794393)
--(axis cs:4.76753507014028,0.211465641703904)
--(axis cs:4.72745490981964,0.212657010903563)
--(axis cs:4.687374749499,0.213841400539018)
--(axis cs:4.64729458917836,0.215018359850142)
--(axis cs:4.60721442885772,0.216187421720456)
--(axis cs:4.56713426853707,0.217348109196387)
--(axis cs:4.52705410821643,0.218499928036686)
--(axis cs:4.48697394789579,0.219642378353961)
--(axis cs:4.44689378757515,0.22077493785087)
--(axis cs:4.40681362725451,0.221897075440716)
--(axis cs:4.36673346693387,0.223008243971486)
--(axis cs:4.32665330661323,0.224107882088497)
--(axis cs:4.28657314629258,0.225195412895624)
--(axis cs:4.24649298597194,0.226270245468691)
--(axis cs:4.2064128256513,0.227331770024244)
--(axis cs:4.16633266533066,0.228379365661163)
--(axis cs:4.12625250501002,0.229412390989233)
--(axis cs:4.08617234468938,0.230430188320093)
--(axis cs:4.04609218436874,0.231432085006014)
--(axis cs:4.0060120240481,0.232417390587721)
--(axis cs:3.96593186372745,0.233385394349676)
--(axis cs:3.92585170340681,0.234335370878903)
--(axis cs:3.88577154308617,0.235266572381584)
--(axis cs:3.84569138276553,0.236178234183677)
--(axis cs:3.80561122244489,0.237069574643606)
--(axis cs:3.76553106212425,0.237939787381543)
--(axis cs:3.72545090180361,0.238788049399368)
--(axis cs:3.68537074148297,0.239613515638262)
--(axis cs:3.64529058116232,0.240415320608513)
--(axis cs:3.60521042084168,0.241192577050747)
--(axis cs:3.56513026052104,0.241944375703093)
--(axis cs:3.5250501002004,0.24266978535939)
--(axis cs:3.48496993987976,0.24336785155952)
--(axis cs:3.44488977955912,0.244037596589401)
--(axis cs:3.40480961923848,0.244678018898917)
--(axis cs:3.36472945891784,0.245288092781771)
--(axis cs:3.32464929859719,0.245866767356852)
--(axis cs:3.28456913827655,0.246412966379062)
--(axis cs:3.24448897795591,0.246925588239315)
--(axis cs:3.20440881763527,0.247403502923185)
--(axis cs:3.16432865731463,0.247845556507451)
--(axis cs:3.12424849699399,0.248250562938261)
--(axis cs:3.08416833667335,0.248617313038772)
--(axis cs:3.04408817635271,0.248944564773915)
--(axis cs:3.00400801603206,0.249231047201243)
--(axis cs:2.96392785571142,0.249475460107129)
--(axis cs:2.92384769539078,0.249676472624338)
--(axis cs:2.88376753507014,0.249832720678165)
--(axis cs:2.8436873747495,0.249942809576674)
--(axis cs:2.80360721442886,0.250005309914337)
--(axis cs:2.76352705410822,0.250018759678419)
--(axis cs:2.72344689378758,0.249981663042995)
--(axis cs:2.68336673346693,0.24989248571415)
--(axis cs:2.64328657314629,0.249749659713921)
--(axis cs:2.60320641282565,0.249551581033807)
--(axis cs:2.56312625250501,0.249296605314662)
--(axis cs:2.52304609218437,0.248983049838494)
--(axis cs:2.48296593186373,0.248609194467058)
--(axis cs:2.44288577154309,0.248173276763333)
--(axis cs:2.40280561122244,0.247673493039252)
--(axis cs:2.3627254509018,0.247107996991468)
--(axis cs:2.32264529058116,0.246474901396646)
--(axis cs:2.28256513026052,0.245772273141989)
--(axis cs:2.24248496993988,0.244998130722302)
--(axis cs:2.20240480961924,0.2441504531676)
--(axis cs:2.1623246492986,0.243227166218781)
--(axis cs:2.12224448897796,0.242226152077415)
--(axis cs:2.08216432865731,0.241145238419045)
--(axis cs:2.04208416833667,0.239982207982899)
--(axis cs:2.00200400801603,0.238734787556091)
--(axis cs:1.96192384769539,0.237400654230947)
--(axis cs:1.92184368737475,0.235977431345014)
--(axis cs:1.88176352705411,0.234462683402449)
--(axis cs:1.84168336673347,0.232853925925661)
--(axis cs:1.80160320641283,0.231148610030282)
--(axis cs:1.76152304609218,0.229344133804766)
--(axis cs:1.72144288577154,0.227437833695654)
--(axis cs:1.6813627254509,0.225426984740403)
--(axis cs:1.64128256513026,0.223308804350886)
--(axis cs:1.60120240480962,0.221080440759175)
--(axis cs:1.56112224448898,0.218738983029248)
--(axis cs:1.52104208416834,0.216281453810148)
--(axis cs:1.4809619238477,0.213704806512902)
--(axis cs:1.44088176352705,0.211005930811148)
--(axis cs:1.40080160320641,0.208181644695792)
--(axis cs:1.36072144288577,0.205228697880153)
--(axis cs:1.32064128256513,0.202143765193392)
--(axis cs:1.28056112224449,0.198923455340769)
--(axis cs:1.24048096192385,0.19556429728305)
--(axis cs:1.20040080160321,0.192062748676613)
--(axis cs:1.16032064128257,0.188415189121366)
--(axis cs:1.12024048096192,0.184617923769616)
--(axis cs:1.08016032064128,0.180667176806815)
--(axis cs:1.04008016032064,0.176559094478358)
--(axis cs:1,0.172289743517973)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 0.172270123358771
1.20833333333333 0.192746777627434
1.41666666666667 0.20929371026648
1.625 0.222396300622408
1.83333333333333 0.232487007841402
2.04166666666667 0.239950854878803
2.25 0.245130357372573
2.45833333333333 0.248329952938578
2.66666666666667 0.249819980916865
2.875 0.249840257618161
3.08333333333333 0.248603287633966
3.29166666666667 0.246297147733094
3.5 0.243088076228063
3.70833333333333 0.23912279741668
3.91666666666667 0.234530607751661
4.125 0.229425247731911
4.33333333333333 0.223906581114054
4.54166666666667 0.218062100885833
4.75 0.211968279500396
4.95833333333333 0.205691779121062
5.16666666666667 0.199290536050716
5.375 0.192814732101275
5.58333333333333 0.186307664381151
5.79166666666667 0.179806523828292
6 0.173343091780566
};

\addplot [semithick, blue, dashed]
table {%
1 0.172269743517973
1.04008016032064 0.176539094478358
1.08016032064128 0.180647176806815
1.12024048096192 0.184597923769616
1.16032064128257 0.188395189121366
1.20040080160321 0.192042748676613
1.24048096192385 0.19554429728305
1.28056112224449 0.198903455340769
1.32064128256513 0.202123765193392
1.36072144288577 0.205208697880153
1.40080160320641 0.208161644695792
1.44088176352705 0.210985930811148
1.4809619238477 0.213684806512902
1.52104208416834 0.216261453810148
1.56112224448898 0.218718983029248
1.60120240480962 0.221060440759175
1.64128256513026 0.223288804350886
1.6813627254509 0.225406984740403
1.72144288577154 0.227417833695654
1.76152304609218 0.229324133804766
1.80160320641283 0.231128610030282
1.84168336673347 0.232833925925661
1.88176352705411 0.234442683402449
1.92184368737475 0.235957431345014
1.96192384769539 0.237380654230947
2.00200400801603 0.238714787556091
2.04208416833667 0.239962207982899
2.08216432865731 0.241125238419045
2.12224448897796 0.242206152077415
2.1623246492986 0.243207166218781
2.20240480961924 0.2441304531676
2.24248496993988 0.244978130722302
2.28256513026052 0.245752273141989
2.32264529058116 0.246454901396646
2.3627254509018 0.247087996991468
2.40280561122244 0.247653493039252
2.44288577154309 0.248153276763333
2.48296593186373 0.248589194467058
2.52304609218437 0.248963049838494
2.56312625250501 0.249276605314662
2.60320641282565 0.249531581033807
2.64328657314629 0.249729659713921
2.68336673346693 0.24987248571415
2.72344689378758 0.249961663042995
2.76352705410822 0.249998759678419
2.80360721442886 0.249985309914337
2.8436873747495 0.249922809576674
2.88376753507014 0.249812720678165
2.92384769539078 0.249656472624338
2.96392785571142 0.249455460107129
3.00400801603206 0.249211047201243
3.04408817635271 0.248924564773915
3.08416833667335 0.248597313038772
3.12424849699399 0.248230562938261
3.16432865731463 0.247825556507451
3.20440881763527 0.247383502923185
3.24448897795591 0.246905588239315
3.28456913827655 0.246392966379062
3.32464929859719 0.245846767356852
3.36472945891784 0.245268092781771
3.40480961923848 0.244658018898917
3.44488977955912 0.244017596589401
3.48496993987976 0.24334785155952
3.5250501002004 0.24264978535939
3.56513026052104 0.241924375703093
3.60521042084168 0.241172577050747
3.64529058116232 0.240395320608513
3.68537074148297 0.239593515638262
3.72545090180361 0.238768049399368
3.76553106212425 0.237919787381543
3.80561122244489 0.237049574643606
3.84569138276553 0.236158234183677
3.88577154308617 0.235246572381584
3.92585170340681 0.234315370878903
3.96593186372745 0.233365394349676
4.0060120240481 0.232397390587721
4.04609218436874 0.231412085006014
4.08617234468938 0.230410188320093
4.12625250501002 0.229392390989233
4.16633266533066 0.228359365661163
4.2064128256513 0.227311770024244
4.24649298597194 0.226250245468691
4.28657314629258 0.225175412895624
4.32665330661323 0.224087882088497
4.36673346693387 0.222988243971486
4.40681362725451 0.221877075440716
4.44689378757515 0.22075493785087
4.48697394789579 0.219622378353961
4.52705410821643 0.218479928036686
4.56713426853707 0.217328109196387
4.60721442885772 0.216167421720456
4.64729458917836 0.214998359850142
4.687374749499 0.213821400539018
4.72745490981964 0.212637010903563
4.76753507014028 0.211445641703904
4.80761523046092 0.210247734794393
4.84769539078156 0.2090437192237
4.8877755511022 0.207834011001978
4.92785571142285 0.206619017408229
4.96793587174349 0.205399131809827
5.00801603206413 0.204174739250448
5.04809619238477 0.202946212200914
5.08817635270541 0.201713914866559
5.12825651302605 0.200478200800717
5.16833667334669 0.199239413486794
5.20841683366733 0.19799788686214
5.24849699398798 0.196753945376258
5.28857715430862 0.195507907657884
5.32865731462926 0.194260077667423
5.3687374749499 0.193010756047443
5.40881763527054 0.191760234825779
5.44889779559118 0.190508795087226
5.48897795591182 0.189256711804774
5.52905811623246 0.188004255003762
5.56913827655311 0.186751681671012
5.60921843687375 0.185499246290419
5.64929859719439 0.184247195371427
5.68937875751503 0.182995768263936
5.72945891783567 0.181745195994154
5.76953907815631 0.180495707259979
5.80961923847695 0.179247519816272
5.84969939879759 0.178000849322416
5.88977955911824 0.176755902415607
5.92985971943888 0.175512881600298
5.96993987975952 0.174271984258667
6.01002004008016 0.173033398401458
6.0501002004008 0.171797311515547
6.09018036072144 0.170563901483547
6.13026052104208 0.169333343510516
6.17034068136272 0.168105805001687
6.21042084168337 0.166881451092195
6.25050100200401 0.165660437603947
6.29058116232465 0.164442919020075
6.33066132264529 0.163229043653701
6.37074148296593 0.162018950795755
6.41082164328657 0.16081277851481
6.45090180360721 0.159610660281032
6.49098196392786 0.158412719145417
6.5310621242485 0.157219075481407
6.57114228456914 0.156029844016302
6.61122244488978 0.154845134704374
6.65130260521042 0.153665050340351
6.69138276553106 0.152489686966874
6.7314629258517 0.151319135271478
6.77154308617235 0.150153479655273
6.81162324649299 0.148992796544917
6.85170340681363 0.147837159747723
6.89178356713427 0.146686629042961
6.93186372745491 0.145541262405459
6.97194388777555 0.144401108787861
7.01202404809619 0.143266208178829
7.05210420841683 0.142136594629847
7.09218436873747 0.141012289735954
7.13226452905812 0.139893311017659
7.17234468937876 0.138779662724119
7.2124248496994 0.137671341828536
7.25250501002004 0.13656833418645
7.29258517034068 0.135470615699887
7.33266533066132 0.13437815225916
7.37274549098196 0.133290897239931
7.41282565130261 0.132208791910671
7.45290581162325 0.131131766422186
7.49298597194389 0.130059737770353
7.53306613226453 0.12899261113489
7.57314629258517 0.127930275746621
7.61322645290581 0.126872607448604
7.65330661322645 0.125819467124529
7.69338677354709 0.124770702095702
7.73346693386774 0.123726141930092
7.77354709418838 0.122685599373654
7.81362725450902 0.121648872154765
7.85370741482966 0.120615736930631
7.8937875751503 0.119585957669187
7.93386773547094 0.118559274356812
7.97394789579158 0.117535409284756
};

\addplot [semithick, red, opacity=0.6]
table {%
1 0.172270123358771
1.20833333333333 0.192746777627434
1.41666666666667 0.20929371026648
1.625 0.222396300622408
1.83333333333333 0.232487007841402
2.04166666666667 0.239950854878803
2.25 0.245130357372573
2.45833333333333 0.248329952938578
2.66666666666667 0.249819980916865
2.875 0.249840257618161
3.08333333333333 0.248603287633966
3.29166666666667 0.246297147733094
3.5 0.243088076228063
3.70833333333333 0.23912279741668
3.91666666666667 0.234530607751661
4.125 0.229425247731911
4.33333333333333 0.223906581114054
4.54166666666667 0.218062100885833
4.75 0.211968279500396
4.95833333333333 0.205691779121062
5.16666666666667 0.199290536050716
5.375 0.192814732101275
5.58333333333333 0.186307664381151
5.79166666666667 0.179806523828292
6 0.173343091780566
};

\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Data, Posterior mean, Original data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.49995, xmax=8.50105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,-0.303215795043616)
--(axis cs:1.02104008016032,-0.300123344831194)
--(axis cs:1.06112024048096,-0.294172397227765)
--(axis cs:1.1012004008016,-0.288339121076658)
--(axis cs:1.14128056112224,-0.282621096246307)
--(axis cs:1.18136072144289,-0.277015986991506)
--(axis cs:1.22144088176353,-0.271521544300804)
--(axis cs:1.26152104208417,-0.266135600722619)
--(axis cs:1.30160120240481,-0.260856055210587)
--(axis cs:1.34168136272545,-0.255680863531206)
--(axis cs:1.38176152304609,-0.250608032564325)
--(axis cs:1.42184168336673,-0.245635602403596)
--(axis cs:1.46192184368737,-0.240761645401711)
--(axis cs:1.50200200400802,-0.23598428097532)
--(axis cs:1.54208216432866,-0.231301637316961)
--(axis cs:1.5821623246493,-0.226711887603754)
--(axis cs:1.62224248496994,-0.222213231825794)
--(axis cs:1.66232264529058,-0.21780388057719)
--(axis cs:1.70240280561122,-0.213482104300991)
--(axis cs:1.74248296593186,-0.209246152374445)
--(axis cs:1.78256312625251,-0.205094329156082)
--(axis cs:1.82264328657315,-0.201025007782152)
--(axis cs:1.86272344689379,-0.197036546415256)
--(axis cs:1.90280360721443,-0.193127277455765)
--(axis cs:1.94288376753507,-0.189295749045253)
--(axis cs:1.98296392785571,-0.185540244906134)
--(axis cs:2.02304408817635,-0.181859506479561)
--(axis cs:2.06312424849699,-0.178251764277904)
--(axis cs:2.10320440881764,-0.174715738501871)
--(axis cs:2.14328456913828,-0.171249863281451)
--(axis cs:2.18336472945892,-0.167852812753898)
--(axis cs:2.22344488977956,-0.164523317958524)
--(axis cs:2.2635250501002,-0.161259774952696)
--(axis cs:2.30360521042084,-0.15806112769435)
--(axis cs:2.34368537074148,-0.154926028537823)
--(axis cs:2.38376553106212,-0.151852844322682)
--(axis cs:2.42384569138277,-0.148841060947734)
--(axis cs:2.46392585170341,-0.145889085384066)
--(axis cs:2.50400601202405,-0.142995358504177)
--(axis cs:2.54408617234469,-0.140159071130107)
--(axis cs:2.58416633266533,-0.137379192068385)
--(axis cs:2.62424649298597,-0.13465439083218)
--(axis cs:2.66432665330661,-0.131983203388362)
--(axis cs:2.70440681362725,-0.129365720195389)
--(axis cs:2.7444869739479,-0.12679978167842)
--(axis cs:2.78456713426854,-0.124284799359098)
--(axis cs:2.82464729458918,-0.121819593935296)
--(axis cs:2.86472745490982,-0.119403760411619)
--(axis cs:2.90480761523046,-0.117034604239242)
--(axis cs:2.9448877755511,-0.114712702076295)
--(axis cs:2.98496793587174,-0.112438357118757)
--(axis cs:3.02504809619238,-0.110207338802659)
--(axis cs:3.06512825651303,-0.108021767389398)
--(axis cs:3.10520841683367,-0.105879037497992)
--(axis cs:3.14528857715431,-0.103777871141521)
--(axis cs:3.18536873747495,-0.101719904232765)
--(axis cs:3.22544889779559,-0.0997015233750998)
--(axis cs:3.26552905811623,-0.0977232057385604)
--(axis cs:3.30560921843687,-0.0957854257784392)
--(axis cs:3.34568937875751,-0.0938858291670371)
--(axis cs:3.38576953907816,-0.0920228386432622)
--(axis cs:3.4258496993988,-0.0901963391686545)
--(axis cs:3.46592985971944,-0.0884080174812333)
--(axis cs:3.50601002004008,-0.0866545854567873)
--(axis cs:3.54609018036072,-0.0849349051484648)
--(axis cs:3.58617034068136,-0.0832498406364193)
--(axis cs:3.626250501002,-0.0815997710631007)
--(axis cs:3.66633066132264,-0.0799803849311613)
--(axis cs:3.70641082164329,-0.078391406538329)
--(axis cs:3.74649098196393,-0.0768381328945089)
--(axis cs:3.78657114228457,-0.0753146511414926)
--(axis cs:3.82665130260521,-0.0738204626732683)
--(axis cs:3.86673146292585,-0.072354584790978)
--(axis cs:3.90681162324649,-0.0709228948889463)
--(axis cs:3.94689178356713,-0.0695142722404271)
--(axis cs:3.98697194388778,-0.0681344820950892)
--(axis cs:4.02705210420842,-0.0667871962980343)
--(axis cs:4.06713226452906,-0.0654582089508595)
--(axis cs:4.1072124248497,-0.0641596584207317)
--(axis cs:4.14729258517034,-0.0628895219950183)
--(axis cs:4.18737274549098,-0.0616439701952468)
--(axis cs:4.22745290581162,-0.0604178064896603)
--(axis cs:4.26753306613226,-0.0592191586977404)
--(axis cs:4.30761322645291,-0.0580500083555657)
--(axis cs:4.34769338677355,-0.0568948416321416)
--(axis cs:4.38777354709419,-0.0557682407885775)
--(axis cs:4.42785370741483,-0.0546596241293883)
--(axis cs:4.46793386773547,-0.0535757412594003)
--(axis cs:4.50801402805611,-0.0525108436308296)
--(axis cs:4.54809418837675,-0.051471396616869)
--(axis cs:4.58817434869739,-0.0504526097957615)
--(axis cs:4.62825450901804,-0.0494506338578605)
--(axis cs:4.66833466933868,-0.0484738565405025)
--(axis cs:4.70841482965932,-0.0475057971944563)
--(axis cs:4.74849498997996,-0.0465717421845888)
--(axis cs:4.7885751503006,-0.0456484911526913)
--(axis cs:4.82865531062124,-0.0447369671811688)
--(axis cs:4.86873547094188,-0.0438502247783814)
--(axis cs:4.90881563126253,-0.0429812295580932)
--(axis cs:4.94889579158317,-0.0421268916845993)
--(axis cs:4.98897595190381,-0.0412955110320721)
--(axis cs:5.02905611222445,-0.0404780723719751)
--(axis cs:5.06913627254509,-0.0396683533986611)
--(axis cs:5.10921643286573,-0.0388865412736296)
--(axis cs:5.14929659318637,-0.0381136626660535)
--(axis cs:5.18937675350701,-0.0373642011044656)
--(axis cs:5.22945691382766,-0.0366157997247109)
--(axis cs:5.2695370741483,-0.0358930462480115)
--(axis cs:5.30961723446894,-0.0351828248765744)
--(axis cs:5.34969739478958,-0.0344809207048314)
--(axis cs:5.38977755511022,-0.0337996561533962)
--(axis cs:5.42985771543086,-0.0331238165036483)
--(axis cs:5.4699378757515,-0.032466548138978)
--(axis cs:5.51001803607214,-0.0318226774184545)
--(axis cs:5.55009819639279,-0.0311972444597948)
--(axis cs:5.59017835671343,-0.0305768543068397)
--(axis cs:5.63025851703407,-0.0299669706660602)
--(axis cs:5.67033867735471,-0.029386982266313)
--(axis cs:5.71041883767535,-0.0287978048934268)
--(axis cs:5.75049899799599,-0.0282200625593355)
--(axis cs:5.79057915831663,-0.0276655975130716)
--(axis cs:5.83065931863727,-0.0271179730702541)
--(axis cs:5.87073947895792,-0.0265757230304694)
--(axis cs:5.91081963927856,-0.026064318796302)
--(axis cs:5.9508997995992,-0.0255335277329828)
--(axis cs:5.99097995991984,-0.0250375085509751)
--(axis cs:6.03106012024048,-0.0245461967351397)
--(axis cs:6.07114028056112,-0.02406385842175)
--(axis cs:6.11122044088176,-0.0236033226275352)
--(axis cs:6.15130060120241,-0.0231445945883843)
--(axis cs:6.19138076152305,-0.0226986707143052)
--(axis cs:6.23146092184369,-0.0222631913736725)
--(axis cs:6.27154108216433,-0.0218420326897836)
--(axis cs:6.31162124248497,-0.0214290263576043)
--(axis cs:6.35170140280561,-0.0210269500957341)
--(axis cs:6.39178156312625,-0.0206397846351151)
--(axis cs:6.43186172344689,-0.0202611777712305)
--(axis cs:6.47194188376754,-0.0198947559570993)
--(axis cs:6.51202204408818,-0.0195366043730623)
--(axis cs:6.55210220440882,-0.0191938020530056)
--(axis cs:6.59218236472946,-0.0188622148359266)
--(axis cs:6.6322625250501,-0.0185408391484215)
--(axis cs:6.67234268537074,-0.018231425905335)
--(axis cs:6.71242284569138,-0.0179341058738332)
--(axis cs:6.75250300601202,-0.0176500842805943)
--(axis cs:6.79258316633267,-0.0173773019061124)
--(axis cs:6.83266332665331,-0.0171180768394966)
--(axis cs:6.87274348697395,-0.0168715714042303)
--(axis cs:6.91282364729459,-0.0166372771866087)
--(axis cs:6.95290380761523,-0.0164169469301914)
--(axis cs:6.99298396793587,-0.0162105471802601)
--(axis cs:7.03306412825651,-0.0160170790894695)
--(axis cs:7.07314428857715,-0.0158386267258173)
--(axis cs:7.1132244488978,-0.0156746959354457)
--(axis cs:7.15330460921844,-0.0155255403333525)
--(axis cs:7.19338476953908,-0.0153920139076102)
--(axis cs:7.23346492985972,-0.015273584272899)
--(axis cs:7.27354509018036,-0.0151715025142048)
--(axis cs:7.313625250501,-0.0150858294184788)
--(axis cs:7.35370541082164,-0.0150170724975293)
--(axis cs:7.39378557114228,-0.0149656620014983)
--(axis cs:7.43386573146293,-0.0149321079413982)
--(axis cs:7.47394589178357,-0.0149169772014079)
--(axis cs:7.51402605210421,-0.0149204902606351)
--(axis cs:7.55410621242485,-0.0149435705813987)
--(axis cs:7.59418637274549,-0.0149865007637043)
--(axis cs:7.63426653306613,-0.0150499052567262)
--(axis cs:7.67434669338677,-0.015134159243714)
--(axis cs:7.71442685370742,-0.0152402356869831)
--(axis cs:7.75450701402806,-0.0153684405213754)
--(axis cs:7.7945871743487,-0.0155197137179547)
--(axis cs:7.83466733466934,-0.0156942956011935)
--(axis cs:7.87474749498998,-0.0158932124249319)
--(axis cs:7.91482765531062,-0.016116983093098)
--(axis cs:7.95490781563126,-0.0163663864958122)
--(axis cs:7.9949879759519,-0.0166420970681696)
--(axis cs:7.97394789579158,0.00101705714467299)
--(axis cs:7.93386773547094,0.000102542026287877)
--(axis cs:7.8937875751503,-0.000773686828149637)
--(axis cs:7.85370741482966,-0.00161374405427676)
--(axis cs:7.81362725450902,-0.00241943285637451)
--(axis cs:7.77354709418838,-0.00319260066657344)
--(axis cs:7.73346693386774,-0.00393498381713725)
--(axis cs:7.69338677354709,-0.00464851503824573)
--(axis cs:7.65330661322645,-0.00533443836081773)
--(axis cs:7.61322645290581,-0.00599481325108993)
--(axis cs:7.57314629258517,-0.0066309267782379)
--(axis cs:7.53306613226453,-0.00724450225677852)
--(axis cs:7.49298597194389,-0.0078370582366149)
--(axis cs:7.45290581162325,-0.00840974381250517)
--(axis cs:7.41282565130261,-0.00896419019260779)
--(axis cs:7.37274549098196,-0.00950145968801867)
--(axis cs:7.33266533066132,-0.010023442783528)
--(axis cs:7.29258517034068,-0.0105308875603083)
--(axis cs:7.25250501002004,-0.0110251173334535)
--(axis cs:7.2124248496994,-0.0115070986929976)
--(axis cs:7.17234468937876,-0.0119788798195517)
--(axis cs:7.13226452905812,-0.0124400970813715)
--(axis cs:7.09218436873747,-0.0128934332274649)
--(axis cs:7.05210420841683,-0.0133382572124839)
--(axis cs:7.01202404809619,-0.0137767636567409)
--(axis cs:6.97194388777555,-0.0142094624317426)
--(axis cs:6.93186372745491,-0.0146370608792602)
--(axis cs:6.89178356713427,-0.0150606520233158)
--(axis cs:6.85170340681363,-0.0154805500622362)
--(axis cs:6.81162324649299,-0.0158982062969305)
--(axis cs:6.77154308617235,-0.0163152845363813)
--(axis cs:6.7314629258517,-0.0167307116016503)
--(axis cs:6.69138276553106,-0.0171451270521325)
--(axis cs:6.65130260521042,-0.0175617927321848)
--(axis cs:6.61122244488978,-0.0179785044335263)
--(axis cs:6.57114228456914,-0.0183971056820157)
--(axis cs:6.5310621242485,-0.0188192725574134)
--(axis cs:6.49098196392786,-0.0192409481517992)
--(axis cs:6.45090180360721,-0.0196689600961526)
--(axis cs:6.41082164328657,-0.0201016599758022)
--(axis cs:6.37074148296593,-0.0205373865150839)
--(axis cs:6.33066132264529,-0.0209771228171535)
--(axis cs:6.29058116232465,-0.0214253275880524)
--(axis cs:6.25050100200401,-0.0218768922815314)
--(axis cs:6.21042084168337,-0.0223361111242011)
--(axis cs:6.17034068136272,-0.0228002274108649)
--(axis cs:6.13026052104208,-0.0232759480579858)
--(axis cs:6.09018036072144,-0.0237472461211866)
--(axis cs:6.0501002004008,-0.0242349701244818)
--(axis cs:6.01002004008016,-0.0247513890275918)
--(axis cs:5.96993987975952,-0.0252353878087725)
--(axis cs:5.92985971943888,-0.0257547225287974)
--(axis cs:5.88977955911824,-0.0262745376937264)
--(axis cs:5.84969939879759,-0.026807720743777)
--(axis cs:5.80961923847695,-0.0273543602573551)
--(axis cs:5.76953907815631,-0.0279130026096432)
--(axis cs:5.72945891783567,-0.0284781664444786)
--(axis cs:5.68937875751503,-0.0290454636153747)
--(axis cs:5.64929859719439,-0.0296349764878636)
--(axis cs:5.60921843687375,-0.0302378087276175)
--(axis cs:5.56913827655311,-0.0308460427153924)
--(axis cs:5.52905811623246,-0.0314813119834475)
--(axis cs:5.48897795591182,-0.03211302945479)
--(axis cs:5.44889779559118,-0.032769762262837)
--(axis cs:5.40881763527054,-0.0334274858893963)
--(axis cs:5.3687374749499,-0.0341021527441974)
--(axis cs:5.32865731462926,-0.034798474031819)
--(axis cs:5.28857715430862,-0.0355072133601829)
--(axis cs:5.24849699398798,-0.0362254636942129)
--(axis cs:5.20841683366733,-0.0369605162044941)
--(axis cs:5.16833667334669,-0.0377050173905169)
--(axis cs:5.12825651302605,-0.0384729883445872)
--(axis cs:5.08817635270541,-0.0392467935624397)
--(axis cs:5.04809619238477,-0.040046816741628)
--(axis cs:5.00801603206413,-0.0408527358857137)
--(axis cs:4.96793587174349,-0.0416814563090446)
--(axis cs:4.92785571142285,-0.0425229357674415)
--(axis cs:4.8877755511022,-0.0433899395113877)
--(axis cs:4.84769539078156,-0.04426605502621)
--(axis cs:4.80761523046092,-0.0451676937877387)
--(axis cs:4.76753507014028,-0.0460744483366496)
--(axis cs:4.72745490981964,-0.0470073402552458)
--(axis cs:4.687374749499,-0.0479609648437523)
--(axis cs:4.64729458917836,-0.0489378763002801)
--(axis cs:4.60721442885772,-0.0499239306364767)
--(axis cs:4.56713426853707,-0.0509335919708107)
--(axis cs:4.52705410821643,-0.0519678542197938)
--(axis cs:4.48697394789579,-0.0530186610150412)
--(axis cs:4.44689378757515,-0.0540910094372095)
--(axis cs:4.40681362725451,-0.0551859432551072)
--(axis cs:4.36673346693387,-0.0562984398226535)
--(axis cs:4.32665330661323,-0.057446134113344)
--(axis cs:4.28657314629258,-0.0586127193428529)
--(axis cs:4.24649298597194,-0.0597909038650899)
--(axis cs:4.2064128256513,-0.0610042063223865)
--(axis cs:4.16633266533066,-0.0622420752648382)
--(axis cs:4.12625250501002,-0.0635047567086632)
--(axis cs:4.08617234468938,-0.0647866541833188)
--(axis cs:4.04609218436874,-0.0660993090968542)
--(axis cs:4.0060120240481,-0.0674377215079397)
--(axis cs:3.96593186372745,-0.0688027789695533)
--(axis cs:3.92585170340681,-0.0701961522308715)
--(axis cs:3.88577154308617,-0.0716195951421542)
--(axis cs:3.84569138276553,-0.0730662766706327)
--(axis cs:3.80561122244489,-0.0745456481797262)
--(axis cs:3.76553106212425,-0.0760554013495524)
--(axis cs:3.72545090180361,-0.0775951104686093)
--(axis cs:3.68537074148297,-0.0791691619403883)
--(axis cs:3.64529058116232,-0.0807724260408397)
--(axis cs:3.60521042084168,-0.0824069456819018)
--(axis cs:3.56513026052104,-0.0840752875244392)
--(axis cs:3.5250501002004,-0.0857788593843244)
--(axis cs:3.48496993987976,-0.0875140642740044)
--(axis cs:3.44488977955912,-0.0892877869450368)
--(axis cs:3.40480961923848,-0.0910936961024332)
--(axis cs:3.36472945891784,-0.0929398021287204)
--(axis cs:3.32464929859719,-0.0948222379251488)
--(axis cs:3.28456913827655,-0.0967417380545849)
--(axis cs:3.24448897795591,-0.098700418466626)
--(axis cs:3.20440881763527,-0.100698304800334)
--(axis cs:3.16432865731463,-0.102738255720523)
--(axis cs:3.12424849699399,-0.104817151598754)
--(axis cs:3.08416833667335,-0.10694043321097)
--(axis cs:3.04408817635271,-0.109105333313751)
--(axis cs:3.00400801603206,-0.111314772861556)
--(axis cs:2.96392785571142,-0.113568775336455)
--(axis cs:2.92384769539078,-0.115867296386258)
--(axis cs:2.88376753507014,-0.118212965224067)
--(axis cs:2.8436873747495,-0.120606716558012)
--(axis cs:2.80360721442886,-0.123048498321958)
--(axis cs:2.76352705410822,-0.125539396059481)
--(axis cs:2.72344689378758,-0.128080759524282)
--(axis cs:2.68336673346693,-0.130673654185156)
--(axis cs:2.64328657314629,-0.133319149364813)
--(axis cs:2.60320641282565,-0.136017669112859)
--(axis cs:2.56312625250501,-0.138771626192309)
--(axis cs:2.52304609218437,-0.141580617524956)
--(axis cs:2.48296593186373,-0.144446912721919)
--(axis cs:2.44288577154309,-0.14737099788527)
--(axis cs:2.40280561122244,-0.150354083365239)
--(axis cs:2.3627254509018,-0.153397808963062)
--(axis cs:2.32264529058116,-0.156503111564472)
--(axis cs:2.28256513026052,-0.159671030776797)
--(axis cs:2.24248496993988,-0.162903548645371)
--(axis cs:2.20240480961924,-0.166201275287673)
--(axis cs:2.1623246492986,-0.169565825634884)
--(axis cs:2.12224448897796,-0.172998621261445)
--(axis cs:2.08216432865731,-0.176500883324937)
--(axis cs:2.04208416833667,-0.180074262098246)
--(axis cs:2.00200400801603,-0.183720026976615)
--(axis cs:1.96192384769539,-0.187439677895352)
--(axis cs:1.92184368737475,-0.191234781072637)
--(axis cs:1.88176352705411,-0.195106743091321)
--(axis cs:1.84168336673347,-0.199057234166986)
--(axis cs:1.80160320641283,-0.20308769866898)
--(axis cs:1.76152304609218,-0.2071999352643)
--(axis cs:1.72144288577154,-0.211395503997035)
--(axis cs:1.6813627254509,-0.215676065702251)
--(axis cs:1.64128256513026,-0.220043327850059)
--(axis cs:1.60120240480962,-0.224499027451575)
--(axis cs:1.56112224448898,-0.229044944985506)
--(axis cs:1.52104208416834,-0.233682875049911)
--(axis cs:1.4809619238477,-0.238414645028543)
--(axis cs:1.44088176352705,-0.243242120708731)
--(axis cs:1.40080160320641,-0.248167202320002)
--(axis cs:1.36072144288577,-0.253191800720258)
--(axis cs:1.32064128256513,-0.258317867663035)
--(axis cs:1.28056112224449,-0.26354737204355)
--(axis cs:1.24048096192385,-0.268882294671518)
--(axis cs:1.20040080160321,-0.27432462265421)
--(axis cs:1.16032064128257,-0.279876336176338)
--(axis cs:1.12024048096192,-0.285539396271698)
--(axis cs:1.08016032064128,-0.291315732937709)
--(axis cs:1.04008016032064,-0.29720724158373)
--(axis cs:1,-0.303215795043616)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 -0.303265329856317
1.20833333333333 -0.273264839161883
1.41666666666667 -0.246232143837705
1.625 -0.22187365504054
1.83333333333333 -0.199924827172424
2.04166666666667 -0.180147284780702
2.25 -0.162326233679175
2.45833333333333 -0.146268128173801
2.66666666666667 -0.131798569057863
2.875 -0.118760409547729
3.08333333333333 -0.107012048588724
3.29166666666667 -0.0964258929955361
3.5 -0.0868869717252226
3.70833333333333 -0.0782916872331077
3.91666666666667 -0.0705466903506708
4.125 -0.0635678664660178
4.33333333333333 -0.0572794219963439
4.54166666666667 -0.05161306123101
4.75 -0.0465072446053317
4.95833333333333 -0.0419065203495552
5.16666666666667 -0.0377609222543869
5.375 -0.0340254270125051
5.58333333333333 -0.0306594652425051
5.79166666666667 -0.0276264808847485
6 -0.024893534183932
};

\addplot [semithick, blue, dashed]
table {%
1 -0.303255511505995
1.04008016032064 -0.297244380199118
1.08016032064128 -0.291351255000336
1.12024048096192 -0.285573972098064
1.16032064128257 -0.279910392884631
1.20040080160321 -0.274358405207749
1.24048096192385 -0.268915924127214
1.28056112224449 -0.263580892351456
1.32064128256513 -0.258351280353963
1.36072144288577 -0.253225086693419
1.40080160320641 -0.248200339119649
1.44088176352705 -0.243275093467673
1.4809619238477 -0.238447436218848
1.52104208416834 -0.23371548159048
1.56112224448898 -0.229077374562621
1.60120240480962 -0.224531289364677
1.64128256513026 -0.220075429911958
1.6813627254509 -0.215708030184032
1.72144288577154 -0.211427353904583
1.76152304609218 -0.20723169480334
1.80160320641283 -0.203119375713868
1.84168336673347 -0.19908875002875
1.88176352705411 -0.195138199545909
1.92184368737475 -0.191266136622289
1.96192384769539 -0.187471001845552
2.00200400801603 -0.183751265576575
2.04208416833667 -0.180105426174123
2.08216432865731 -0.176532011013478
2.12224448897796 -0.173029575526016
2.1623246492986 -0.169596702704439
2.20240480961924 -0.166232004004996
2.24248496993988 -0.162934117106488
2.28256513026052 -0.159701707307249
2.32264529058116 -0.156533466360997
2.3627254509018 -0.153428111720132
2.40280561122244 -0.150384386972291
2.44288577154309 -0.147401061229175
2.48296593186373 -0.144476928107906
2.52304609218437 -0.141610806138488
2.56312625250501 -0.138801537890686
2.60320641282565 -0.136047989333747
2.64328657314629 -0.133349049807293
2.68336673346693 -0.130703631730285
2.72344689378758 -0.128110669233138
2.76352705410822 -0.125569119234569
2.80360721442886 -0.123077959113289
2.8436873747495 -0.120636187959462
2.88376753507014 -0.118242825003108
2.92384769539078 -0.115896909992443
2.96392785571142 -0.113597501738695
3.00400801603206 -0.111343679018319
3.04408817635271 -0.109134538914077
3.08416833667335 -0.106969196815044
3.12424849699399 -0.104846786911367
3.16432865731463 -0.102766459545819
3.20440881763527 -0.100727383309277
3.24448897795591 -0.0987287431489676
3.28456913827655 -0.0967697399901226
3.32464929859719 -0.0948495915799867
3.36472945891784 -0.0929675307124853
3.40480961923848 -0.0911228051700164
3.44488977955912 -0.0893146780144889
3.48496993987976 -0.0875424266851041
3.5250501002004 -0.0858053427946288
3.56513026052104 -0.0841027317510452
3.60521042084168 -0.0824339128739666
3.64529058116232 -0.0807982181140687
3.68537074148297 -0.0791949928971007
3.72545090180361 -0.0776235948724207
3.76553106212425 -0.076083394465968
3.80561122244489 -0.0745737742399797
3.84569138276553 -0.0730941280780826
3.88577154308617 -0.0716438620584086
3.92585170340681 -0.0702223934349604
3.96593186372745 -0.0688291506667156
4.0060120240481 -0.0674635731556918
4.04609218436874 -0.0661251108103897
4.08617234468938 -0.0648132249480113
4.12625250501002 -0.0635273859079462
4.16633266533066 -0.0622670754091814
4.2064128256513 -0.0610317843675148
4.24649298597194 -0.0598210141761228
4.28657314629258 -0.058634275541408
4.32665330661323 -0.0574710885994136
4.36673346693387 -0.0563309833523817
4.40681362725451 -0.0552134986501187
4.44689378757515 -0.0541181824810337
4.48697394789579 -0.0530445917684119
4.52705410821643 -0.0519922926614527
4.56713426853707 -0.050960859443876
4.60721442885772 -0.0499498756689718
4.64729458917836 -0.0489589328499278
4.687374749499 -0.047987630838179
4.72745490981964 -0.0470355780707905
4.76753507014028 -0.0461023909592768
4.80761523046092 -0.0451876937877387
4.84769539078156 -0.0442911189311417
4.8877755511022 -0.0434123064187588
4.92785571142285 -0.0425509039341705
4.96793587174349 -0.0417065664514666
5.00801603206413 -0.040878956875531
5.04809619238477 -0.0400677450088551
5.08817635270541 -0.0392726074933307
5.12825651302605 -0.0384932286542607
5.16833667334669 -0.0377292990888236
5.20841683366733 -0.0369805162044941
5.24849699398798 -0.0362465842190431
5.28857715430862 -0.0355272133601829
5.32865731462926 -0.0348221201711567
5.3687374749499 -0.0341310274816351
5.40881763527054 -0.0334536635200493
5.44889779559118 -0.032789762262837
5.48897795591182 -0.0321390635799617
5.52905811623246 -0.0315013119834475
5.56913827655311 -0.0308762573258718
5.60921843687375 -0.0302636540873209
5.64929859719439 -0.0296632616955321
5.68937875751503 -0.0290748433180852
5.72945891783567 -0.0284981664444786
5.76953907815631 -0.0279330026096432
5.80961923847695 -0.0273791265353793
5.84969939879759 -0.0268363159993896
5.88977955911824 -0.026304352315492
5.92985971943888 -0.0257830190384993
5.96993987975952 -0.0252721019423916
6.01002004008016 -0.0247713890275918
6.0501002004008 -0.0242806701135123
6.09018036072144 -0.023799735630746
6.13026052104208 -0.0233283777852193
6.17034068136272 -0.0228663888992742
6.21042084168337 -0.0224135617099819
6.25050100200401 -0.021969688939862
6.29058116232465 -0.0215345623146277
6.33066132264529 -0.0211079729997437
6.37074148296593 -0.0206897107345867
6.41082164328657 -0.0202795635996154
6.45090180360721 -0.0198773173324298
6.49098196392786 -0.0194827552841161
6.5310621242485 -0.0190956577134784
6.57114228456914 -0.0187158013359294
6.61122244488978 -0.0183429589087609
6.65130260521042 -0.0179768991802121
6.69138276553106 -0.0176173858162656
6.7314629258517 -0.0172641776007367
6.77154308617235 -0.0169170271292387
6.81162324649299 -0.0165756812239124
6.85170340681363 -0.0162398801876407
6.89178356713427 -0.0159093570146069
6.93186372745491 -0.0155838372738799
6.97194388777555 -0.0152630385491648
7.01202404809619 -0.014946670658901
7.05210420841683 -0.014634433287938
7.09218436873747 -0.0143260181939695
7.13226452905812 -0.0140211065699987
7.17234468937876 -0.0137193696646136
7.2124248496994 -0.013420468341792
7.25250501002004 -0.0131240521395739
7.29258517034068 -0.0128297595420008
7.33266533066132 -0.0125372170241462
7.37274549098196 -0.0122460387319734
7.41282565130261 -0.0119558266051172
7.45290581162325 -0.0116661694737559
7.49298597194389 -0.0113766426238726
7.53306613226453 -0.0110868080992077
7.57314629258517 -0.0107962138608855
7.61322645290581 -0.0105043933890556
7.65330661322645 -0.0102108658356883
7.69338677354709 -0.00991513541157474
7.73346693386774 -0.00961669108255592
7.77354709418838 -0.00931500685874198
7.81362725450902 -0.00900954086682759
7.85370741482966 -0.00869973541193758
7.8937875751503 -0.00838501698308391
7.93386773547094 -0.00806479601305909
7.97394789579158 -0.00773846653464716
};

\addplot [semithick, red, opacity=0.6]
table {%
1 -0.303265329856317
1.20833333333333 -0.273264839161883
1.41666666666667 -0.246232143837705
1.625 -0.22187365504054
1.83333333333333 -0.199924827172424
2.04166666666667 -0.180147284780702
2.25 -0.162326233679175
2.45833333333333 -0.146268128173801
2.66666666666667 -0.131798569057863
2.875 -0.118760409547729
3.08333333333333 -0.107012048588724
3.29166666666667 -0.0964258929955361
3.5 -0.0868869717252226
3.70833333333333 -0.0782916872331077
3.91666666666667 -0.0705466903506708
4.125 -0.0635678664660178
4.33333333333333 -0.0572794219963439
4.54166666666667 -0.05161306123101
4.75 -0.0465072446053317
4.95833333333333 -0.0419065203495552
5.16666666666667 -0.0377609222543869
5.375 -0.0340254270125051
5.58333333333333 -0.0306594652425051
5.79166666666667 -0.0276264808847485
6 -0.024893534183932
};

\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Data, Posterior mean, Original data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.49995, xmax=8.50105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,0.108605296140484)
--(axis cs:1.02104008016032,0.10637614747372)
--(axis cs:1.06112024048096,0.102357147831241)
--(axis cs:1.1012004008016,0.0984354429385728)
--(axis cs:1.14128056112224,0.0946092952028665)
--(axis cs:1.18136072144289,0.0908769391883166)
--(axis cs:1.22144088176353,0.0872365755152721)
--(axis cs:1.26152104208417,0.0836863820116345)
--(axis cs:1.30160120240481,0.0802245225984138)
--(axis cs:1.34168136272545,0.0768491632461812)
--(axis cs:1.38176152304609,0.0735584775198235)
--(axis cs:1.42184168336673,0.0703506589712515)
--(axis cs:1.46192184368737,0.0672239252447544)
--(axis cs:1.50200200400802,0.0641765203298977)
--(axis cs:1.54208216432866,0.0612067195374721)
--(axis cs:1.5821623246493,0.0583128167388903)
--(axis cs:1.62224248496994,0.055493165720332)
--(axis cs:1.66232264529058,0.0527461293238807)
--(axis cs:1.70240280561122,0.0500701074009612)
--(axis cs:1.74248296593186,0.0474635150989448)
--(axis cs:1.78256312625251,0.044924841046929)
--(axis cs:1.82264328657315,0.0424525565167449)
--(axis cs:1.86272344689379,0.0400452054694149)
--(axis cs:1.90280360721443,0.0377012959054469)
--(axis cs:1.94288376753507,0.035419446632881)
--(axis cs:1.98296392785571,0.0331982264023747)
--(axis cs:2.02304408817635,0.0310363048222378)
--(axis cs:2.06312424849699,0.0289324117175611)
--(axis cs:2.10320440881764,0.0268849875524137)
--(axis cs:2.14328456913828,0.0248932560167955)
--(axis cs:2.18336472945892,0.0229552214045846)
--(axis cs:2.22344488977956,0.0210703050629898)
--(axis cs:2.2635250501002,0.0192369535244601)
--(axis cs:2.30360521042084,0.0174541433823159)
--(axis cs:2.34368537074148,0.0157207675681197)
--(axis cs:2.38376553106212,0.0140352705682751)
--(axis cs:2.42384569138277,0.0123971671454907)
--(axis cs:2.46392585170341,0.010805110604519)
--(axis cs:2.50400601202405,0.00925791597396232)
--(axis cs:2.54408617234469,0.00775453877439296)
--(axis cs:2.58416633266533,0.00629436242239278)
--(axis cs:2.62424649298597,0.00487574516819031)
--(axis cs:2.66432665330661,0.0034986001822052)
--(axis cs:2.70440681362725,0.00216098982994857)
--(axis cs:2.7444869739479,0.00086285053769023)
--(axis cs:2.78456713426854,-0.000397306414791995)
--(axis cs:2.82464729458918,-0.00161985916619182)
--(axis cs:2.86472745490982,-0.00280641257281042)
--(axis cs:2.90480761523046,-0.00395719367874268)
--(axis cs:2.9448877755511,-0.00507296236347448)
--(axis cs:2.98496793587174,-0.00615522328949486)
--(axis cs:3.02504809619238,-0.00720333288642044)
--(axis cs:3.06512825651303,-0.00821986997736284)
--(axis cs:3.10520841683367,-0.00920374414007651)
--(axis cs:3.14528857715431,-0.0101575050556302)
--(axis cs:3.18536873747495,-0.0110811152061471)
--(axis cs:3.22544889779559,-0.0119752141916751)
--(axis cs:3.26552905811623,-0.0128388802492486)
--(axis cs:3.30560921843687,-0.0136771399186327)
--(axis cs:3.34568937875751,-0.0144870142368247)
--(axis cs:3.38576953907816,-0.015268762732437)
--(axis cs:3.4258496993988,-0.0160246621175706)
--(axis cs:3.46592985971944,-0.0167575302782873)
--(axis cs:3.50601002004008,-0.0174621195286909)
--(axis cs:3.54609018036072,-0.0181437018128522)
--(axis cs:3.58617034068136,-0.0188018850849851)
--(axis cs:3.626250501002,-0.0194359801766033)
--(axis cs:3.66633066132264,-0.0200468465073121)
--(axis cs:3.70641082164329,-0.0206368134393433)
--(axis cs:3.74649098196393,-0.0212039386274901)
--(axis cs:3.78657114228457,-0.0217516323252068)
--(axis cs:3.82665130260521,-0.022274601138163)
--(axis cs:3.86673146292585,-0.0227847959344077)
--(axis cs:3.90681162324649,-0.0232729279872158)
--(axis cs:3.94689178356713,-0.0237389184257129)
--(axis cs:3.98697194388778,-0.0241864728770447)
--(axis cs:4.02705210420842,-0.0246214128343621)
--(axis cs:4.06713226452906,-0.0250335163972091)
--(axis cs:4.1072124248497,-0.0254275304160119)
--(axis cs:4.14729258517034,-0.0258058295563896)
--(axis cs:4.18737274549098,-0.0261675034932599)
--(axis cs:4.22745290581162,-0.0265192572261179)
--(axis cs:4.26753306613226,-0.0268473122143256)
--(axis cs:4.30761322645291,-0.027168666278457)
--(axis cs:4.34769338677355,-0.0274706911970989)
--(axis cs:4.38777354709419,-0.0277549647236937)
--(axis cs:4.42785370741483,-0.0280278073181421)
--(axis cs:4.46793386773547,-0.0282860220440602)
--(axis cs:4.50801402805611,-0.0285306378432829)
--(axis cs:4.54809418837675,-0.028764115086738)
--(axis cs:4.58817434869739,-0.0289870428541717)
--(axis cs:4.62825450901804,-0.0291989723419398)
--(axis cs:4.66833466933868,-0.029390372169069)
--(axis cs:4.70841482965932,-0.0295754892800283)
--(axis cs:4.74849498997996,-0.029749314497672)
--(axis cs:4.7885751503006,-0.029912152393586)
--(axis cs:4.82865531062124,-0.0300655513317781)
--(axis cs:4.86873547094188,-0.030209375998805)
--(axis cs:4.90881563126253,-0.0303384177497689)
--(axis cs:4.94889579158317,-0.0304594599079387)
--(axis cs:4.98897595190381,-0.0305716711232485)
--(axis cs:5.02905611222445,-0.0306745695784735)
--(axis cs:5.06913627254509,-0.0307684099757858)
--(axis cs:5.10921643286573,-0.0308563938923326)
--(axis cs:5.14929659318637,-0.0309357449409308)
--(axis cs:5.18937675350701,-0.031008334565571)
--(axis cs:5.22945691382766,-0.0310580568844266)
--(axis cs:5.2695370741483,-0.0311101993361767)
--(axis cs:5.30961723446894,-0.0311580005128549)
--(axis cs:5.34969739478958,-0.0311916980359051)
--(axis cs:5.38977755511022,-0.03122242096134)
--(axis cs:5.42985771543086,-0.0312441888459539)
--(axis cs:5.4699378757515,-0.0312605750969744)
--(axis cs:5.51001803607214,-0.0312692423254298)
--(axis cs:5.55009819639279,-0.031273844731388)
--(axis cs:5.59017835671343,-0.0312683435991453)
--(axis cs:5.63025851703407,-0.0312617036938437)
--(axis cs:5.67033867735471,-0.0312475587658608)
--(axis cs:5.71041883767535,-0.0312258244259852)
--(axis cs:5.75049899799599,-0.0311942416815832)
--(axis cs:5.79057915831663,-0.0311723265200327)
--(axis cs:5.83065931863727,-0.0311269522433695)
--(axis cs:5.87073947895792,-0.0310886441668309)
--(axis cs:5.91081963927856,-0.0310457345000254)
--(axis cs:5.9508997995992,-0.0309792261546641)
--(axis cs:5.99097995991984,-0.0309364084821262)
--(axis cs:6.03106012024048,-0.0308709573151119)
--(axis cs:6.07114028056112,-0.0308072177495743)
--(axis cs:6.11122044088176,-0.0307523046531952)
--(axis cs:6.15130060120241,-0.0306842249026127)
--(axis cs:6.19138076152305,-0.0306139810045506)
--(axis cs:6.23146092184369,-0.0305461835968185)
--(axis cs:6.27154108216433,-0.0304766103532334)
--(axis cs:6.31162124248497,-0.0304040670195326)
--(axis cs:6.35170140280561,-0.0303314882176577)
--(axis cs:6.39178156312625,-0.0302582028043915)
--(axis cs:6.43186172344689,-0.0301857311930608)
--(axis cs:6.47194188376754,-0.0301102995293286)
--(axis cs:6.51202204408818,-0.0300401073189989)
--(axis cs:6.55210220440882,-0.0299675143992115)
--(axis cs:6.59218236472946,-0.0298993808637215)
--(axis cs:6.6322625250501,-0.0298327187220903)
--(axis cs:6.67234268537074,-0.0297680834576764)
--(axis cs:6.71242284569138,-0.0297069742337602)
--(axis cs:6.75250300601202,-0.0296509055820012)
--(axis cs:6.79258316633267,-0.0295985028186084)
--(axis cs:6.83266332665331,-0.0295516698057772)
--(axis cs:6.87274348697395,-0.0295113207227826)
--(axis cs:6.91282364729459,-0.0294763795680618)
--(axis cs:6.95290380761523,-0.0294489833077531)
--(axis cs:6.99298396793587,-0.0294302153057851)
--(axis cs:7.03306412825651,-0.0294194868856629)
--(axis cs:7.07314428857715,-0.0294193383645197)
--(axis cs:7.1132244488978,-0.0294293654627196)
--(axis cs:7.15330460921844,-0.0294505023485313)
--(axis cs:7.19338476953908,-0.0294848437382027)
--(axis cs:7.23346492985972,-0.0295321451489551)
--(axis cs:7.27354509018036,-0.0295939908690684)
--(axis cs:7.313625250501,-0.0296711073580925)
--(axis cs:7.35370541082164,-0.0297649757031464)
--(axis cs:7.39378557114228,-0.0298763100827297)
--(axis cs:7.43386573146293,-0.0300067502483993)
--(axis cs:7.47394589178357,-0.0301572948387396)
--(axis cs:7.51402605210421,-0.0303291723427981)
--(axis cs:7.55410621242485,-0.0305237109324351)
--(axis cs:7.59418637274549,-0.0307425222092643)
--(axis cs:7.63426653306613,-0.0309867915459945)
--(axis cs:7.67434669338677,-0.031257676449539)
--(axis cs:7.71442685370742,-0.0315571763642221)
--(axis cs:7.75450701402806,-0.0318866002150012)
--(axis cs:7.7945871743487,-0.0322477180198986)
--(axis cs:7.83466733466934,-0.0326419255801817)
--(axis cs:7.87474749498998,-0.033070918680642)
--(axis cs:7.91482765531062,-0.0335367688314743)
--(axis cs:7.95490781563126,-0.0340409417144685)
--(axis cs:7.9949879759519,-0.0345854783580937)
--(axis cs:7.97394789579158,-0.016730867378317)
--(axis cs:7.93386773547094,-0.0173873767792053)
--(axis cs:7.8937875751503,-0.0180189292987098)
--(axis cs:7.85370741482966,-0.0186263103120182)
--(axis cs:7.81362725450902,-0.0192104592659564)
--(axis cs:7.77354709418838,-0.0197719666028292)
--(axis cs:7.73346693386774,-0.0203118047417307)
--(axis cs:7.69338677354709,-0.0208306648430257)
--(axis cs:7.65330661322645,-0.021329121586347)
--(axis cs:7.61322645290581,-0.021808221666159)
--(axis cs:7.57314629258517,-0.0222683472985941)
--(axis cs:7.53306613226453,-0.0227103640218392)
--(axis cs:7.49298597194389,-0.0231348742482672)
--(axis cs:7.45290581162325,-0.023542342643376)
--(axis cs:7.41282565130261,-0.0239338582162488)
--(axis cs:7.37274549098196,-0.0243094073267229)
--(axis cs:7.33266533066132,-0.0246700171531761)
--(axis cs:7.29258517034068,-0.0250161414888223)
--(axis cs:7.25250501002004,-0.0253483348382056)
--(axis cs:7.2124248496994,-0.0256668803210744)
--(axis cs:7.17234468937876,-0.0259728095393983)
--(axis cs:7.13226452905812,-0.0262659137313057)
--(axis cs:7.09218436873747,-0.0265475695003233)
--(axis cs:7.05210420841683,-0.0268170140169473)
--(axis cs:7.01202404809619,-0.027075558000126)
--(axis cs:6.97194388777555,-0.0273239188406458)
--(axis cs:6.93186372745491,-0.0275623091545147)
--(axis cs:6.89178356713427,-0.0277900143877172)
--(axis cs:6.85170340681363,-0.0280078515478176)
--(axis cs:6.81162324649299,-0.0282166624471851)
--(axis cs:6.77154308617235,-0.0284174628999063)
--(axis cs:6.7314629258517,-0.0286086222267752)
--(axis cs:6.69138276553106,-0.0287919679035509)
--(axis cs:6.65130260521042,-0.0289680093937816)
--(axis cs:6.61122244488978,-0.0291352421433065)
--(axis cs:6.57114228456914,-0.0292949904948004)
--(axis cs:6.5310621242485,-0.029448074021694)
--(axis cs:6.49098196392786,-0.0295927256998003)
--(axis cs:6.45090180360721,-0.0297329735586257)
--(axis cs:6.41082164328657,-0.0298666456674737)
--(axis cs:6.37074148296593,-0.0299929387274148)
--(axis cs:6.33066132264529,-0.0301084314116159)
--(axis cs:6.29058116232465,-0.0302237198458794)
--(axis cs:6.25050100200401,-0.0303295709261748)
--(axis cs:6.21042084168337,-0.0304296681080001)
--(axis cs:6.17034068136272,-0.0305195897645577)
--(axis cs:6.13026052104208,-0.0306144390333025)
--(axis cs:6.09018036072144,-0.0306888539802906)
--(axis cs:6.0501002004008,-0.0307708099437768)
--(axis cs:6.01002004008016,-0.0308434502426199)
--(axis cs:5.96993987975952,-0.0309029672615828)
--(axis cs:5.92985971943888,-0.0309639826017952)
--(axis cs:5.88977955911824,-0.0310147747475396)
--(axis cs:5.84969939879759,-0.031063779205801)
--(axis cs:5.80961923847695,-0.0311042265743203)
--(axis cs:5.76953907815631,-0.0311394131344464)
--(axis cs:5.72945891783567,-0.0311691876190202)
--(axis cs:5.68937875751503,-0.031192709236776)
--(axis cs:5.64929859719439,-0.0312118772921572)
--(axis cs:5.60921843687375,-0.0312175396622788)
--(axis cs:5.56913827655311,-0.0312249262006535)
--(axis cs:5.52905811623246,-0.0312266453487493)
--(axis cs:5.48897795591182,-0.0312190192982811)
--(axis cs:5.44889779559118,-0.0312125675040483)
--(axis cs:5.40881763527054,-0.0311926637227192)
--(axis cs:5.3687374749499,-0.0311662171355679)
--(axis cs:5.32865731462926,-0.0311324018512446)
--(axis cs:5.28857715430862,-0.0310922709099436)
--(axis cs:5.24849699398798,-0.0310424748661264)
--(axis cs:5.20841683366733,-0.0309875436282204)
--(axis cs:5.16833667334669,-0.0309142650111016)
--(axis cs:5.12825651302605,-0.0308508179654786)
--(axis cs:5.08817635270541,-0.0307661158950384)
--(axis cs:5.04809619238477,-0.0306802625486348)
--(axis cs:5.00801603206413,-0.0305769509820081)
--(axis cs:4.96793587174349,-0.0304645948888193)
--(axis cs:4.92785571142285,-0.0303526486026257)
--(axis cs:4.8877755511022,-0.030226779792883)
--(axis cs:4.84769539078156,-0.0300830751806474)
--(axis cs:4.80761523046092,-0.0299457450523227)
--(axis cs:4.76753507014028,-0.0297805145217282)
--(axis cs:4.72745490981964,-0.0296181548871657)
--(axis cs:4.687374749499,-0.0294287994482548)
--(axis cs:4.64729458917836,-0.0292485705499025)
--(axis cs:4.60721442885772,-0.0290379129367199)
--(axis cs:4.56713426853707,-0.0288305987700773)
--(axis cs:4.52705410821643,-0.0285997578828478)
--(axis cs:4.48697394789579,-0.028361157733137)
--(axis cs:4.44689378757515,-0.0281052776716282)
--(axis cs:4.40681362725451,-0.0278371801719568)
--(axis cs:4.36673346693387,-0.0275558393119518)
--(axis cs:4.32665330661323,-0.0272625448582335)
--(axis cs:4.28657314629258,-0.0269579720983934)
--(axis cs:4.24649298597194,-0.0266285023055713)
--(axis cs:4.2064128256513,-0.0262861220795337)
--(axis cs:4.16633266533066,-0.0259296697585637)
--(axis cs:4.12625250501002,-0.0255653694347139)
--(axis cs:4.08617234468938,-0.0251745307494823)
--(axis cs:4.04609218436874,-0.0247689754773662)
--(axis cs:4.0060120240481,-0.0243498870060605)
--(axis cs:3.96593186372745,-0.0239020346375768)
--(axis cs:3.92585170340681,-0.023446085734548)
--(axis cs:3.88577154308617,-0.0229695582730588)
--(axis cs:3.84569138276553,-0.0224709151077804)
--(axis cs:3.80561122244489,-0.0219521955782424)
--(axis cs:3.76553106212425,-0.0214163557430621)
--(axis cs:3.72545090180361,-0.0208571155479577)
--(axis cs:3.68537074148297,-0.020277937016127)
--(axis cs:3.64529058116232,-0.0196756353066395)
--(axis cs:3.60521042084168,-0.0190520697151968)
--(axis cs:3.56513026052104,-0.0184068992352122)
--(axis cs:3.5250501002004,-0.0177352599050226)
--(axis cs:3.48496993987976,-0.0170415547953713)
--(axis cs:3.44488977955912,-0.0163222600329705)
--(axis cs:3.40480961923848,-0.0155776149303817)
--(axis cs:3.36472945891784,-0.0148082962465462)
--(axis cs:3.32464929859719,-0.0140109853315975)
--(axis cs:3.28456913827655,-0.0131868746924756)
--(axis cs:3.24448897795591,-0.0123348687295229)
--(axis cs:3.20440881763527,-0.0114531781993182)
--(axis cs:3.16432865731463,-0.0105441769580067)
--(axis cs:3.12424849699399,-0.00960482537940644)
--(axis cs:3.08416833667335,-0.00863507196471716)
--(axis cs:3.04408817635271,-0.00763378068343619)
--(axis cs:3.00400801603206,-0.00660005440066379)
--(axis cs:2.96392785571142,-0.00553366511700909)
--(axis cs:2.92384769539078,-0.00443368759758966)
--(axis cs:2.88376753507014,-0.00329965046754442)
--(axis cs:2.8436873747495,-0.00212982699214644)
--(axis cs:2.80360721442886,-0.000924666870702728)
--(axis cs:2.76352705410822,0.000318123002957776)
--(axis cs:2.72344689378758,0.00159854564248363)
--(axis cs:2.68336673346693,0.00291762769943248)
--(axis cs:2.64328657314629,0.00427589291260636)
--(axis cs:2.60320641282565,0.0056750411706679)
--(axis cs:2.56312625250501,0.00711518128955921)
--(axis cs:2.52304609218437,0.00859827672561589)
--(axis cs:2.48296593186373,0.010124388047099)
--(axis cs:2.44288577154309,0.0116954276207941)
--(axis cs:2.40280561122244,0.0133120681551208)
--(axis cs:2.3627254509018,0.0149748773858862)
--(axis cs:2.32264529058116,0.0166854039047301)
--(axis cs:2.28256513026052,0.0184449751587537)
--(axis cs:2.24248496993988,0.0202543757651732)
--(axis cs:2.20240480961924,0.0221148215628675)
--(axis cs:2.1623246492986,0.0240276003696708)
--(axis cs:2.12224448897796,0.0259938508128954)
--(axis cs:2.08216432865731,0.0280149105388446)
--(axis cs:2.04208416833667,0.0300919565767942)
--(axis cs:2.00200400801603,0.0322262567879549)
--(axis cs:1.96192384769539,0.0344192652162755)
--(axis cs:1.92184368737475,0.0366722370154183)
--(axis cs:1.88176352705411,0.0389866414938947)
--(axis cs:1.84168336673347,0.0413638153064678)
--(axis cs:1.80160320641283,0.043805217699209)
--(axis cs:1.76152304609218,0.0463123272458103)
--(axis cs:1.72144288577154,0.0488866708608851)
--(axis cs:1.6813627254509,0.0515297372786412)
--(axis cs:1.64128256513026,0.0542430796654243)
--(axis cs:1.60120240480962,0.0570283448769185)
--(axis cs:1.56112224448898,0.0598870908031015)
--(axis cs:1.52104208416834,0.0628209622078885)
--(axis cs:1.4809619238477,0.0658316436303168)
--(axis cs:1.44088176352705,0.0689208414150319)
--(axis cs:1.40080160320641,0.072090261935483)
--(axis cs:1.36072144288577,0.0753416711934944)
--(axis cs:1.32064128256513,0.0786768612074819)
--(axis cs:1.28056112224449,0.0820976547329634)
--(axis cs:1.24048096192385,0.0856059274261813)
--(axis cs:1.20040080160321,0.0892036007520563)
--(axis cs:1.16032064128257,0.0928926618649131)
--(axis cs:1.12024048096192,0.0966751732827468)
--(axis cs:1.08016032064128,0.100553281162893)
--(axis cs:1.04008016032064,0.104529220362767)
--(axis cs:1,0.108605296140484)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 0.108565134088465
1.20833333333333 0.0884457251740829
1.41666666666667 0.0707926443522324
1.625 0.055337752364668
1.83333333333333 0.0418406616258612
2.04166666666667 0.0300859286706505
2.25 0.0198805274964441
2.45833333333333 0.0110515758522562
2.66666666666667 0.00344428929971535
2.875 -0.00307985963067572
3.08333333333333 -0.00864479761412959
3.29166666666667 -0.0133613404355055
3.5 -0.0173285331944045
3.70833333333333 -0.0206348557376161
3.91666666666667 -0.0233593067625799
4.125 -0.025572378699969
4.33333333333333 -0.0273369342803417
4.54166666666667 -0.0287089946059533
4.75 -0.0297384475724331
4.95833333333333 -0.0304696846054879
5.16666666666667 -0.0309421728854855
5.375 -0.0311909695190661
5.58333333333333 -0.0312471834740353
5.79166666666667 -0.0311383905146987
6 -0.0308890058531755
};

\addplot [semithick, blue, dashed]
table {%
1 0.108565371483564
1.04008016032064 0.104491950536612
1.08016032064128 0.100517698738258
1.12024048096192 0.096640598581871
1.16032064128257 0.0928586580557749
1.20040080160321 0.08916991300066
1.24048096192385 0.0855724263819866
1.28056112224449 0.0820642895996571
1.32064128256513 0.0786436228663661
1.36072144288577 0.0753085741889663
1.40080160320641 0.0720573213766329
1.44088176352705 0.0688880711095408
1.4809619238477 0.0657990597828757
1.52104208416834 0.0627885529538617
1.56112224448898 0.0598548465641215
1.60120240480962 0.0569962653389666
1.64128256513026 0.0542111646209378
1.6813627254509 0.0514979289437179
1.72144288577154 0.0488549727888312
1.76152304609218 0.0462807404401246
1.80160320641283 0.0437737048196141
1.84168336673347 0.0413323694083374
1.88176352705411 0.0389552659471519
1.92184368737475 0.0366409552516416
1.96192384769539 0.0343880270374939
2.00200400801603 0.0321950998040847
2.04208416833667 0.0300608195539098
2.08216432865731 0.027983860753011
2.12224448897796 0.0259629249048885
2.1623246492986 0.023996741278097
2.20240480961924 0.0220840655092616
2.24248496993988 0.0202236800105311
2.28256513026052 0.0184143935039174
2.32264529058116 0.0166550396825187
2.3627254509018 0.0149444782582577
2.40280561122244 0.0132815932156518
2.44288577154309 0.0116652935976163
2.48296593186373 0.0100945117883384
2.52304609218437 0.00856820371700451
2.56312625250501 0.00708534906152636
2.60320641282565 0.00564494950231165
2.64328657314629 0.00424602854764089
2.68336673346693 0.00288763240678236
2.72344689378758 0.00156882766168565
2.76352705410822 0.000288701907265931
2.80360721442886 -0.000953637179918587
2.8436873747495 -0.00215906189987436
2.88376753507014 -0.0033284253149759
2.92384769539078 -0.00446256154100411
2.96392785571142 -0.00556228627101518
3.00400801603206 -0.00662839727010578
3.04408817635271 -0.00766167463734746
3.08416833667335 -0.0086628814751748
3.12424849699399 -0.00963276438415051
3.16432865731463 -0.0105720535211731
3.20440881763527 -0.0114814630360343
3.24448897795591 -0.012361691944534
3.28456913827655 -0.0132134241284803
3.32464929859719 -0.0140373288304545
3.36472945891784 -0.0148340606247075
3.40480961923848 -0.015604260872351
3.44488977955912 -0.0163485567609314
3.48496993987976 -0.0170675624394789
3.5250501002004 -0.0177618793677539
3.56513026052104 -0.0184320961416233
3.60521042084168 -0.0190787892206572
3.64529058116232 -0.019702523277374
3.68537074148297 -0.0203038506442681
3.72545090180361 -0.0208833128563128
3.76553106212425 -0.0214414404472336
3.80561122244489 -0.0219787521054968
3.84569138276553 -0.0224957570899278
3.88577154308617 -0.0229929530760273
3.92585170340681 -0.023470828338759
3.96593186372745 -0.0239298605592921
4.0060120240481 -0.0243705181346741
4.04609218436874 -0.0247932594502345
4.08617234468938 -0.0251985336653888
4.12625250501002 -0.0255867803643923
4.16633266533066 -0.0259584303421434
4.2064128256513 -0.02631390519673
4.24649298597194 -0.0266536177950911
4.28657314629258 -0.0269779720983934
4.32665330661323 -0.0272873639478348
4.36673346693387 -0.0275821800460108
4.40681362725451 -0.0278627993538976
4.44689378757515 -0.0281295925669838
4.48697394789579 -0.0283829219988547
4.52705410821643 -0.0286231419013347
4.56713426853707 -0.0288505987700773
4.60721442885772 -0.0290656314027729
4.64729458917836 -0.0292685705499025
4.687374749499 -0.0294597395404708
4.72745490981964 -0.0296394540200708
4.76753507014028 -0.029808022241923
4.80761523046092 -0.0299657450523227
4.84769539078156 -0.0301129158033291
4.8877755511022 -0.0302498207456665
4.92785571142285 -0.0303767392033478
4.96793587174349 -0.030493943442707
5.00801603206413 -0.0306016983959125
5.04809619238477 -0.0307002625486348
5.08817635270541 -0.0307898873143131
5.12825651302605 -0.0308708179654786
5.16833667334669 -0.0309432927169837
5.20841683366733 -0.0310075436282204
5.24849699398798 -0.0310637965885689
5.28857715430862 -0.0311122709099436
5.32865731462926 -0.0311531803745311
5.3687374749499 -0.0311867324780906
5.40881763527054 -0.0312131294776918
5.44889779559118 -0.0312325675040483
5.48897795591182 -0.0312452373473207
5.52905811623246 -0.0312513250537449
5.56913827655311 -0.0312510111834854
5.60921843687375 -0.0312444715964375
5.64929859719439 -0.0312318772921572
5.68937875751503 -0.0312133952247677
5.72945891783567 -0.0311891876190202
5.76953907815631 -0.0311594131344464
5.80961923847695 -0.0311242265743203
5.84969939879759 -0.031083779205801
5.88977955911824 -0.0310382190800738
5.92985971943888 -0.0309876910177991
5.96993987975952 -0.0309323378387489
6.01002004008016 -0.0308722991976538
6.0501002004008 -0.0308077132576727
6.09018036072144 -0.0307387163556996
6.13026052104208 -0.0306654428495676
6.17034068136272 -0.0305880267987959
6.21042084168337 -0.0305066007349524
6.25050100200401 -0.0304212973424001
6.29058116232465 -0.0303322489053244
6.33066132264529 -0.030239588340919
6.37074148296593 -0.0301434490829706
6.41082164328657 -0.0300439654383808
6.45090180360721 -0.0299412737222156
6.49098196392786 -0.0298355116465245
6.5310621242485 -0.0297268192007323
6.57114228456914 -0.0296153396047885
6.61122244488978 -0.0295012185742962
6.65130260521042 -0.029384605892119
6.69138276553106 -0.0292656548845116
6.7314629258517 -0.0291445232323895
6.77154308617235 -0.0290213740663603
6.81162324649299 -0.028896375104523
6.85170340681363 -0.0287697000239859
6.89178356713427 -0.0286415286063857
6.93186372745491 -0.0285120474545693
6.97194388777555 -0.02838144996349
7.01202404809619 -0.0282499366949196
7.05210420841683 -0.0281177169654256
7.09218436873747 -0.0279850072911358
7.13226452905812 -0.0278520339270472
7.17234468937876 -0.0277190317101486
7.2124248496994 -0.027586245261773
7.25250501002004 -0.0274539293741327
7.29258517034068 -0.0273223488038639
7.33266533066132 -0.0271917794216279
7.37274549098196 -0.0270625084831408
7.41282565130261 -0.0269348344772879
7.45290581162325 -0.0268090675690473
7.49298597194389 -0.0266855309691891
7.53306613226453 -0.026564559982944
7.57314629258517 -0.026446502930412
7.61322645290581 -0.0263317214994458
7.65330661322645 -0.0262205909457407
7.69338677354709 -0.0261135003183881
7.73346693386774 -0.0260108529091667
7.77354709418838 -0.0259130661415838
7.81362725450902 -0.0258205722257117
7.85370741482966 -0.0257338181527302
7.8937875751503 -0.0256532659204822
7.93386773547094 -0.025579392677173
7.97394789579158 -0.0255126907832164
};

\addplot [semithick, red, opacity=0.6]
table {%
1 0.108565134088465
1.20833333333333 0.0884457251740829
1.41666666666667 0.0707926443522324
1.625 0.055337752364668
1.83333333333333 0.0418406616258612
2.04166666666667 0.0300859286706505
2.25 0.0198805274964441
2.45833333333333 0.0110515758522562
2.66666666666667 0.00344428929971535
2.875 -0.00307985963067572
3.08333333333333 -0.00864479761412959
3.29166666666667 -0.0133613404355055
3.5 -0.0173285331944045
3.70833333333333 -0.0206348557376161
3.91666666666667 -0.0233593067625799
4.125 -0.025572378699969
4.33333333333333 -0.0273369342803417
4.54166666666667 -0.0287089946059533
4.75 -0.0297384475724331
4.95833333333333 -0.0304696846054879
5.16666666666667 -0.0309421728854855
5.375 -0.0311909695190661
5.58333333333333 -0.0312471834740353
5.79166666666667 -0.0311383905146987
6 -0.0308890058531755
};
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}
\end{groupplot}

\end{tikzpicture}


==> ThreeTank_data.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend columns=2,
tick align=outside,
tick pos=left,
height=5cm,
width=8.5cm,
x grid style={darkgray176},
xmin=0.54995, xmax=10.45105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.357368635502703, ymax=0.832904088717791,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, dashed]
table {%
1 0.606530659712633
1.12080536912752 0.570979093082071
1.24161073825503 0.537511368166098
1.36241610738255 0.50600534136591
1.48322147651007 0.476346028483831
1.60402684563758 0.448425185077711
1.7248322147651 0.42214091141269
1.84563758389262 0.397397280568562
1.96644295302013 0.374103988345492
2.08724832214765 0.352176023690374
2.20805369127517 0.331533358441025
2.32885906040268 0.312100655255905
2.4496644295302 0.293806992663433
2.57046979865772 0.276585606227423
2.69127516778523 0.260373644884022
2.81208053691275 0.245111941560858
2.93288590604027 0.230744797241268
3.05369127516779 0.217219777685513
3.1744966442953 0.204487522067105
3.29530201342282 0.19250156282585
3.41610738255034 0.181218156080125
3.53691275167785 0.170596121979486
3.65771812080537 0.160596694414946
3.77852348993289 0.151183379538422
3.8993288590604 0.142321822575019
4.02013422818792 0.13397968244206
4.14093959731544 0.126126513717271
4.26174496644295 0.118733655525363
4.38255033557047 0.111774126937476
4.50335570469799 0.105222528501754
4.6241610738255 0.0990549495456647
4.74496644295302 0.0932488809117588
4.86577181208054 0.0877831328083893
4.98657718120805 0.0826377574755815
5.10738255033557 0.0777939763838139
5.22818791946309 0.0732341117000138
5.3489932885906 0.0689415217706495
5.46979865771812 0.0649005403864555
5.59060402684564 0.0610964196071337
5.71140939597315 0.0575152759373628
5.83221476510067 0.0541440396576814
5.95302013422819 0.0509704071253212
6.0738255033557 0.0479827958709102
6.19463087248322 0.0451703023271649
6.31543624161074 0.0425226620352995
6.43624161073826 0.0400302121839217
6.55704697986577 0.0376838563436967
6.67785234899329 0.035475031269076
6.7986577181208 0.0333956756459301
6.91946308724832 0.031438200671027
7.04026845637584 0.0295954623559836
7.16107382550336 0.0278607354546105
7.28187919463087 0.0262276889184959
7.40268456375839 0.0246903627912505
7.52348993288591 0.023243146457089
7.64429530201342 0.0218807581643609
7.76510067114094 0.0205982257493036
7.88590604026846 0.0193908684896645
8.00671140939597 0.0182542800219663
8.12751677852349 0.0171843122600705
8.24832214765101 0.0161770602563487
8.36912751677852 0.0152288479502095
8.48993288590604 0.0143362147519717
8.61073825503356 0.0134959029131172
8.73154362416107 0.0127048456368327
8.85234899328859 0.0119601558854476
8.97315436241611 0.0112591158439188
9.09395973154362 0.0105991670009107
9.21476510067114 0.00997790081126765
9.33557046979866 0.00939304990580313
9.45637583892617 0.0088424798163231
9.57718120805369 0.00832418118568445
9.69798657718121 0.00783626243445768
9.81879194630872 0.00737694285743054
9.93959731543624 0.00694454612475745
9.94059731543624 0.00694107471961868
10 0.00673794699908547
10.001 0.00673457886768894
};
\addlegendentry{$f_1(t)$}
\addplot [semithick, darkorange25512714, dotted]
table {%
1 0.778800783071405
1.12080536912752 0.755631585550836
1.24161073825503 0.733151667914694
1.36241610738255 0.711340524197736
1.48322147651007 0.690178258483872
1.60402684563758 0.669645566757304
1.7248322147651 0.649723719293586
1.84563758389262 0.630394543574548
1.96644295302013 0.611640407711502
2.08724832214765 0.593444204361602
2.20805369127517 0.575789335122686
2.32885906040268 0.558659695392379
2.4496644295302 0.542039659677623
2.57046979865772 0.525914067341256
2.69127516778523 0.510268208772624
2.81208053691275 0.495087811969612
2.93288590604027 0.480359029519867
3.05369127516779 0.466068425969313
3.1744966442953 0.452202965566465
3.29530201342282 0.438750000371339
3.41610738255034 0.425697258718123
3.53691275167785 0.413032834021082
3.65771812080537 0.400745173913481
3.77852348993289 0.388823069709632
3.8993288590604 0.377255646180437
4.02013422818792 0.366032351633103
4.14093959731544 0.355142948285998
4.26174496644295 0.344577502929838
4.38255033557047 0.334326377866712
4.50335570469799 0.324380222118664
4.6241610738255 0.314729962897822
4.74496644295302 0.305366797330291
4.86577181208054 0.296282184426248
4.98657718120805 0.287467837288942
5.10738255033557 0.278915715555459
5.22818791946309 0.270618018062386
5.3489932885906 0.262567175729659
5.46979865771812 0.254755844656125
5.59060402684564 0.247176899420503
5.71140939597315 0.239823426581647
5.83221476510067 0.232688718372166
5.95302013422819 0.225766266579667
6.0738255033557 0.219049756610023
6.19463087248322 0.212533061727264
6.31543624161074 0.206210237464825
6.43624161073826 0.200075516203062
6.55704697986577 0.194123301908083
6.67785234899329 0.188348165027101
6.7986577181208 0.182744837535647
6.91946308724832 0.177308208132131
7.04026845637584 0.172033317575357
7.16107382550336 0.166915354160756
7.28187919463087 0.161949649331191
7.40268456375839 0.157131673418348
7.52348993288591 0.152457031510813
7.64429530201342 0.147921459445075
7.76510067114094 0.1435208199158
7.88590604026846 0.139251098701822
8.00671140939597 0.135108401004402
8.12751677852349 0.131088947894437
8.24832214765101 0.127189072865355
8.36912751677852 0.123405218488561
8.48993288590604 0.119733933168387
8.61073825503356 0.116171867993577
8.73154362416107 0.112715773682447
8.85234899328859 0.109362497618917
8.97315436241611 0.106108980976724
9.09395973154362 0.102952255929196
9.21476510067114 0.0998894429420229
9.33557046979866 0.0969177481465759
9.45637583892617 0.0940344607913668
9.57718120805369 0.0912369507693262
9.69798657718121 0.0885226662186452
9.81879194630872 0.0858891311949919
9.93959731543624 0.0833339434129782
9.94059731543624 0.0833131125310937
10 0.0820849986238988
10.001 0.0820644799391853
};
\addlegendentry{$f_2(t)$}
\addplot [semithick, forestgreen4416044, dash dot]
table {%
1 0.172270123358771
1.12080536912752 0.184652492468765
1.24161073825503 0.195640299748596
1.36241610738255 0.205335182831826
1.48322147651007 0.213832230000041
1.60402684563758 0.221220381679593
1.7248322147651 0.227582807880896
1.84563758389262 0.232997263005985
1.96644295302013 0.23753641936601
2.08724832214765 0.241268180671227
2.20805369127517 0.244255976681661
2.32885906040268 0.246559040136473
2.4496644295302 0.24823266701419
2.57046979865772 0.249328461113833
2.69127516778523 0.249894563888602
2.81208053691275 0.249975870408754
2.93288590604027 0.249614232278599
3.05369127516779 0.2488486482838
3.1744966442953 0.247715443499359
3.29530201342282 0.246248437545489
3.41610738255034 0.244479102637998
3.53691275167785 0.242436712041595
3.65771812080537 0.240148479498535
3.77852348993289 0.237639690171211
3.8993288590604 0.234933823605418
4.02013422818792 0.232052669191043
4.14093959731544 0.229016434568727
4.26174496644295 0.225843847404476
4.38255033557047 0.222552250929237
4.50335570469799 0.21915769361691
4.6241610738255 0.215675013352158
4.74496644295302 0.212117916418532
4.86577181208054 0.208499051617859
4.98657718120805 0.20483007981336
5.10738255033557 0.201121739171645
5.22818791946309 0.197383906362372
5.3489932885906 0.193625653959009
5.46979865771812 0.189855304269669
5.59060402684564 0.18608047981337
5.71140939597315 0.182308150644285
5.83221476510067 0.178544678714485
5.95302013422819 0.174795859454346
6.0738255033557 0.171066960739113
6.19463087248322 0.167362759400099
6.31543624161074 0.163687575429526
6.43624161073826 0.16004530401914
6.55704697986577 0.156439445564386
6.67785234899329 0.152873133758025
6.7986577181208 0.149349161889717
6.91946308724832 0.145870007461104
7.04026845637584 0.142437855219373
7.16107382550336 0.139054618706145
7.28187919463087 0.135721960412695
7.40268456375839 0.132441310627098
7.52348993288591 0.129213885053724
7.64429530201342 0.126040701280714
7.76510067114094 0.122922594166497
7.88590604026846 0.119860230212157
8.00671140939597 0.116854120982436
8.12751677852349 0.113904635634367
8.24832214765101 0.111012012609007
8.36912751677852 0.108176370538352
8.48993288590604 0.105397718416415
8.61073825503356 0.10267596508046
8.73154362416107 0.100010928045615
8.85234899328859 0.0974023417334691
8.97315436241611 0.0948498651328053
9.09395973154362 0.0923530889282853
9.21476510067114 0.0899115421307553
9.33557046979866 0.0875246982407728
9.45637583892617 0.0851919809750437
9.57718120805369 0.0829127695836417
9.69798657718121 0.0806864037841876
9.81879194630872 0.0785121883375614
9.93959731543624 0.0763893972882207
9.94059731543624 0.076372037811475
10 0.0753470516248133
10.001 0.0753299010714964
};
\addlegendentry{$f_3(t)$}
\addplot [semithick, crimson2143940, dash pattern={on 7pt off 2pt on 1pt off 3pt}]
table {%
1 -0.303265329856317
1.12080536912752 -0.285489546541035
1.24161073825503 -0.268755684083049
1.36241610738255 -0.253002670682955
1.48322147651007 -0.238173014241916
1.60402684563758 -0.224212592538856
1.7248322147651 -0.211070455706345
1.84563758389262 -0.198698640284281
1.96644295302013 -0.187051994172746
2.08724832214765 -0.176088011845187
2.20805369127517 -0.165766679220512
2.32885906040268 -0.156050327627953
2.4496644295302 -0.146903496331716
2.57046979865772 -0.138292803113711
2.69127516778523 -0.130186822442011
2.81208053691275 -0.122555970780429
2.93288590604027 -0.115372398620634
3.05369127516779 -0.108609888842756
3.1744966442953 -0.102243761033553
3.29530201342282 -0.096250781412925
3.41610738255034 -0.0906090780400624
3.53691275167785 -0.0852980609897432
3.65771812080537 -0.080298347207473
3.77852348993289 -0.0755916897692108
3.8993288590604 -0.0711609112875094
4.02013422818792 -0.0669898412210298
4.14093959731544 -0.0630632568586356
4.26174496644295 -0.0593668277626814
4.38255033557047 -0.0558870634687378
4.50335570469799 -0.0526112642508768
4.6241610738255 -0.0495274747728323
4.74496644295302 -0.0466244404558794
4.86577181208054 -0.0438915664041946
4.98657718120805 -0.0413188787377908
5.10738255033557 -0.0388969881919069
5.22818791946309 -0.0366170558500069
5.3489932885906 -0.0344707608853248
5.46979865771812 -0.0324502701932278
5.59060402684564 -0.0305482098035669
5.71140939597315 -0.0287576379686814
5.83221476510067 -0.0270720198288407
5.95302013422819 -0.0254852035626606
6.0738255033557 -0.0239913979354551
6.19463087248322 -0.0225851511635825
6.31543624161074 -0.0212613310176498
6.43624161073826 -0.0200151060919608
6.55704697986577 -0.0188419281718483
6.67785234899329 -0.017737515634538
6.7986577181208 -0.0166978378229651
6.91946308724832 -0.0157191003355135
7.04026845637584 -0.0147977311779918
7.16107382550336 -0.0139303677273053
7.28187919463087 -0.0131138444592479
7.40268456375839 -0.0123451813956253
7.52348993288591 -0.0116215732285445
7.64429530201342 -0.0109403790821804
7.76510067114094 -0.0102991128746518
7.88590604026846 -0.00969543424483226
8.00671140939597 -0.00912714001098314
8.12751677852349 -0.00859215613003526
8.24832214765101 -0.00808853012817433
8.36912751677852 -0.00761442397510476
8.48993288590604 -0.00716810737598585
8.61073825503356 -0.00674795145655858
8.73154362416107 -0.00635242281841635
8.85234899328859 -0.00598007794272378
8.97315436241611 -0.0056295579219594
9.09395973154362 -0.00529958350045534
9.21476510067114 -0.00498895040563382
9.33557046979866 -0.00469652495290156
9.45637583892617 -0.00442123990816155
9.57718120805369 -0.00416209059284222
9.69798657718121 -0.00391813121722884
9.81879194630872 -0.00368847142871527
9.81979194630872 -0.00368662765398301
9.87919463087248 -0.00357873999939666
9.88019463087248 -0.00357695107666491
9.93959731543624 -0.00347227306237872
9.94059731543624 -0.00347053735980934
10 -0.00336897349954273
10.001 -0.00336728943384447
};
\addlegendentry{$u_1(t)$}
\addplot [semithick, mediumpurple148103189]
table {%
1 0.108565134088465
1.12080536912752 0.0965816501533263
1.24161073825503 0.0854677671043756
1.36241610738255 0.075167539633521
1.48322147651007 0.0656284496209474
1.60402684563758 0.0568012008495296
1.7248322147651 0.0486395258829487
1.84563758389262 0.0411000043906442
1.96644295302013 0.0341418922448707
2.08724832214765 0.0277269607547868
2.20805369127517 0.0218193454398409
2.32885906040268 0.016385403779858
2.4496644295302 0.0113935814123108
2.57046979865772 0.0068142862783975
2.69127516778523 0.00261977024885499
2.81208053691275 -0.00121598221197396
2.93288590604027 -0.00471735875933255
3.05369127516779 -0.00790721764957177
3.1744966442953 -0.0108069803580635
3.29530201342282 -0.0134367186799098
3.41610738255034 -0.0158152366394684
3.53691275167785 -0.0179601475155272
3.65771812080537 -0.0198879462708972
3.77852348993289 -0.0216140776581973
3.8993288590604 -0.0231530002575998
4.02013422818792 -0.024518246687246
4.14093959731544 -0.0257224802128639
4.26174496644295 -0.0267775479697782
4.38255033557047 -0.0276945309979402
4.50335570469799 -0.0284837912787891
4.6241610738255 -0.0291550159516233
4.74496644295302 -0.0297172588766933
4.86577181208054 -0.0301789797023674
4.98657718120805 -0.0305480805844447
5.10738255033557 -0.0308319406969579
5.22818791946309 -0.0310374486655896
5.3489932885906 -0.0311710330470899
5.46979865771812 -0.0312386909708034
5.59060402684564 -0.031246015051559
5.71140939597315 -0.0311982186767304
5.83221476510067 -0.0311001597642009
5.95302013422819 -0.0309563630822561
6.0738255033557 -0.0307710412170506
6.19463087248322 -0.0305481142682335
6.31543624161074 -0.0302912283485565
6.43624161073826 -0.0300037729588046
6.55704697986577 -0.0296888973051724
6.67785234899329 -0.0293495256222372
6.7986577181208 -0.0289883715609468
6.91946308724832 -0.0286079516975192
7.04026845637584 -0.0282105982158474
7.16107382550336 -0.0277984708128837
7.28187919463087 -0.0273735678735499
7.40268456375839 -0.0269377369589619
7.52348993288591 -0.0264926846491587
7.64429530201342 -0.0260399857790882
7.76510067114094 -0.0255810921042983
7.88590604026846 -0.0251173404306232
8.00671140939597 -0.0246499602401173
8.12751677852349 -0.0241800808435741
8.24832214765101 -0.0237087380881645
8.36912751677852 -0.0232368806470355
8.48993288590604 -0.0227653759161108
8.61073825503356 -0.0222950155418358
8.73154362416107 -0.0218265206021955
8.85234899328859 -0.0213605464620054
8.97315436241611 -0.0208976873222216
9.09395973154362 -0.0204384804818437
9.21476510067114 -0.0199834103298719
9.33557046979866 -0.0195329120837424
9.45637583892617 -0.0190873752896802
9.57718120805369 -0.0186471470994893
9.69798657718121 -0.0182125353374325
9.81879194630872 -0.0177838113700327
9.93959731543624 -0.0173612127908658
9.94059731543624 -0.0173577407729641
10 -0.017152276156432
10.001 -0.0171488305509519
};
\addlegendentry{$u_2(t)$}
\end{axis}

\end{tikzpicture}


==> airflow_data.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.95,0.95)}, draw=lightgray204},
tick align=outside,
tick pos=left,
height=5cm,
width=10cm,
x grid style={darkgray176},
xmin=-1.7505, xmax=14.7605,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.32980896743737, ymax=2.34909465467077,
ytick style={color=black}
]
\addplot [dotted, thick, steelblue31119180]
table {%
-1 0.00807691642247405
-0.99 0.0137521049453732
-0.693877551020408 0.175987853900647
-0.683877551020408 0.181251367470236
-0.387755102040816 0.329776051210638
-0.377755102040816 0.334528192954297
-0.0816326530612245 0.46665297544246
-0.0716326530612245 0.470812030512008
0.224489795918367 0.584394568748197
0.234489795918367 0.587897663733511
0.530612244897959 0.68136018203001
0.540612244897959 0.684163648939084
0.836734693877551 0.756496623897807
0.846734693877551 0.75857588954116
1.14285714285714 0.8093281133712
1.15285714285714 0.810677144944902
1.44897959183673 0.839933210449285
1.45897959183673 0.840563556749524
1.75510204081633 0.848910042022173
1.76510204081633 0.848849516919936
2.06122448979592 0.837331338422629
2.07122448979592 0.836622398895527
2.36734693877551 0.806690946252253
2.37734693877551 0.805388821368913
2.6734693877551 0.758843585238931
2.6834693877551 0.757014215016211
2.97959183673469 0.695939671245336
2.98959183673469 0.693657515283787
3.28571428571429 0.620357035706232
3.29571428571429 0.617702811023023
3.59183673469388 0.534631336276841
3.60183673469388 0.531689741896492
3.89795918367347 0.441386877755246
3.90795918367347 0.438244360512486
4.20408163265306 0.343269450573457
4.21408163265306 0.340012062376543
4.51020408163265 0.242882651111395
4.52020408163265 0.239594042772897
4.81632653061224 0.142728979006638
4.82632653061224 0.139488569848811
5.12244897959184 0.0451568170447293
5.13244897959184 0.0420381730123137
5.42857142857143 -0.0476858051902952
5.43857142857143 -0.0506163590387716
5.73469387755102 -0.133889976246673
5.74469387755102 -0.136574490062537
6.04081632653061 -0.211816725718258
6.05081632653061 -0.214206494283215
6.3469387755102 -0.280119649810273
6.3569387755102 -0.282175812279686
6.6530612244898 -0.337759292733756
6.6630612244898 -0.339453164572691
6.95918367346939 -0.384009434333029
6.96918367346939 -0.385322579520533
7.26530612244898 -0.418455616318163
7.27530612244898 -0.419379673541696
7.57142857142857 -0.440986402796051
7.58142857142857 -0.44152268434548
7.87755102040816 -0.451778012724525
7.88755102040816 -0.451936899045076
8.18367346938775 -0.451273080376814
8.19367346938775 -0.451073236696471
8.48979591836735 -0.440154393498069
8.49979591836735 -0.439621837572711
8.79591836734694 -0.419314526831195
8.80591836734694 -0.418481578637471
9.10204081632653 -0.389822331002189
9.11204081632653 -0.388726476161584
9.40816326530612 -0.352887253912933
9.41816326530612 -0.351569952777677
9.71428571428572 -0.309822464881162
9.72428571428572 -0.30832793859795
10.0204081632653 -0.262007722385193
10.0304081632653 -0.260381745935887
10.3265306122449 -0.210852876442776
10.3365306122449 -0.209141606715141
10.6326530612245 -0.157762828768533
10.6426530612245 -0.156011693217785
10.9387755102041 -0.104104690586355
10.9487755102041 -0.102357359101234
11.2448979591837 -0.0511777821994598
11.2548979591837 -0.0494752414810838
11.5510204081633 -0.000187013143070208
11.5610204081633 0.00143324065972855
11.8571428571429 0.0477799299895393
11.8671428571429 0.0492845683688752
12.1632653061224 0.0917712761288571
12.1732653061224 0.0931316767974343
12.469387755102 0.13098554648906
12.479387755102 0.132178188973609
12.7755102040816 0.164781532723109
12.7855102040816 0.165788250132796
13.0816326530612 0.192683902352021
13.0916326530612 0.193491991925075
13.3877551020408 0.214384558945651
13.3977551020408 0.214986757153735
13.6938775510204 0.229739977090304
13.7038775510204 0.230134307931453
14 0.238764814049834
14.01 0.238954321639192
};
\addlegendentry{$f_1(t)$}
\addplot [thick, dashed, darkorange25512714]
table {%
-1 -0.529847162648119
-0.99 -0.524466437392064
-0.693877551020408 -0.364451645997593
-0.683877551020408 -0.359047940483951
-0.387755102040816 -0.200282660380044
-0.377755102040816 -0.194984791331488
-0.0816326530612245 -0.0411394596299223
-0.0716326530612245 -0.0360660973468239
0.224489795918367 0.109522870607612
0.234489795918367 0.114265398633573
0.530612244897959 0.24865446519774
0.540612244897959 0.252973949113219
0.836734693877551 0.373658548521328
0.846734693877551 0.37747823255841
1.14285714285714 0.482425774054654
1.15285714285714 0.485685249108542
1.44897959183673 0.573355028073801
1.45897959183673 0.576010685719235
1.75510204081633 0.645361010674674
1.76510204081633 0.647386073957877
2.06122448979592 0.697869200570451
2.07122448979592 0.699253355984776
2.36734693877551 0.730799071678416
2.37734693877551 0.731547734688807
2.6734693877551 0.744536655052342
2.6834693877551 0.744669908254756
2.97959183673469 0.739897726073571
2.98959183673469 0.7394489744755
3.28571428571429 0.718083041915483
3.29571428571429 0.717097433853768
3.59183673469388 0.68062715716985
3.60183673469388 0.679159822028398
3.89795918367347 0.629342406251127
3.90795918367347 0.627456561423637
4.20408163265306 0.566259660846588
4.21408163265306 0.564024640358818
4.51020408163265 0.49356745123241
4.52020408163265 0.491056707173413
4.81632653061224 0.413550984508919
4.82632653061224 0.410840110024407
5.12244897959184 0.328532504194643
5.13244897959184 0.325697323391664
5.42857142857143 0.240814318199167
5.43857142857143 0.237929084039951
5.73469387755102 0.152625680449321
5.74469387755102 0.149761416725577
6.04081632653061 0.0660745501598622
6.05081632653061 0.0632975680971297
6.3469387755102 -0.016894923117239
6.3569387755102 -0.0195243090086908
6.6530612244898 -0.0945385259481053
6.6630612244898 -0.0969670643206835
6.95918367346939 -0.16534124629671
6.96918367346939 -0.167523585486805
7.26530612244898 -0.228039394848342
7.27530612244898 -0.229938683396159
7.57142857142857 -0.281635484887403
7.58142857142857 -0.283223735907066
7.87755102040816 -0.325405949826788
7.88755102040816 -0.326664174657139
8.18367346938775 -0.358901941720117
8.19367346938775 -0.35982006340584
8.48979591836735 -0.38194360282923
8.49979591836735 -0.382520164548382
8.79591836734694 -0.394608332979793
8.80591836734694 -0.394850020472471
9.10204081632653 -0.397213686009303
9.11204081632653 -0.397134686317561
9.40816326530612 -0.390295617679567
9.41816326530612 -0.389916839044507
9.71428571428572 -0.374582874166079
9.72428571428572 -0.373931053727219
10.0204081632653 -0.350968354401365
10.0304081632653 -0.350075081407328
10.3265306122449 -0.320478301437603
10.3365306122449 -0.319378984024306
10.6326530612245 -0.284240178412098
10.6426530612245 -0.282972981669462
10.9387755102041 -0.243450064912854
10.9487755102041 -0.242054846991938
11.2448979591837 -0.199340371217073
11.2548979591837 -0.197857642687021
11.5510204081633 -0.153148613017764
11.5610204081633 -0.15161854263645
11.8571428571429 -0.106087920138575
11.8671428571429 -0.10454940773045
12.1632653061224 -0.0593198718412437
12.1732653061224 -0.057809706164167
12.469387755102 -0.0139301612614471
12.479387755102 -0.0124822776777577
12.7755102040816 0.0290925050636698
12.7855102040816 0.0304476555304171
13.0816326530612 0.0688739670252939
13.0916326530612 0.070109928981443
13.3877551020408 0.104668426234844
13.3977551020408 0.10576312660217
13.6938775510204 0.135868413310447
13.7038775510204 0.136804421685797
14 0.162010900594376
14.01 0.162775564644803

};
\addlegendentry{$f_2(t)$}
\addplot [thick, forestgreen4416044]
table {%
-1 2.18187176275676
-0.99 2.1815917346042
-0.693877551020408 2.14842752757268
-0.683877551020408 2.14648983475174
-0.387755102040816 2.0662965957434
-0.377755102040816 2.06284538603217
-0.0816326530612245 1.94030751277883
-0.0716326530612245 1.93551407117374
0.224489795918367 1.77603650657624
0.234489795918367 1.77009360373504
0.530612244897959 1.57963156301122
0.540612244897959 1.57274763256885
0.836734693877551 1.35763346381507
0.846734693877551 1.35002675606926
1.14285714285714 1.11679818814867
1.15285714285714 1.10869103940995
1.44897959183673 0.863924785727651
1.45897959183673 0.855538131628099
1.75510204081633 0.605692456345082
1.76510204081633 0.597240704026778
2.06122448979592 0.34851013168996
2.07122448979592 0.340196490504811
2.36734693877551 0.0983813647441924
2.37734693877551 0.0903937183653126
2.6734693877551 -0.139213195604571
2.6834693877551 -0.146705810452709
2.97959183673469 -0.359414017126423
2.98959183673469 -0.366264278292136
3.28571428571429 -0.558060414493179
3.29571428571429 -0.564144899558812
3.59183673469388 -0.731747180257598
3.60183673469388 -0.736967858228626
3.89795918367347 -0.87786003390964
3.90795918367347 -0.882145069432519
4.20408163265306 -0.994590310858012
4.21408163265306 -0.997894202825936
4.51020408163265 -1.08092977778028
4.52020408163265 -1.08323286858705
4.81632653061224 -1.13664687688098
4.82632653061224 -1.13795428127361
5.12244897959184 -1.16224606226028
5.13244897959184 -1.16258607552336
5.42857142857143 -1.15891219161174
5.43857142857143 -1.15833424554953
5.73469387755102 -1.1284421723616
5.74469387755102 -1.12701441414348
6.04081632653061 -1.07316623137842
6.05081632653061 -1.07097280475056
6.3469387755102 -0.995861281423047
6.3569387755102 -0.992999392087521
6.6530612244898 -0.899658897038967
6.6630612244898 -0.896235744234251
6.95918367346939 -0.787950390500871
6.96918367346939 -0.784080045101595
7.26530612244898 -0.664291398924751
7.27530612244898 -0.660091704870042
7.57142857142857 -0.532308261982137
7.58142857142857 -0.527897832730136
7.87755102040816 -0.395608292056435
7.88755102040816 -0.391103667263302
8.18367346938775 -0.257695822048222
8.19367346938775 -0.253208842018876
8.48979591836735 -0.121895667805991
8.49979591836735 -0.117531114709871
8.79591836734694 0.00871462993941877
8.80591836734694 0.0128610842958412
9.10204081632653 0.131362707389452
9.11204081632653 0.13520621703528
9.40816326530612 0.243628642909899
9.41816326530612 0.247096545965526
9.71428571428572 0.343481102565867
9.72428571428572 0.346513911460303
10.0204081632653 0.42930217380581
10.0304081632653 0.431854195957381
10.3265306122449 0.49990097335412
10.3365306122449 0.501940569621148
10.6326530612245 0.554516375032691
10.6426530612245 0.556025871350435
10.9387755102041 0.592809439318035
10.9487755102041 0.593784714202579
11.2448979591837 0.614846334783367
11.2548979591837 0.615296111681187
11.5510204081633 0.621072718908455
11.5610204081633 0.621017597610956
11.8571428571429 0.612280689722864
11.8671428571429 0.611751955187352
12.1632653061224 0.589569528965106
12.1732653061224 0.588607778856768
12.469387755102 0.554301531379901
12.479387755102 0.552955165471411
12.7755102040816 0.508054253789316
12.7855102040816 0.506377869051131
13.0816326530612 0.452570522814988
13.0916326530612 0.450623257650625
13.3877551020408 0.389707513480007
13.3977551020408 0.387551383179383
13.6938775510204 0.321386154902738
13.7038775510204 0.319084418095186
14 0.249542036976204
14.01 0.247157629771029
};
\addlegendentry{$u(t)$}
\end{axis}
\end{tikzpicture}


==> bipendulum_adam_mean.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.95,0.95)}, draw=lightgray204},
height=4cm,
width=7.9cm,
tick align=outside,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1, xmax=20.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.403250158252183, ymax=2.76019097638758,
ytick style={color=black}
]
\addplot [dotted, semithick, steelblue31119180]
table {%
1                0.123093433957365
1.23623623623624 0.190073790305178
1.47247247247247 0.174535162190296
1.70870870870871  0.0964978922038426
1.94494494494494  -0.00539368501085846
2.18118118118118  -0.0888643854432303
2.41741741741742  -0.123841427744082
2.65365365365365  -0.102694008403887
2.88988988988989  -0.0410385854474953
3.12612612612613  0.0307227314460761
3.36236236236236  0.0811751839901262
3.5985985985986   0.0909981069244168
3.83483483483483  0.0600005051792323
4.07107107107107  0.00554176678178919
4.30730730730731  -0.0463898786169921
4.54354354354354  -0.0731138768660458
4.77977977977978  -0.0648717307740299
5.01601601601602  -0.0281242594323885
5.25225225225225  0.0184853381456378
5.48848848848849  0.0532666921855025
5.72472472472472  0.0613656830433911
5.96096096096096  0.040955039490882
6.1971971971972   0.00320191938033076
6.43343343343343  -0.0335371210904896
6.66966966966967  -0.0522194628032366
6.90590590590591 -0.0442134219082391
7.14214214214214 -0.0118756636757098
7.37837837837838 0.0340859029702187
7.61461461461461 0.0806047407443202
7.85085085085085 0.118344299230557
8.08708708708709 0.144980870118047
8.32332332332332 0.164534571308991
8.55955955955956 0.183699196198631
8.7957957957958  0.207444546303634
9.03203203203203 0.236151955483905
9.26826826826827 0.265417534091313
9.5045045045045  0.288183675190723
9.74074074074074 0.297838991835789
9.97697697697698 0.290763358506865
10.2132132132132 0.267368266541816
10.4494494494494 0.231538747461716
10.6856856856857 0.189052410565502
10.9219219219219 0.145788750216333
11.1581581581582 0.106378541814719
11.3943943943944 0.0735802477981955
11.6306306306306 0.0483261763384986
11.8668668668669 0.0301848734903409
12.1031031031031 0.0179550768603282
12.3393393393393 0.0101840038009625
12.5755755755756 0.00551402156246179
12.8118118118118 0.00285279986794964
13.048048048048  0.00141161566749625
13.2842842842843 0.000668580760134303
13.5205205205205 0.000303318460052794
13.7567567567568 0.000131897432067014
13.992992992993  5.50078482514761e-05
14.2292292292292 2.20139804322009e-05
14.4654654654655 8.45808631346028e-06
14.7017017017017 3.12133853213197e-06
14.9379379379379 1.10683809382873e-06
15.1741741741742 3.77282293766107e-07
15.4104104104104 1.2366289989157e-07
15.6466466466466 3.89890771057425e-08
15.8828828828829 1.18278635499644e-08
16.1191191191191 3.45341878109307e-09
16.3553553553554 9.70695294972231e-10
16.5915915915916 2.6273060354626e-10
16.8278278278278 6.84902374247101e-11
17.0640640640641 1.71999296849277e-11
17.3003003003003 4.16186951058749e-12
17.5365365365365 9.70493001134968e-13
17.7727727727728 2.18128249105248e-13
18.009009009009  4.72624032284143e-14
18.2452452452452 9.87344446275577e-15
18.4814814814815 1.98898408884507e-15
18.7177177177177 3.86421086691614e-16
18.953953953954  7.24120847917136e-17
19.1901901901902 1.30897929853692e-17
19.4264264264264 2.28283182708058e-18
19.6626626626627 3.84131346677611e-19
19.7217217217217 2.4465769688677e-19
19.7807807807808 1.55478518528557e-19
19.8398398398398 9.85859255661383e-20
19.8988988988989 6.23724903834574e-20
19.957957957958  3.93736352534356e-20
};
\addlegendentry{$f_1(t)$}
\addplot [dashed, semithick, darkorange25512714]
table {%
1                 0.0789100361816963
1.23623623623624  0.0361051063837294
1.47247247247247  -0.00771351391267672
1.70870870870871 -0.0347384950046035
1.94494494494494 -0.0388502398327546
2.18118118118118 -0.0245848068680061
2.41741741741742 -0.00270902227475744
2.65365365365365 0.0154683115288208
2.88988988988989 0.0227520459184234
3.12612612612613 0.0181363757337749
3.36236236236236 0.00598562947106984
3.5985985985986  -0.00683365029181005
3.83483483483483 -0.0143602453235872
4.07107107107107 -0.0139925451721865
4.30730730730731 -0.00710432063442568
4.54354354354354 0.00216958945566148
4.77977977977978 0.00918947078798737
5.01601601601602 0.0109764649491808
5.25225225225225 0.0073464151346343
5.48848848848849 0.00064463090177469
5.72472472472472 -0.00562875569517018
5.96096096096096 -0.00856267070105332
6.1971971971972  -0.0071196921048795
6.43343343343343 -0.00239583110624153
6.66966966966967 0.00323373437800001
6.90590590590591 0.0076792904078502
7.14214214214214 0.0106868427166091
7.37837837837838 0.0146250435467437
7.61461461461461 0.0240525844125159
7.85085085085085 0.0441174548222989
8.08708708708709 0.078360826332073
8.32332332332332 0.126805247404604
8.55955955955956 0.18514624807591
8.7957957957958  0.245445014671816
9.03203203203203 0.298116794195238
9.26826826826827 0.334496931818393
9.5045045045045  0.349071507734507
9.74074074074074 0.340650243784651
9.97697697697698 0.312217933781596
10.2132132132132 0.269699280298919
10.4494494494494 0.220198140024777
10.6856856856857 0.170327494620013
10.9219219219219 0.125069983077939
11.1581581581582 0.0873271280940404
11.3943943943944 0.0580631939332814
11.6306306306306 0.0368089776019336
11.8668668668669 0.0222733712185069
12.1031031031031 0.0128771697256449
12.3393393393393 0.00711924300151194
12.5755755755756 0.00376672393572434
12.8118118118118 0.00190859906117159
13.048048048048  0.000926749293528253
13.2842842842843 0.000431476636902403
13.5205205205205 0.000192720900097561
13.7567567567568 8.26202902037778e-05
13.992992992993  3.40113479105246e-05
14.2292292292292 1.3449864222278e-05
14.4654654654655 5.1113193259622e-06
14.7017017017017 1.86733014408674e-06
14.9379379379379 6.56029068574166e-07
15.1741741741742 2.2170212528015e-07
15.4104104104104 7.20913684611006e-08
15.6466466466466 2.25619636916204e-08
15.8828828828829 6.79761798227511e-09
16.1191191191191 1.97206826385014e-09
16.3553553553554 5.51017279039577e-10
16.5915915915916 1.48311043436391e-10
16.8278278278278 3.84616844638035e-11
17.0640640640641 9.61183324554418e-12
17.3003003003003 2.31515070893362e-12
17.5365365365365 5.3754543112517e-13
17.7727727727728 1.2033106906671e-13
18.009009009009  2.59733068954147e-14
18.2452452452452 5.40655197666598e-15
18.4814814814815 1.08545249942103e-15
18.7177177177177 2.10208017927147e-16
18.953953953954  3.92720633834776e-17
19.1901901901902 7.07879891569649e-18
19.4264264264264 1.23117527851977e-18
19.6626626626627 2.06635753304485e-19
19.7217217217217 1.31526577529948e-19
19.7807807807808 8.35328725707013e-20
19.8398398398398 5.29343685650421e-20
19.8988988988989 3.34699490882796e-20
19.957957957958  2.11159159409188e-20
};
\addlegendentry{$f_2(t)$}
\addplot [semithick, forestgreen4416044]
table {%
1                -0.194632995175198
1.23623623623624 0.344334976027312
1.47247247247247 0.562938116061559
1.70870870870871 0.513618961063912
1.94494494494494 0.296591183403507
2.18118118118118 0.0327120743168052
2.41741741741742 -0.172516727529
2.65365365365365 -0.25837090092682
2.88988988988989 -0.220144563223585
3.12612612612613 -0.099805462094082
3.36236236236236 0.0378864146914566
3.5985985985986  0.13346570351132
3.83483483483483 0.154692255018745
4.07107107107107 0.105095921157044
4.30730730730731 0.0172610382142011
4.54354354354354 -0.0649064688295766
4.77977977977978 -0.106333525433001
5.01601601601602 -0.094480417405066
5.25225225225225 -0.0416160370978105
5.48848848848849 0.0236371457631321
5.72472472472472 0.0704965280265242
5.96096096096096 0.0797056708634045
6.1971971971972  0.0518593386632347
6.43343343343343 0.00809860216668312
6.66966966966967 -0.0165151172677724
6.90590590590591 0.0154465117157088
7.14214214214214 0.131148189742817
7.37837837837838 0.338176987194856
7.61461461461461 0.622086312167085
7.85085085085085 0.951890173293577
8.08708708708709 1.29121112268967
8.32332332332332 1.61003297966454
8.55955955955956 1.89160484908143
8.7957957957958  2.13158879298317
9.03203203203203 2.33081207741134
9.26826826826827 2.48648629217951
9.5045045045045  2.58735611623729
9.74074074074074 2.61564209598316
9.97697697697698 2.55456702204799
10.2132132132132 2.39721243974776
10.4494494494494 2.15206191914547
10.6856856856857 1.84269663862506
10.9219219219219 1.50217202281038
11.1581581581582 1.16486087516266
11.3943943943944 0.859064690735565
11.6306306306306 0.602662050232311
11.8668668668669 0.402378615497751
12.1031031031031 0.255855150544031
12.3393393393393 0.155049958226666
12.5755755755756 0.089619083862174
12.8118118118118 0.0494439668937717
13.048048048048  0.0260575638569029
13.2842842842843 0.0131271988939535
13.5205205205205 0.00632589396966115
13.7567567567568 0.00291782930683248
13.992992992993  0.00128897671272331
14.2292292292292 0.000545656706065347
14.4654654654655 0.000221466905764221
14.7017017017017 8.62230392563794e-05
14.9379379379379 3.22150440227238e-05
15.1741741741742 1.15557286688098e-05
15.4104104104104 3.98115370002331e-06
15.6466466466466 1.31780695394156e-06
15.8828828828829 4.19250369080157e-07
16.1191191191191 1.2823649549455e-07
16.3553553553554 3.77220248434101e-08
16.5915915915916 1.06744077302127e-08
16.8278278278278 2.90650153125061e-09
17.0640640640641 7.61694321950691e-10
17.3003003003003 1.92164477108325e-10
17.5365365365365 4.66810354850293e-11
17.7727727727728 1.09211900912899e-11
18.009009009009  2.4611806404931e-12
18.2452452452452 5.34365187135098e-13
18.4814814814815 1.11796086110487e-13
18.7177177177177 2.25412139736897e-14
18.953953953954  4.38081477853154e-15
19.1901901901902 8.20767994137582e-16
19.4264264264264 1.48262586339105e-16
19.6626626626627 2.58251567488559e-17
19.7217217217217 1.65894970989594e-17
19.7807807807808 1.06326132020882e-17
19.8398398398398 6.79929868477202e-18
19.8988988988989 4.33816727718902e-18
19.957957957958  2.76164142684953e-18
};
\addlegendentry{$u(t)$}
\end{axis}

\end{tikzpicture}


==> bipendulum_classic_mean.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.95,0.95)}, draw=lightgray204},
height=4cm,
width=7.9cm,
tick align=outside,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1, xmax=20.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.403250158252183, ymax=2.76019097638758,
ytick style={color=black}
]
\addplot [dotted, semithick, steelblue31119180]
table {%
1                0.123096270994385
1.23623623623624 0.190086904225051
1.47247247247247 0.174532894003494
1.70870870870871 0.096501344589807
1.94494494494494 -0.00538639157576158
2.18118118118118 -0.0888699851738479
2.41741741741742 -0.123854958671152
2.65365365365365 -0.10269841136195
2.88988988988989 -0.0410322890379064
3.12612612612613 0.0307278924281198
3.36236236236236 0.0811748661659633
3.5985985985986  0.0909987076449651
3.83483483483483 0.0600040690566149
4.07107107107107 0.00554134958118573
4.30730730730731 -0.0463969222450875
4.54354354354354 -0.0731191071178777
4.77977977977978 -0.0648687846142299
5.01601601601602 -0.0281193766690482
5.25225225225225 0.0184864083560965
5.48848848848849 0.053270665211498
5.72472472472472 0.0613685549734436
5.96096096096096 0.0409466821666845
6.1971971971972  0.00340094521317672
6.43343343343343 -0.0320211557728941
6.66966966966967 -0.0463884451944163
6.90590590590591 -0.0284132049633876
7.14214214214214 0.0218659489288468
7.37837837837838 0.0939646127054339
7.61461461461461 0.171369955368877
7.85085085085085 0.237301058048173
8.08708708708709 0.279557543605933
8.32332332332332 0.293024548868531
8.55955955955956 0.279564980461207
8.7957957957958  0.24598880783736
9.03203203203203 0.201233691496945
9.26826826826827 0.153808003650134
9.5045045045045  0.110133272629035
9.74074074074074 0.0739367116421533
9.97697697697698 0.0464813667351076
10.2132132132132 0.0272603396710322
10.4494494494494 0.0147983879293938
10.6856856856857 0.00732163283376396
10.9219219219219 0.00319409142042767
11.1581581581582 0.0011258617625253
11.3943943943944 0.000213754215794684
11.6306306306306 -0.000112382517668221
11.8668668668669 -0.000177976198439451
12.1031031031031 -0.000149594881323692
12.3393393393393 -0.000101689465871942
12.5755755755756 -6.11944436048194e-05
12.8118118118118 -3.37656484943362e-05
13.048048048048  -1.7383798552547e-05
13.2842842842843 -8.43465275556925e-06
13.5205205205205 -3.88135720950405e-06
13.7567567567568 -1.70115668588946e-06
13.992992992993  -7.12302601684965e-07
14.2292292292292 -2.85573238454603e-07
14.4654654654655 -1.09811334305805e-07
14.7017017017017 -4.05543544242374e-08
14.9379379379379 -1.43998245518131e-08
15.1741741741742 -4.9202781974965e-09
15.4104104104104 -1.61902484639053e-09
15.6466466466466 -5.13354454047537e-10
15.8828828828829 -1.56931544242694e-10
16.1191191191191 -4.62732311519782e-11
16.3553553553554 -1.31658238177468e-11
16.5915915915916 -3.61589514991504e-12
16.8278278278278 -9.58885318381781e-13
17.0640640640641 -2.45594918455113e-13
17.3003003003003 -6.07687572089412e-14
17.5365365365365 -1.45293238961974e-14
17.7727727727728 -3.35738548771872e-15
18.009009009009  -7.49940034689032e-16
18.2452452452452 -1.61954593985879e-16
18.4814814814815 -3.38195040056994e-17
18.7177177177177 -6.82981455254273e-18
18.953953953954  -1.33405598397512e-18
19.1901901901902 -2.52065957212556e-19
19.4264264264264 -4.60762460095926e-20
19.6626626626627 -8.14905208079981e-21
19.8988988988989 -1.39458667254759e-21
19.957957957958  -8.92383694570679e-22
};
\addlegendentry{$f_1(t)$}
\addplot [dashed, semithick, darkorange25512714]
table {%
1 0.078872008975949
1.23623623623624 0.036064592978634
1.47247247247247 -0.00773412352026974
1.70870870870871 -0.0347355165121965
1.94494494494494 -0.0388329441395801
2.18118118118118 -0.0245687600977792
2.41741741741742 -0.00270453917235519
2.65365365365365 0.0154601955016714
2.88988988988989 0.0227368216947206
3.12612612612613 0.0181227529330204
3.36236236236236 0.00598212701909719
3.5985985985986 -0.00682356558804388
3.83483483483483 -0.0143411506058059
4.07107107107107 -0.0139742039283003
4.30730730730731 -0.00709523910053434
4.54354354354354 0.00216614966664821
4.77977977977978 0.00917523378248658
5.01601601601602 0.0109568437371801
5.25225225225225 0.00732939786960803
5.48848848848849 0.000637337997274998
5.72472472472472 -0.00562435911009745
5.96096096096096 -0.00854914825383796
6.1971971971972 -0.00711359258817313
6.43343343343343 -0.00251987276126959
6.66966966966967 0.00244410644784508
6.90590590590591 0.00463923504321487
7.14214214214214 0.00182974877229724
7.37837837837838 -0.00653353482951106
7.61461461461461 -0.0192254514999559
7.85085085085085 -0.033774415627537
8.08708708708709 -0.0473159797748146
8.32332332332332 -0.0574268514653226
8.55955955955956 -0.0626779046838111
8.7957957957958 -0.0628003049610762
9.03203203203203 -0.0585098613673409
9.26826826826827 -0.0511284119981799
9.5045045045045 -0.0421618761654744
9.74074074074074 -0.032958364366399
9.97697697697698 -0.0245072819621057
10.2132132132132 -0.0173810337120863
10.4494494494494 -0.0117824614727415
10.6856856856857 -0.00764765297543255
10.9219219219219 -0.00475958376302359
11.1581581581582 -0.00284361634208651
11.3943943943944 -0.00163254358799618
11.6306306306306 -0.000901395796719591
11.8668668668669 -0.00047900033094266
12.1031031031031 -0.000245129404347029
12.3393393393393 -0.000120872897500101
12.5755755755756 -5.74568598991694e-05
12.8118118118118 -2.63399826439295e-05
13.048048048048 -1.1649586472367e-05
13.2842842842843 -4.97245033842313e-06
13.5205205205205 -2.04891560790771e-06
13.7567567567568 -8.15243723372781e-07
13.992992992993 -3.13303915018219e-07
14.2292292292292 -1.16320122825689e-07
14.4654654654655 -4.17293846526722e-08
14.7017017017017 -1.44679620005235e-08
14.9379379379379 -4.84869334463208e-09
15.1741741741742 -1.5709489993268e-09
15.4104104104104 -4.92132911888619e-10
15.6466466466466 -1.49088478837234e-10
15.8828828828829 -4.3681888399477e-11
16.1191191191191 -1.23795532480284e-11
16.3553553553554 -3.39392334792259e-12
16.5915915915916 -9.00195359008387e-13
16.8278278278278 -2.31020542715894e-13
17.0640640640641 -5.73696733819038e-14
17.3003003003003 -1.3786963265717e-14
17.5365365365365 -3.20659184766535e-15
17.7727727727728 -7.21838342131111e-16
18.009009009009 -1.57285229588755e-16
18.2452452452452 -3.3175424988471e-17
18.4814814814815 -6.77411956710161e-18
18.7177177177177 -1.33913020423748e-18
18.953953953954 -2.56301261721374e-19
19.1901901901902 -4.74963022988042e-20
19.4264264264264 -8.52259607180829e-21
19.6626626626627 -1.48083910615123e-21
19.8988988988989 -2.49165251072855e-22
19.957957957958 -1.58782967545465e-22
20.017017017017 -1.00983296477628e-22
};
\addlegendentry{$f_2(t)$}
\addplot [semithick, forestgreen4416044]
table {%
1 -0.194527042041354
1.23623623623624 0.3441027860141
1.47247247247247 0.563252720511839
1.70870870870871 0.513601248687814
1.94494494494494 0.296405629621095
2.18118118118118 0.0327471662046288
2.41741741741742 -0.172375048930648
2.65365365365365 -0.258382781267176
2.88988988988989 -0.220265503906233
3.12612612612613 -0.0998334151254023
3.36236236236236 0.037966492497477
3.5985985985986 0.133501672446671
3.83483483483483 0.154633858691134
4.07107107107107 0.105055638832093
4.30730730730731 0.0173085284045361
4.54354354354354 -0.0648558978039334
4.77977977977978 -0.106363604030285
5.01601601601602 -0.0945259258044301
5.25225225225225 -0.0415859456094181
5.48848848848849 0.0236742841052681
5.72472472472472 0.0704522670283689
5.96096096096096 0.0797129333468491
6.1971971971972 0.0515230447109734
6.43343343343343 0.0036495580505451
6.66966966966967 -0.0369206427664785
6.90590590590591 -0.0452254146205157
7.14214214214214 -0.00757863453011915
7.37837837837838 0.0743651911446161
7.61461461461461 0.185388164783981
7.85085085085085 0.302702109287951
8.08708708708709 0.40335440483689
8.32332332332332 0.470364669847281
8.55955955955956 0.495959803096765
8.7957957957958 0.481621228937414
9.03203203203203 0.435735637221078
9.26826826826827 0.370149513422703
9.5045045045045 0.296867129851886
9.74074074074074 0.225703130297571
9.97697697697698 0.163167262903091
10.2132132132132 0.112427975735087
10.4494494494494 0.0739718771726108
10.6856856856857 0.0465424809876708
10.9219219219219 0.0280373113511124
11.1581581581582 0.0161860734548566
11.3943943943944 0.00896190178876811
11.6306306306306 0.00476192760980032
11.8668668668669 0.0024294346694995
12.1031031031031 0.00119051840215236
12.3393393393393 0.000560533564379552
12.5755755755756 0.00025362276337509
12.8118118118118 0.00011029189881173
13.048048048048 4.60973244087315e-05
13.2842842842843 1.85161128160597e-05
13.5205205205205 7.14633215833599e-06
13.7567567567568 2.64933442494524e-06
13.992992992993 9.42980172581344e-07
14.2292292292292 3.22021554082716e-07
14.4654654654655 1.05407836419767e-07
14.7017017017017 3.30291615614389e-08
14.9379379379379 9.88929970294168e-09
15.1741741741742 2.82195563185206e-09
15.4104104104104 7.64546785559059e-10
15.6466466466466 1.95530364471494e-10
15.8828828828829 4.6763722411658e-11
16.1191191191191 1.02869682274879e-11
16.3553553553554 2.01263619087572e-12
16.5915915915916 3.21316980447459e-13
16.8278278278278 2.84111974779928e-14
17.0640640640641 -6.23382608513203e-15
17.3003003003003 -4.65717279928051e-15
17.5365365365365 -1.80932735057397e-15
17.7727727727728 -5.68721241924599e-16
18.009009009009 -1.5862826245922e-16
18.2452452452452 -4.06767868482099e-17
18.4814814814815 -9.75807489400124e-18
18.7177177177177 -2.21169721946755e-18
18.953953953954 -4.76548937467649e-19
19.1901901901902 -9.80155039380234e-20
19.4264264264264 -1.92992486256603e-20
19.6626626626627 -3.64552046744744e-21
19.8988988988989 -6.61671616349668e-22
19.957957957958 -4.29259424983363e-22
20.017017017017 -2.77814403298579e-22
};
\addlegendentry{$u(t)$}
\end{axis}

\end{tikzpicture}


==> bipendulum_posterior_our.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.585]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
title=$f_1$,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Noisy data, Posterior mean, Noise free data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.4999, xmax=8.5021,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.2, ymax=0.25,
ytick style={color=black}
]

\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,0.147308620919108)
--(axis cs:1.06124096385542,0.121214165216145)
--(axis cs:1.15060240963855,0.149171199931563)
--(axis cs:1.21284337349398,0.161417155486802)
--(axis cs:1.30220481927711,0.168564407902182)
--(axis cs:1.39156626506024,0.163848185153341)
--(axis cs:1.45380722891566,0.154080862781479)
--(axis cs:1.5431686746988,0.131890405978403)
--(axis cs:1.63253012048193,0.101796399272664)
--(axis cs:1.69477108433735,0.0773443690984763)
--(axis cs:1.78413253012048,0.0390797315752047)
--(axis cs:1.87349397590361,-0.000646288119458105)
--(axis cs:1.93573493975904,-0.027862147732418)
--(axis cs:2.02509638554217,-0.0645142406281144)
--(axis cs:2.1144578313253,-0.0964648520796265)
--(axis cs:2.17669879518072,-0.115025887817802)
--(axis cs:2.26606024096386,-0.135385348699371)
--(axis cs:2.35542168674699,-0.147595237262019)
--(axis cs:2.41766265060241,-0.151093027710377)
--(axis cs:2.50702409638554,-0.149029070446094)
--(axis cs:2.59638554216867,-0.139151393415279)
--(axis cs:2.6586265060241,-0.128178290222777)
--(axis cs:2.74798795180723,-0.107568435682093)
--(axis cs:2.83734939759036,-0.0826813842240588)
--(axis cs:2.89959036144578,-0.0637634983756405)
--(axis cs:2.98895180722892,-0.0357491363383116)
--(axis cs:3.07831325301205,-0.00839081581669335)
--(axis cs:3.14055421686747,0.00934653261186348)
--(axis cs:3.2299156626506,0.0317295635870439)
--(axis cs:3.31927710843373,0.0493149973902123)
--(axis cs:3.38151807228916,0.0582011344012619)
--(axis cs:3.47087951807229,0.0656556200695187)
--(axis cs:3.56024096385542,0.0666505551606652)
--(axis cs:3.62248192771084,0.0635988768913935)
--(axis cs:3.71184337349398,0.0542355680554606)
--(axis cs:3.80120481927711,0.0397736986768694)
--(axis cs:3.86344578313253,0.0272882668585766)
--(axis cs:3.95280722891566,0.0069299763784792)
--(axis cs:4.0421686746988,-0.014955448066752)
--(axis cs:4.10440963855422,-0.030283378252531)
--(axis cs:4.19377108433735,-0.0512643609862737)
--(axis cs:4.28313253012048,-0.0697957145965118)
--(axis cs:4.3453734939759,-0.0806203287836681)
--(axis cs:4.43473493975904,-0.0924585428805564)
--(axis cs:4.52409638554217,-0.0993680787192296)
--(axis cs:4.58633734939759,-0.101098425723366)
--(axis cs:4.67569879518072,-0.0991708037297314)
--(axis cs:4.76506024096386,-0.0923475038658398)
--(axis cs:4.82730120481928,-0.0850248372285523)
--(axis cs:4.91666265060241,-0.0714709441032507)
--(axis cs:5.00602409638554,-0.0552652853968943)
--(axis cs:5.06826506024096,-0.0430225667518188)
--(axis cs:5.1576265060241,-0.0249969808624935)
--(axis cs:5.24698795180723,-0.00752483951155887)
--(axis cs:5.30922891566265,0.00371070247854692)
--(axis cs:5.39859036144578,0.0177206811644203)
--(axis cs:5.48795180722892,0.0284618780911282)
--(axis cs:5.55019277108434,0.0336595070622054)
--(axis cs:5.63955421686747,0.0375188353415446)
--(axis cs:5.7289156626506,0.0369829821920915)
--(axis cs:5.79115662650602,0.034058707650104)
--(axis cs:5.88051807228916,0.0264714964846388)
--(axis cs:5.96987951807229,0.01544762946636)
--(axis cs:6.03212048192771,0.00618561564351633)
--(axis cs:6.12148192771084,-0.00858979906686275)
--(axis cs:6.21084337349398,-0.024039732889048)
--(axis cs:6.2730843373494,-0.0345418513227794)
--(axis cs:6.36244578313253,-0.0483697341042183)
--(axis cs:6.45180722891566,-0.0599667235869396)
--(axis cs:6.51404819277108,-0.0665542499829912)
--(axis cs:6.60340963855422,-0.0741571886388837)
--(axis cs:6.69277108433735,-0.0803032712787129)
--(axis cs:6.75501204819277,-0.0841416919893401)
--(axis cs:6.8443734939759,-0.0894822870882186)
--(axis cs:6.93373493975904,-0.0951811626152447)
--(axis cs:6.99597590361446,-0.0997745627484501)
--(axis cs:7.08533734939759,-0.107995416390958)
--(axis cs:7.17469879518072,-0.119091790363965)
--(axis cs:7.23693975903614,-0.129094447260949)
--(axis cs:7.32630120481928,-0.147490146447535)
--(axis cs:7.41566265060241,-0.171406420736355)
--(axis cs:7.47790361445783,-0.191668020131942)
--(axis cs:7.56726506024096,-0.226216629986295)
--(axis cs:7.6566265060241,-0.267266600833066)
--(axis cs:7.71886746987952,-0.299590726268979)
--(axis cs:7.80822891566265,-0.350983308401613)
--(axis cs:7.89759036144578,-0.407583654466056)
--(axis cs:7.9598313253012,-0.449590630855417)
--(axis cs:7.95883132530121,0.974389128544908)
--(axis cs:7.86946987951807,0.891052040499337)
--(axis cs:7.80722891566265,0.831509574105899)
--(axis cs:7.71786746987952,0.744214424197752)
--(axis cs:7.62850602409639,0.655496008143332)
--(axis cs:7.56626506024096,0.593440218026399)
--(axis cs:7.47690361445783,0.505018271221568)
--(axis cs:7.3875421686747,0.418829117644303)
--(axis cs:7.32530120481928,0.361034867312041)
--(axis cs:7.23593975903615,0.282620951552488)
--(axis cs:7.14657831325301,0.211121629390335)
--(axis cs:7.08433734939759,0.166235153160891)
--(axis cs:6.99497590361446,0.109845902466521)
--(axis cs:6.90561445783132,0.06385160239905)
--(axis cs:6.8433734939759,0.0383140668198209)
--(axis cs:6.75401204819277,0.0111868461701781)
--(axis cs:6.66465060240964,-0.00489567490975647)
--(axis cs:6.60240963855422,-0.0100256974856493)
--(axis cs:6.51304819277108,-0.00995930905963458)
--(axis cs:6.42368674698795,-0.00313802814436711)
--(axis cs:6.36144578313253,0.00442622636473645)
--(axis cs:6.2720843373494,0.0178826769163855)
--(axis cs:6.18272289156627,0.0329703601896922)
--(axis cs:6.12048192771084,0.0436909146819722)
--(axis cs:6.03112048192771,0.0584051789176959)
--(axis cs:5.94175903614458,0.0712756100898585)
--(axis cs:5.87951807228916,0.0786091213887351)
--(axis cs:5.79015662650602,0.086169011692659)
--(axis cs:5.70079518072289,0.089700388233325)
--(axis cs:5.63855421686747,0.0895951304340771)
--(axis cs:5.54919277108434,0.085705524454489)
--(axis cs:5.4598313253012,0.077590324865914)
--(axis cs:5.39759036144578,0.0696779055052966)
--(axis cs:5.30822891566265,0.0555975884612642)
--(axis cs:5.21886746987952,0.0391163981145039)
--(axis cs:5.1566265060241,0.0267758439501158)
--(axis cs:5.06726506024096,0.0087096405632378)
--(axis cs:4.97790361445783,-0.00867167604479723)
--(axis cs:4.91566265060241,-0.0197297285253065)
--(axis cs:4.82630120481928,-0.0332320297968852)
--(axis cs:4.73693975903614,-0.0430358221247485)
--(axis cs:4.67469879518072,-0.0472441210002899)
--(axis cs:4.58533734939759,-0.0490902381192268)
--(axis cs:4.49597590361446,-0.0457420534600631)
--(axis cs:4.43373493975904,-0.0403512125545603)
--(axis cs:4.3443734939759,-0.028487514090887)
--(axis cs:4.25501204819277,-0.0123698626871098)
--(axis cs:4.19277108433735,0.000864564827744368)
--(axis cs:4.10340963855422,0.0218292613501503)
--(axis cs:4.01404819277108,0.0438524446316673)
--(axis cs:3.95180722891566,0.0590175937805879)
--(axis cs:3.86244578313253,0.0793666734751867)
--(axis cs:3.7730843373494,0.0967067569323242)
--(axis cs:3.71084337349398,0.106292258629927)
--(axis cs:3.62148192771084,0.115624956518762)
--(axis cs:3.53212048192771,0.119003239451746)
--(axis cs:3.46987951807229,0.117578924503059)
--(axis cs:3.38051807228916,0.110035983556757)
--(axis cs:3.29115662650602,0.0962871724881277)
--(axis cs:3.2289156626506,0.0834008116368215)
--(axis cs:3.13955421686747,0.0609391466766762)
--(axis cs:3.05019277108434,0.0350280449332769)
--(axis cs:2.98795180722892,0.0157868678952401)
--(axis cs:2.89859036144578,-0.0122052614164222)
--(axis cs:2.80922891566265,-0.0389643486556672)
--(axis cs:2.74698795180723,-0.0558919904027298)
--(axis cs:2.6576265060241,-0.0764046303329102)
--(axis cs:2.56826506024096,-0.0910481598046725)
--(axis cs:2.50602409638554,-0.0970887342495336)
--(axis cs:2.41666265060241,-0.0990683888555427)
--(axis cs:2.32730120481928,-0.0926850181599821)
--(axis cs:2.26506024096386,-0.0832463484655605)
--(axis cs:2.17569879518072,-0.0628287307563349)
--(axis cs:2.08633734939759,-0.0351187787740502)
--(axis cs:2.02409638554217,-0.0122158417943764)
--(axis cs:1.93473493975904,0.0244988233516974)
--(axis cs:1.8453734939759,0.0638330162669447)
--(axis cs:1.78313253012048,0.0915284599267445)
--(axis cs:1.69377108433735,0.129812745142049)
--(axis cs:1.60440963855422,0.164085420450893)
--(axis cs:1.5421686746988,0.184298141323574)
--(axis cs:1.45280722891566,0.206390761722538)
--(axis cs:1.36344578313253,0.218656047541624)
--(axis cs:1.30120481927711,0.22062762746596)
--(axis cs:1.21184337349398,0.213315723364006)
--(axis cs:1.12248192771084,0.193710985271823)
--(axis cs:1.06024096385542,0.172869005477289)
--(axis cs:1.03112048192771,0.161157237144343)
--(axis cs:1.002,0.148239155393159)
--(axis cs:1,0.147308620919108)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 0.119435384275587
1.20833333333333 0.183219485863434
1.41666666666667 0.175535667538391
1.625 0.126727547935949
1.83333333333333 0.0323522478228837
2.04166666666667 -0.0412478449954308
2.25 -0.11593669567514
2.45833333333333 -0.11235256330525
2.66666666666667 -0.0903975935156458
2.875 -0.0705226206381853
3.08333333333333 0.0161155100160653
3.29166666666667 0.0829155285636526
3.5 0.0884635529557279
3.70833333333333 0.0567520603275359
3.91666666666667 0.0325749180784936
4.125 -0.0123306728722178
4.33333333333333 -0.0677400638980735
4.54166666666667 -0.0707801510934491
4.75 -0.0865649027631769
4.95833333333333 -0.0348302119547934
5.16666666666667 0.00204773053079274
5.375 0.0617877586600035
5.58333333333333 0.0720912311316536
5.79166666666667 0.061957537144123
6 0.0539565245591623
};

\addplot [semithick, blue, dashed]
table {%
1.06124096385542 0.147231756539327
1.15060240963855 0.175188768403359
1.21284337349398 0.187441249485232
1.30220481927711 0.194602664281433
1.39156626506024 0.18989978256252
1.45380722891566 0.180137835988148
1.5431686746988 0.157946225870546
1.63253012048193 0.127839612149387
1.69477108433735 0.103373115511545
1.78413253012048 0.0650833126265979
1.87349397590361 0.0253327725339432
1.93573493975904 -0.00189643359385627
2.02509638554217 -0.0385589402887945
2.1144578313253 -0.0705084202409125
2.17669879518072 -0.0890627638109436
2.26606024096386 -0.109407594806498
2.35542168674699 -0.121602347544695
2.41766265060241 -0.125092468574053
2.50702409638554 -0.123025009090782
2.59638554216867 -0.113154265567744
2.6586265060241 -0.102191575531833
2.74798795180723 -0.0816017100781892
2.83734939759036 -0.0567354865476091
2.89959036144578 -0.0378294266737385
2.98895180722892 -0.00982455560927065
3.07831325301205 0.0175351095764427
3.14055421686747 0.0352794450645888
3.2299156626506 0.0576784313892631
3.31927710843373 0.0752817956014269
3.38151807228916 0.0841783888370173
3.47087951807229 0.091641196568844
3.56024096385542 0.0926343112855648
3.62248192771084 0.0895755537014793
3.71184337349398 0.0801962807372547
3.80120481927711 0.0657164786541671
3.86344578313253 0.0532206042344114
3.95280722891566 0.0328541882463469
4.0421686746988 0.0109712659227625
4.10440963855422 -0.00434865576835364
4.19377108433735 -0.0253114974916571
4.28313253012048 -0.043821623304666
4.3453734939759 -0.0546328330360666
4.43473493975904 -0.0664578297596563
4.52409638554217 -0.0733640857010869
4.58633734939759 -0.0750982476552053
4.67569879518072 -0.0731828534671877
4.76506024096386 -0.0663752223135816
4.82730120481928 -0.0590622576132773
4.91666265060241 -0.0455161657300778
5.00602409638554 -0.0293076623670459
5.06826506024096 -0.0170561289091893
5.1576265060241 0.000990131282833318
5.24698795180723 0.0184877751717067
5.30922891566265 0.0297404844641278
5.39859036144578 0.0437695156510927
5.48795180722892 0.0545194071241895
5.55019277108434 0.0597162721880977
5.63955421686747 0.0635663127548014
5.7289156626506 0.0630160328150851
5.79115662650602 0.0600822641008563
5.88051807228916 0.0524876406195744
5.96987951807229 0.0414683347821665
6.03212048192771 0.0322171434518168
6.12148192771084 0.0174651699962851
6.21084337349398 0.00204751582214158
6.2730843373494 -0.00841077798577317
6.36244578313253 -0.0220395058613576
6.45180722891566 -0.0329204017634765
6.51404819277108 -0.0382779994006341
6.60340963855422 -0.0420683512973028
6.69277108433735 -0.0406453916018563
6.75501204819277 -0.0363566525813894
6.8443734939759 -0.0254004679816262
6.93373493975904 -0.00901185465863819
6.99597590361446 0.00532321167611371
7.08533734939759 0.0294630099677988
7.17469879518072 0.0568429375846335
7.23693975903614 0.0771844089331353
7.32630120481928 0.107227464584525
7.41566265060241 0.137100459832936
7.47790361445783 0.157165258974146
7.56726506024096 0.184109750016546
7.6566265060241 0.208120115010274
7.71886746987952 0.222805102879192
7.80822891566265 0.240745931204174
7.89759036144578 0.254988052115323
7.9598313253012 0.262858038331387
7.98895180722892 0.266012767879829
7.98995180722892 0.266115496852763
};
% Noise free data
\addplot [semithick, red, opacity=0.6]
table {%
1 0.123097273039291
1.20833333333333 0.186598447228329
1.41666666666667 0.184986012540644
1.625 0.12912173801818
1.83333333333333 0.0429256983262005
2.04166666666667 -0.0439288554647019
2.25 -0.104879764752772
2.45833333333333 -0.124042185378087
2.66666666666667 -0.100120925097641
2.875 -0.0455736779799751
3.08333333333333 0.0184876664051416
3.29166666666667 0.0698019609908764
3.5 0.0923092960302841
3.70833333333333 0.0809580020628227
3.91666666666667 0.0425383010491125
4.125 -0.00749274925638352
4.33333333333333 -0.0508878653501967
4.54166666666667 -0.0730418780387967
4.75 -0.0677623044456883
4.95833333333333 -0.0388469438784503
5.16666666666667 0.00188677087405228
5.375 0.0392359988919136
5.58333333333333 0.0601518431660457
5.79166666666667 0.0582033561937509
6 0.0354629917307974
6.222222328186035 	 -0.0010830463143065572
6.44444465637207 	 -0.03497527912259102
6.666666507720947 	 -0.05258321762084961
6.888888835906982 	 -0.04765738174319267
7.111111164093018 	 -0.02345845103263855
7.333333492279053 	 0.009072085842490196
7.55555534362793 	 0.0361628383398056
7.777777671813965 	 0.046970341354608536
8.0 	 0.03786361590027809
};
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}

\nextgroupplot[
title=$f_2$,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Noisy data, Posterior mean, Noise free data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.4999, xmax=8.5021,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.2, ymax=0.25,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,0.105689235986816)
--(axis cs:1.06124096385542,0.0434069225840682)
--(axis cs:1.15060240963855,0.0278855241365462)
--(axis cs:1.21284337349398,0.0161491255792142)
--(axis cs:1.30220481927711,-0.00103850657885309)
--(axis cs:1.39156626506024,-0.0175861377012164)
--(axis cs:1.45380722891566,-0.0282057712384931)
--(axis cs:1.5431686746988,-0.0415445450955909)
--(axis cs:1.63253012048193,-0.0521090340753932)
--(axis cs:1.69477108433735,-0.0576254100492547)
--(axis cs:1.78413253012048,-0.0627764806086024)
--(axis cs:1.87349397590361,-0.064703174600556)
--(axis cs:1.93573493975904,-0.0642560741916844)
--(axis cs:2.02509638554217,-0.0613368256257)
--(axis cs:2.1144578313253,-0.0561926649082088)
--(axis cs:2.17669879518072,-0.0516122165788522)
--(axis cs:2.26606024096386,-0.0441000661298501)
--(axis cs:2.35542168674699,-0.0360803539540173)
--(axis cs:2.41766265060241,-0.0305340269345477)
--(axis cs:2.50702409638554,-0.0230693348944037)
--(axis cs:2.59638554216867,-0.016632124644207)
--(axis cs:2.6586265060241,-0.0129614258742969)
--(axis cs:2.74798795180723,-0.00905896547148847)
--(axis cs:2.83734939759036,-0.00688841019210939)
--(axis cs:2.89959036144578,-0.0064082583351593)
--(axis cs:2.98895180722892,-0.00712210417224286)
--(axis cs:3.07831325301205,-0.00930682566337556)
--(axis cs:3.14055421686747,-0.0115492034888998)
--(axis cs:3.2299156626506,-0.0155450834579858)
--(axis cs:3.31927710843373,-0.0201210364898819)
--(axis cs:3.38151807228916,-0.0234476509332312)
--(axis cs:3.47087951807229,-0.028140683495312)
--(axis cs:3.56024096385542,-0.0324306649377113)
--(axis cs:3.62248192771084,-0.0350239193675289)
--(axis cs:3.71184337349398,-0.038002183454834)
--(axis cs:3.80120481927711,-0.039955714992494)
--(axis cs:3.86344578313253,-0.0406612917545852)
--(axis cs:3.95280722891566,-0.0407211463637369)
--(axis cs:4.0421686746988,-0.0397090932655553)
--(axis cs:4.10440963855422,-0.0384347323273275)
--(axis cs:4.19377108433735,-0.0359242257886086)
--(axis cs:4.28313253012048,-0.0328139862868939)
--(axis cs:4.3453734939759,-0.0304290213431021)
--(axis cs:4.43473493975904,-0.026898445765384)
--(axis cs:4.52409638554217,-0.0234863182421299)
--(axis cs:4.58633734939759,-0.021315423588044)
--(axis cs:4.67569879518072,-0.0186639627595511)
--(axis cs:4.76506024096386,-0.0167197711957932)
--(axis cs:4.82730120481928,-0.0158495912175233)
--(axis cs:4.91666265060241,-0.0153419058060049)
--(axis cs:5.00602409638554,-0.0157050598587642)
--(axis cs:5.06826506024096,-0.0164397637288169)
--(axis cs:5.1576265060241,-0.0180963513501353)
--(axis cs:5.24698795180723,-0.0203155863697764)
--(axis cs:5.30922891566265,-0.0220912971037567)
--(axis cs:5.39859036144578,-0.0248104449164438)
--(axis cs:5.48795180722892,-0.0275387869160384)
--(axis cs:5.55019277108434,-0.0293375679791593)
--(axis cs:5.63955421686747,-0.0316386184606894)
--(axis cs:5.7289156626506,-0.0334767864325742)
--(axis cs:5.79115662650602,-0.0344242569829763)
--(axis cs:5.88051807228916,-0.0352504325914095)
--(axis cs:5.96987951807229,-0.0354120025573138)
--(axis cs:6.03212048192771,-0.0351254189152593)
--(axis cs:6.12148192771084,-0.034147860982715)
--(axis cs:6.21084337349398,-0.0325234082320509)
--(axis cs:6.2730843373494,-0.0310277292379906)
--(axis cs:6.36244578313253,-0.0284013324728385)
--(axis cs:6.45180722891566,-0.0253187642649241)
--(axis cs:6.51404819277108,-0.023032409091318)
--(axis cs:6.60340963855422,-0.019918800239746)
--(axis cs:6.69277108433735,-0.0177250279681636)
--(axis cs:6.75501204819277,-0.0172845232475732)
--(axis cs:6.8443734939759,-0.0189770045146636)
--(axis cs:6.93373493975904,-0.0240635004843125)
--(axis cs:6.99597590361446,-0.0298597964273514)
--(axis cs:7.08533734939759,-0.041653374561305)
--(axis cs:7.17469879518072,-0.057764313037861)
--(axis cs:7.23693975903614,-0.0716530046587651)
--(axis cs:7.32630120481928,-0.0955589606323605)
--(axis cs:7.41566265060241,-0.12424733660002)
--(axis cs:7.47790361445783,-0.147082472017032)
--(axis cs:7.56726506024096,-0.183942250879462)
--(axis cs:7.6566265060241,-0.22550365095273)
--(axis cs:7.71886746987952,-0.257129621326764)
--(axis cs:7.80822891566265,-0.306182494182564)
--(axis cs:7.89759036144578,-0.359245601465076)
--(axis cs:7.9598313253012,-0.398380762434334)
--(axis cs:7.95883132530121,0.783878889732018)
--(axis cs:7.86946987951807,0.685925033025088)
--(axis cs:7.80722891566265,0.621435698863862)
--(axis cs:7.71786746987952,0.534620401523795)
--(axis cs:7.62850602409639,0.454968243114161)
--(axis cs:7.56626506024096,0.403865162290437)
--(axis cs:7.47690361445783,0.336881291078306)
--(axis cs:7.3875421686747,0.277438136922874)
--(axis cs:7.32530120481928,0.240441468888906)
--(axis cs:7.23593975903615,0.193500793425795)
--(axis cs:7.14657831325301,0.15358866167325)
--(axis cs:7.08433734939759,0.129760079993136)
--(axis cs:6.99497590361446,0.100952104899817)
--(axis cs:6.90561445783132,0.0781297120117322)
--(axis cs:6.8433734939759,0.0655099534412463)
--(axis cs:6.75401204819277,0.0515975452847761)
--(axis cs:6.66465060240964,0.0418055093613881)
--(axis cs:6.60240963855422,0.0368093813749137)
--(axis cs:6.51304819277108,0.0314018492520889)
--(axis cs:6.42368674698795,0.0273382394020344)
--(axis cs:6.36144578313253,0.0250376481490806)
--(axis cs:6.2720843373494,0.0223188897530341)
--(axis cs:6.18272289156627,0.0202198880319723)
--(axis cs:6.12048192771084,0.0191211825435189)
--(axis cs:6.03112048192771,0.018085211170366)
--(axis cs:5.94175903614458,0.0177140326469307)
--(axis cs:5.87951807228916,0.0178577718780894)
--(axis cs:5.79015662650602,0.0186373880382218)
--(axis cs:5.70079518072289,0.0200585840117226)
--(axis cs:5.63855421686747,0.0213886342387144)
--(axis cs:5.54919277108434,0.0236995221950165)
--(axis cs:5.4598313253012,0.0263449992661446)
--(axis cs:5.39759036144578,0.0282866670978688)
--(axis cs:5.30822891566265,0.0310559927863597)
--(axis cs:5.21886746987952,0.0336040899155381)
--(axis cs:5.1566265060241,0.0351320872657114)
--(axis cs:5.06726506024096,0.0368199954291391)
--(axis cs:4.97790361445783,0.0377653936593202)
--(axis cs:4.91566265060241,0.0379231189227836)
--(axis cs:4.82630120481928,0.0373873564345279)
--(axis cs:4.73693975903614,0.035962028040452)
--(axis cs:4.67469879518072,0.0344823130188094)
--(axis cs:4.58533734939759,0.0317636781224075)
--(axis cs:4.49597590361446,0.0285192950127028)
--(axis cs:4.43373493975904,0.0260740780064495)
--(axis cs:4.3443734939759,0.022499926267681)
--(axis cs:4.25501204819277,0.0191015534287346)
--(axis cs:4.19277108433735,0.0169843315980057)
--(axis cs:4.10340963855422,0.0144964887133892)
--(axis cs:4.01404819277108,0.012853209392078)
--(axis cs:3.95180722891566,0.0122971931285365)
--(axis cs:3.86244578313253,0.0124251110050026)
--(axis cs:3.7730843373494,0.0136773772891331)
--(axis cs:3.71084337349398,0.0151965398750504)
--(axis cs:3.62148192771084,0.0182237632182996)
--(axis cs:3.53212048192771,0.0220852052478184)
--(axis cs:3.46987951807229,0.025138521559286)
--(axis cs:3.38051807228916,0.0298156634962185)
--(axis cs:3.29115662650602,0.0345301228453873)
--(axis cs:3.2289156626506,0.0376405423500352)
--(axis cs:3.13955421686747,0.0415714842242553)
--(axis cs:3.05019277108434,0.0445484564467181)
--(axis cs:2.98795180722892,0.0458855968874029)
--(axis cs:2.89859036144578,0.0465461810873031)
--(axis cs:2.80922891566265,0.0455588154366937)
--(axis cs:2.74698795180723,0.0438503913101222)
--(axis cs:2.6576265060241,0.0399528455600563)
--(axis cs:2.56826506024096,0.034489175896799)
--(axis cs:2.50602409638554,0.0299013427491588)
--(axis cs:2.41666265060241,0.0224891581577352)
--(axis cs:2.32730120481928,0.0145517599752425)
--(axis cs:2.26506024096386,0.00901955450997681)
--(axis cs:2.17569879518072,0.00155606048392355)
--(axis cs:2.08633734939759,-0.00475071991919771)
--(axis cs:2.02409638554217,-0.00811763800020746)
--(axis cs:1.93473493975904,-0.0110284091205506)
--(axis cs:1.8453734939759,-0.0112267861760122)
--(axis cs:1.78313253012048,-0.00956382503275063)
--(axis cs:1.69377108433735,-0.00443027914557264)
--(axis cs:1.60440963855422,0.00395678465567356)
--(axis cs:1.5421686746988,0.0116278527235442)
--(axis cs:1.45280722891566,0.0249667688895253)
--(axis cs:1.36344578313253,0.0404924580300638)
--(axis cs:1.30120481927711,0.0521660355662746)
--(axis cs:1.21184337349398,0.0693885770557526)
--(axis cs:1.12248192771084,0.086089708114237)
--(axis cs:1.06024096385542,0.096713764510832)
--(axis cs:1.03112048192771,0.101241440535136)
--(axis cs:1.002,0.105416715454972)
--(axis cs:1,0.105689235986816)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 0.0902369431008097
1.20833333333333 0.0476265576097832
1.41666666666667 0.00177245383904769
1.625 0.00242284550570071
1.83333333333333 -0.0374440566438622
2.04166666666667 -0.0224556646423905
2.25 -0.0219364470845522
2.45833333333333 0.00631054523483121
2.66666666666667 0.0286922273590028
2.875 0.0238971800670125
3.08333333333333 0.00367271195330017
3.29166666666667 0.00225767066616158
3.5 0.00547953922305967
3.70833333333333 0.00865043805673815
3.91666666666667 -0.00125386143901209
4.125 -0.031084119092598
4.33333333333333 -0.0071860574109858
4.54166666666667 0.00911236057328882
4.75 -0.0143552420252041
4.95833333333333 0.018888760800453
5.16666666666667 0.00523365324356349
5.375 0.0174841058242418
5.58333333333333 0.0102569610711026
5.79166666666667 -0.0177786067869675
6 -0.00420562646328999
};

\addplot [semithick, blue, dashed]
table {%
1 0.079092531557194
1.06224096385542 0.0698186869425399
1.15160240963855 0.0542422225596511
1.24096385542169 0.0372558802422418
1.30320481927711 0.0252773797458303
1.39256626506024 0.00873771635770026
1.48192771084337 -0.00616238212273856
1.5441686746988 -0.0151598073837249
1.63353012048193 -0.0256683134879268
1.72289156626506 -0.033031686596928
1.78513253012048 -0.0362284904909984
1.87449397590361 -0.0380963707904129
1.96385542168675 -0.0369830307890879
2.02609638554217 -0.0346578234136814
2.1154578313253 -0.0294937088374354
2.20481927710843 -0.0227249405413659
2.26706024096385 -0.0174085824180565
2.35642168674699 -0.00941415855265859
2.44578313253012 -0.00155699600992421
2.50802409638554 0.00353322557657521
2.59738554216867 0.00992991810198873
2.68674698795181 0.0149260689181006
2.74898795180723 0.017446695842068
2.83834939759036 0.0195974101725369
2.92771084337349 0.0200221990548926
2.98995180722892 0.0193571804024941
3.07931325301205 0.0171826629992893
3.16867469879518 0.0138285947580243
3.2309156626506 0.0109752992048016
3.32027710843373 0.00641894682712518
3.40963855421687 0.00166104263485067
3.47187951807229 -0.00157727348482695
3.56124096385542 -0.00586307827597921
3.65060240963855 -0.00946370787778505
3.71284337349398 -0.0114450602661691
3.80220481927711 -0.0134124300759595
3.89156626506024 -0.0142700185147078
3.95380722891566 -0.0142042824893451
4.0431686746988 -0.0132037438052066
4.13253012048193 -0.0112498195296666
4.19477108433735 -0.00942210649054687
4.28413253012048 -0.00630206554183133
4.37349397590361 -0.00283129898571133
4.43573493975904 -0.000352593757725117
4.52509638554217 0.00308534976147712
4.6144578313253 0.00615154319120848
4.67669879518072 0.00794878010947286
4.76606024096386 0.00990918500656335
4.85542168674699 0.0110333809848271
4.91766265060241 0.0112917722153725
5.00702409638554 0.0109165637768456
5.09638554216868 0.00972728329497841
5.1586265060241 0.00848430016412749
5.24798795180723 0.00623437543754335
5.33734939759036 0.00361690652835023
5.39959036144578 0.00169128036395705
5.48895180722892 -0.00105578146349217
5.57831325301205 -0.00360089006926501
5.64055421686747 -0.0051600027168206
5.7299156626506 -0.00698275105264656
5.81927710843373 -0.00822186597633845
5.88151807228916 -0.00870397802964362
5.97087951807229 -0.00882471927866391
6.06024096385542 -0.00826901193659069
6.12248192771084 -0.00749072815301588
6.21184337349398 -0.0058323606549493
6.30120481927711 -0.00356212370616049
6.36344578313253 -0.00163151811761963
6.45280722891566 0.00163413054588091
6.54216867469879 0.00548790529660437
6.60440963855422 0.00853210411401051
6.69377108433735 0.0134513879841052
6.78313253012048 0.0190690387435097
6.8453734939759 0.0234310136697786
6.93473493975904 0.0303980842206784
7.02409638554217 0.0382704146635433
7.08633734939759 0.0443336635150899
7.17569879518072 0.0539365594095216
7.26506024096386 0.0646720896559145
7.32730120481928 0.0728606854275995
7.41666265060241 0.0856944625188589
7.50602409638554 0.0998566769310401
7.56826506024096 0.110534529091751
7.6576265060241 0.127062213701265
7.74698795180723 0.145014065572695
7.80922891566265 0.158351528109506
7.89859036144578 0.178656619385606
7.98795180722892 0.200231912644654
7.98995180722892 0.200728208240264
};
% Noise free data
\addplot [semithick, red, opacity=0.6]
table {%
1 0.078871117508994
1.20833333333333 0.0416276300465748
1.41666666666667 0.00157443215510125
1.625 -0.0277291684072511
1.83333333333333 -0.0396701449289696
2.04166666666667 -0.0346787528213917
2.25 -0.0184442454184964
2.45833333333333 0.000978210296765826
2.66666666666667 0.0161815691455542
2.875 0.0226513385719364
3.08333333333333 0.0196984949154434
3.29166666666667 0.0100078263366565
3.5 -0.00183764288997907
3.70833333333333 -0.0112264888595901
3.91666666666667 -0.0151146972514919
4.125 -0.012857642056197
4.33333333333333 -0.00610311876117205
4.54166666666667 0.00209534451976699
4.75 0.00854300261682425
4.95833333333333 0.0110636299895047
5.16666666666667 0.00916302329903626
5.375 0.00401949016542216
5.58333333333333 -0.0021224962763707
5.79166666666667 -0.00687828857453724
6 -0.00860669971780795
6.222222328186035 	 -0.006723708938807249
6.44444465637207 	 -0.0021488619968295097
6.666666507720947 	 0.002942487597465515
6.888888835906982 	 0.006351766642183065
7.111111164093018 	 0.006775759160518646
7.333333492279053 	 0.004275283310562372
7.55555534362793 	 0.00013852186384610832
7.777777671813965 	 -0.0037554935552179813
8.0 	 -0.005770358256995678
};
%\addlegendentry{Noise free data}

\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}
\nextgroupplot[
title=$u$,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Noisy data, Posterior mean, Noise free data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.4999, xmax=8.5021,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.4, ymax=0.6,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1,-0.155355897495902)
--(axis cs:1.06124096385542,-0.0480823061608148)
--(axis cs:1.15060240963855,0.152337011004318)
--(axis cs:1.21284337349398,0.264917981853751)
--(axis cs:1.30220481927711,0.390171820857717)
--(axis cs:1.39156626506024,0.474068917127882)
--(axis cs:1.45380722891566,0.509239083337478)
--(axis cs:1.5431686746988,0.528771982129591)
--(axis cs:1.63253012048193,0.515398593161601)
--(axis cs:1.69477108433735,0.489016252053762)
--(axis cs:1.78413253012048,0.430357622896777)
--(axis cs:1.87349397590361,0.352002460163386)
--(axis cs:1.93573493975904,0.288868472211571)
--(axis cs:2.02509638554217,0.190675628645311)
--(axis cs:2.1144578313253,0.0893405919522639)
--(axis cs:2.17669879518072,0.0202451662377548)
--(axis cs:2.26606024096386,-0.072377760479119)
--(axis cs:2.35542168674699,-0.152705384108387)
--(axis cs:2.41766265060241,-0.199209486777319)
--(axis cs:2.50702409638554,-0.25020693754269)
--(axis cs:2.59638554216867,-0.281203067314213)
--(axis cs:2.6586265060241,-0.290810250681285)
--(axis cs:2.74798795180723,-0.288175482979321)
--(axis cs:2.83734939759036,-0.268145238056814)
--(axis cs:2.89959036144578,-0.245545005246193)
--(axis cs:2.98895180722892,-0.203524501897029)
--(axis cs:3.07831325301205,-0.153874207813541)
--(axis cs:3.14055421686747,-0.116964004392252)
--(axis cs:3.2299156626506,-0.0635956207101276)
--(axis cs:3.31927710843373,-0.0129052229429141)
--(axis cs:3.38151807228916,0.0192468426142779)
--(axis cs:3.47087951807229,0.0591070654518761)
--(axis cs:3.56024096385542,0.0900421446715099)
--(axis cs:3.62248192771084,0.105742898328523)
--(axis cs:3.71184337349398,0.119514562418586)
--(axis cs:3.80120481927711,0.122958453784637)
--(axis cs:3.86344578313253,0.119477481961402)
--(axis cs:3.95280722891566,0.106657511412414)
--(axis cs:4.0421686746988,0.0856757696771084)
--(axis cs:4.10440963855422,0.0670382973872194)
--(axis cs:4.19377108433735,0.0359061681829454)
--(axis cs:4.28313253012048,0.00153737943380753)
--(axis cs:4.3453734939759,-0.0230681509929339)
--(axis cs:4.43473493975904,-0.0574668670926708)
--(axis cs:4.52409638554217,-0.0885475526775089)
--(axis cs:4.58633734939759,-0.106991081564806)
--(axis cs:4.67569879518072,-0.127317061617265)
--(axis cs:4.76506024096386,-0.139001788397795)
--(axis cs:4.82730120481928,-0.1415425193639)
--(axis cs:4.91666265060241,-0.137062448446524)
--(axis cs:5.00602409638554,-0.123672826418347)
--(axis cs:5.06826506024096,-0.109874616666993)
--(axis cs:5.1576265060241,-0.0852663953292447)
--(axis cs:5.24698795180723,-0.057262273819588)
--(axis cs:5.30922891566265,-0.0371590955169491)
--(axis cs:5.39859036144578,-0.00942791907495304)
--(axis cs:5.48795180722892,0.0148214995555182)
--(axis cs:5.55019277108434,0.0286033124925282)
--(axis cs:5.63955421686747,0.0430505429930161)
--(axis cs:5.7289156626506,0.0513585128085394)
--(axis cs:5.79115662650602,0.0543289542776945)
--(axis cs:5.88051807228916,0.0562270391965223)
--(axis cs:5.96987951807229,0.0552185323389713)
--(axis cs:6.03212048192771,0.0494551843430445)
--(axis cs:6.12148192771084,0.0282548942247913)
--(axis cs:6.21084337349398,-0.00857623214618829)
--(axis cs:6.2730843373494,-0.0432030170515649)
--(axis cs:6.36244578313253,-0.106428373921926)
--(axis cs:6.45180722891566,-0.186974570012513)
--(axis cs:6.51404819277108,-0.254250157322794)
--(axis cs:6.60340963855422,-0.36819302577591)
--(axis cs:6.69277108433735,-0.50388587435234)
--(axis cs:6.75501204819277,-0.611801074965381)
--(axis cs:6.8443734939759,-0.786380026026452)
--(axis cs:6.93373493975904,-0.984087586735994)
--(axis cs:6.99597590361446,-1.13519417388879)
--(axis cs:7.08533734939759,-1.37070047118744)
--(axis cs:7.17469879518072,-1.62706726693136)
--(axis cs:7.23693975903614,-1.81732977795835)
--(axis cs:7.32630120481928,-2.10651149562452)
--(axis cs:7.41566265060241,-2.41394695719505)
--(axis cs:7.47790361445783,-2.63871680634259)
--(axis cs:7.56726506024096,-2.97689139553008)
--(axis cs:7.6566265060241,-3.33398423746519)
--(axis cs:7.71886746987952,-3.59449240697705)
--(axis cs:7.80822891566265,-3.98652292578012)
--(axis cs:7.89759036144578,-4.40109632072356)
--(axis cs:7.9598313253012,-4.70384327117862)
--(axis cs:7.95883132530121,9.07538032920434)
--(axis cs:7.86946987951807,8.29873576712891)
--(axis cs:7.80722891566265,7.76902043498625)
--(axis cs:7.71786746987952,7.02893999801385)
--(axis cs:7.62850602409639,6.31732256459587)
--(axis cs:7.56626506024096,5.84060736259045)
--(axis cs:7.47690361445783,5.18566564863835)
--(axis cs:7.3875421686747,4.56743515481367)
--(axis cs:7.32530120481928,4.15931127488914)
--(axis cs:7.23593975903615,3.6063457779338)
--(axis cs:7.14657831325301,3.09283312785077)
--(axis cs:7.08433734939759,2.75874758640823)
--(axis cs:6.99497590361446,2.31335821823576)
--(axis cs:6.90561445783132,1.9089675230604)
--(axis cs:6.8433734939759,1.65194459242981)
--(axis cs:6.75401204819277,1.31892785871103)
--(axis cs:6.66465060240964,1.02896015200532)
--(axis cs:6.60240963855422,0.852609434130923)
--(axis cs:6.51304819277108,0.635978680787849)
--(axis cs:6.42368674698795,0.461422596762773)
--(axis cs:6.36144578313253,0.3635936828148)
--(axis cs:6.2720843373494,0.254836105891834)
--(axis cs:6.18272289156627,0.17982890111548)
--(axis cs:6.12048192771084,0.145218080989187)
--(axis cs:6.03112048192771,0.117780665660864)
--(axis cs:5.94175903614458,0.110608615721104)
--(axis cs:5.87951807228916,0.110510105369734)
--(axis cs:5.79015662650602,0.109187743681459)
--(axis cs:5.70079518072289,0.103154298709994)
--(axis cs:5.63855421686747,0.0956670643972799)
--(axis cs:5.54919277108434,0.0801373094991377)
--(axis cs:5.4598313253012,0.0592019059623405)
--(axis cs:5.39759036144578,0.0418247305903088)
--(axis cs:5.30822891566265,0.0140424270307417)
--(axis cs:5.21886746987952,-0.0149931472248358)
--(axis cs:5.1566265060241,-0.0344898520608429)
--(axis cs:5.06726506024096,-0.0592712284391954)
--(axis cs:4.97790361445783,-0.0779914729546445)
--(axis cs:4.91566265060241,-0.0863802218944642)
--(axis cs:4.82630120481928,-0.0907521766892028)
--(axis cs:4.73693975903614,-0.0856009291642391)
--(axis cs:4.67469879518072,-0.076486055416134)
--(axis cs:4.58533734939759,-0.0561785046321828)
--(axis cs:4.49597590361446,-0.0287899939886273)
--(axis cs:4.43373493975904,-0.00662674690218696)
--(axis cs:4.3443734939759,0.0277983602239052)
--(axis cs:4.25501204819277,0.0630261849631385)
--(axis cs:4.19277108433735,0.0867182907182253)
--(axis cs:4.10340963855422,0.117757031234547)
--(axis cs:4.01404819277108,0.143432338864745)
--(axis cs:3.95180722891566,0.157194144633763)
--(axis cs:3.86244578313253,0.169910459996012)
--(axis cs:3.7730843373494,0.173307275134658)
--(axis cs:3.71084337349398,0.169747663779976)
--(axis cs:3.62148192771084,0.155841587023294)
--(axis cs:3.53212048192771,0.131643229697118)
--(axis cs:3.46987951807229,0.109005632989962)
--(axis cs:3.38051807228916,0.0690673460329237)
--(axis cs:3.29115662650602,0.0219509058651031)
--(axis cs:3.2289156626506,-0.0138467719314041)
--(axis cs:3.13955421686747,-0.0672231521313214)
--(axis cs:3.05019277108434,-0.119725382460967)
--(axis cs:2.98795180722892,-0.153686023004754)
--(axis cs:2.89859036144578,-0.195560543566188)
--(axis cs:2.80922891566265,-0.22571096926313)
--(axis cs:2.74698795180723,-0.237843139855212)
--(axis cs:2.6576265060241,-0.24026001714081)
--(axis cs:2.56826506024096,-0.223178343137215)
--(axis cs:2.50602409638554,-0.199265401067454)
--(axis cs:2.41666265060241,-0.147990937138216)
--(axis cs:2.32730120481928,-0.0783746503182484)
--(axis cs:2.26506024096386,-0.0206784513034089)
--(axis cs:2.17569879518072,0.072118731601646)
--(axis cs:2.08633734939759,0.171965682814231)
--(axis cs:2.02409638554217,0.242581004363328)
--(axis cs:1.93473493975904,0.340771717394417)
--(axis cs:1.8453734939759,0.429509339825448)
--(axis cs:1.78313253012048,0.482414310440849)
--(axis cs:1.69377108433735,0.541060161305885)
--(axis cs:1.60440963855422,0.574440636598555)
--(axis cs:1.5421686746988,0.580249548492582)
--(axis cs:1.45280722891566,0.560538304341302)
--(axis cs:1.36344578313253,0.504721240689001)
--(axis cs:1.30120481927711,0.442786344365734)
--(axis cs:1.21184337349398,0.318162010491354)
--(axis cs:1.12248192771084,0.148710018708834)
--(axis cs:1.06024096385542,0.0038348373804018)
--(axis cs:1.03112048192771,-0.070992918105313)
--(axis cs:1.002,-0.149807350603809)
--(axis cs:1,-0.155355897495902)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1 -0.187894116534521
1.20833333333333 0.291937592870705
1.41666666666667 0.506136310896967
1.625 0.551894729204996
1.83333333333333 0.412198549399767
2.04166666666667 0.198510156913159
2.25 -0.0363055861465667
2.45833333333333 -0.191019886873
2.66666666666667 -0.275397053742144
2.875 -0.231380729959219
3.08333333333333 -0.128957839978687
3.29166666666667 -0.000208341487643214
3.5 0.10288149234597
3.70833333333333 0.133885461086725
3.91666666666667 0.153598048842973
4.125 0.0783673249136637
4.33333333333333 0.0106364348631254
4.54166666666667 -0.0620564766460178
4.75 -0.112108693668498
4.95833333333333 -0.117272512109482
5.16666666666667 -0.0657019622662023
5.375 0.027009097760316
5.58333333333333 0.0538178180413136
5.79166666666667 0.0748965573166771
6 0.0867628093154934
};
\addplot [semithick, blue, dashed]
table {%
1 -0.185524692369654
1.06224096385542 -0.0183741377222759
1.15160240963855 0.181645459999345
1.24096385542169 0.33623155143232
1.30320481927711 0.418210636105869
1.39256626506024 0.500927571722059
1.48192771084337 0.544978487629123
1.5441686746988 0.554549737730667
1.63353012048193 0.540860563992283
1.72289156626506 0.498743345367075
1.78513253012048 0.455216433158057
1.87449397590361 0.376526256603938
1.96385542168675 0.284100907892935
2.02609638554217 0.214935585320745
2.1154578313253 0.113607721310473
2.20481927710843 0.0154499579002731
2.26706024096385 -0.0479932663220097
2.35642168674699 -0.128213896199668
2.44578313253012 -0.192084892797538
2.50802409638554 -0.225426674785467
2.59738554216867 -0.256200028976764
2.68674698795181 -0.266771813142441
2.74898795180723 -0.26281131075757
2.83834939759036 -0.242620317909314
2.92771084337349 -0.208203215681351
2.98995180722892 -0.177824376999524
3.07931325301205 -0.128119904738014
3.16867469879518 -0.074913205793564
3.2309156626506 -0.0378389645975403
3.32027710843373 0.0127971494548547
3.40963855421687 0.0578154057311622
3.47187951807229 0.0846539928643324
3.56124096385542 0.115483796756962
3.65060240963855 0.136357783329004
3.71284337349398 0.144774811886236
3.80220481927711 0.148109459631087
3.89156626506024 0.141571196734731
3.95380722891566 0.131638258386374
4.0431686746988 0.11058499164028
4.13253012048193 0.0829303805585369
4.19477108433735 0.0607565202590195
4.28413253012048 0.026377853260783
4.37349397590361 -0.00886637505755061
4.43573493975904 -0.0326030347823689
4.52509638554217 -0.0636205207483727
4.6144578313253 -0.0889485744119156
4.67669879518072 -0.102172190461715
4.76606024096386 -0.113703435516072
4.85542168674699 -0.115757458122971
4.91766265060241 -0.111568096726842
5.00702409638554 -0.0980845715675969
5.09638554216868 -0.0772004059836036
5.1586265060241 -0.0594258557357534
5.24798795180723 -0.0312490575961419
5.33734939759036 -0.0024194028628699
5.39959036144578 0.0166400831221836
5.48895180722892 0.0408247062659939
5.57831325301205 0.0598291024543869
5.64055421686747 0.0695630847149005
5.7299156626506 0.0785703622314031
5.81927710843373 0.0826001781169907
5.88151807228916 0.0833715859553195
5.97087951807229 0.0833184475632152
6.06024096385542 0.0842884950361622
6.12248192771084 0.0870248039427679
6.21184337349398 0.0958793484587659
6.30120481927711 0.112514883252516
6.36344578313253 0.129607682847563
6.45280722891566 0.162906582905634
6.54216867469879 0.207018233964845
6.60440963855422 0.244180280091314
6.69377108433735 0.30658163341468
6.78313253012048 0.379257766086084
6.8453734939759 0.435710210205798
6.93473493975904 0.52488427166827
7.02409638554217 0.623523405880405
7.08633734939759 0.697861711560108
7.17569879518072 0.81287908296872
7.26506024096386 0.937954467737654
7.32730120481928 1.03114116102188
7.41666265060241 1.173638170907
7.50602409638554 1.32600122456188
7.56826506024096 1.43744460529433
7.6576265060241 1.60387056015134
7.74698795180723 1.77584535404185
7.80922891566265 1.89741942720866
7.89859036144578 2.07204814329816
7.98795180722892 2.24358480768115
7.98995180722892 2.24736071208554
};
% Noise free data
\addplot [semithick, red, opacity=0.6]
table {%
1 -0.194528778252775
1.20833333333333 0.297457650482593
1.41666666666667 0.53860652100096
1.625 0.556375862255674
1.83333333333333 0.412256615786809
2.04166666666667 0.187369031317755
2.25 -0.0367665150530626
2.45833333333333 -0.196649420299286
2.66666666666667 -0.259300821223998
2.875 -0.225713715623253
3.08333333333333 -0.124927760680211
3.29166666666667 -0.00116930227920541
3.5 0.101629954186526
3.70833333333333 0.153173425462448
3.91666666666667 0.144272882654904
4.125 0.0868366771013363
4.33333333333333 0.00720654575417946
4.54166666666667 -0.0643269207286068
4.75 -0.104061925341244
4.95833333333333 -0.102052450768068
5.16666666666667 -0.0639014139503102
5.375 -0.00712972002815454
5.58333333333333 0.0461254697273407
5.79166666666667 0.0772607857242444
6 0.0773477798218941
6.222222328186035 	 0.046745769679546356
6.44444465637207 	 -0.00010340785229345784
6.666666507720947 	 -0.042528845369815826
6.888888835906982 	 -0.06355340033769608
7.111111164093018 	 -0.05642097443342209
7.333333492279053 	 -0.026459146291017532
7.55555534362793 	 0.012088870629668236
7.777777671813965 	 0.042590055614709854
8.0 	 0.053012311458587646
};
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}
\end{groupplot}

\end{tikzpicture}


==> bipendulum_sample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,0.95)} ,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=11.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.986702515977468, ymax=13.284344625085,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
1 0.119839196510464
1.06711409395973 0.149387876187764
1.13422818791946 0.172043982826577
1.20134228187919 0.187992657583849
1.26845637583893 0.19702374963499
1.33557046979866 0.199167612332503
1.40268456375839 0.194581835210002
1.46979865771812 0.183867638184909
1.53691275167785 0.167336191182784
1.60402684563758 0.145963004339437
1.67114093959732 0.120822834677267
1.73825503355705 0.0927508089521808
1.80536912751678 0.0629642194891996
1.87248322147651 0.0320760900997261
1.93959731543624 0.00146083335274901
2.00671140939597 -0.0276719017050432
2.0738255033557 -0.0545960064587983
2.14093959731544 -0.0781727222904725
2.20805369127517 -0.0983000400362432
2.2751677852349 -0.113494639998361
2.34228187919463 -0.124529227809617
2.40939597315436 -0.12999220096543
2.47651006711409 -0.131088713701556
2.54362416107383 -0.126636412765095
2.61073825503356 -0.118179967198915
2.67785234899329 -0.105747914103363
2.74496644295302 -0.0894803985172014
2.81208053691275 -0.0703406255529145
2.87919463087248 -0.049722736804952
2.94630872483221 -0.0279967321398639
3.01342281879195 -0.00562039143607295
3.08053691275168 0.0162699615460792
3.14765100671141 0.0366477721744126
3.21476510067114 0.0550749166414589
3.28187919463087 0.0709689228817737
3.3489932885906 0.0833353964840029
3.41610738255034 0.0924428634175355
3.48322147651007 0.0976199683558245
3.5503355704698 0.0990650258560669
3.61744966442953 0.0966232324714439
3.68456375838926 0.0903083717926717
3.75167785234899 0.0812030743829651
3.81879194630872 0.0686905600252192
3.88590604026846 0.0541019253773383
3.95302013422819 0.037754848517669
4.02013422818792 0.020149470744077
4.08724832214765 0.00233992705600529
4.15436241610738 -0.015186897614926
4.22147651006711 -0.031626266879473
4.28859060402685 -0.0467096278965706
4.35570469798658 -0.0592765722967741
4.42281879194631 -0.0692030913805661
4.48993288590604 -0.0765550264741758
4.55704697986577 -0.0802340139852621
4.6241610738255 -0.0808157355863832
4.69127516778524 -0.0784173259736747
4.75838926174497 -0.0727718889331301
4.8255033557047 -0.0642469541757067
4.89261744966443 -0.053631217792598
4.95973154362416 -0.0410694165339694
5.02684563758389 -0.0270698039765669
5.09395973154362 -0.012363829843819
5.16107382550336 0.00245167664964136
5.22818791946309 0.0167817667346334
5.29530201342282 0.0302235927995369
5.36241610738255 0.0418133039016372
5.42953020134228 0.0520591501328485
5.49664429530201 0.0597195262963856
5.56375838926174 0.0648760759011071
5.63087248322148 0.0672994778621446
5.69798657718121 0.0672590196976298
5.76510067114094 0.0640918903598671
5.83221476510067 0.0588546760650039
5.8993288590604 0.0509759881371315
5.96644295302013 0.0414639647794636
6.03355704697987 0.0300003165982852
6.1006711409396 0.0173642503880623
6.16778523489933 0.00426914443785416
6.23489932885906 -0.00912110793754457
6.30201342281879 -0.0223217698607455
6.36912751677852 -0.0345232509682226
6.43624161073826 -0.0457890015520456
6.50335570469799 -0.0550378910951855
6.57046979865772 -0.0616939379726839
6.63758389261745 -0.0658826541584058
6.70469798657718 -0.0665838661462823
6.77181208053691 -0.0640231348716321
6.83892617449664 -0.0577892526380777
6.90604026845638 -0.0474066434416631
6.97315436241611 -0.0330291157675333
7.04026845637584 -0.0141837519172933
7.10738255033557 0.00872796112178432
7.1744966442953 0.036344328768114
7.24161073825503 0.0675249611073608
7.30872483221477 0.102891532235923
7.3758389261745 0.142066287795894
7.44295302013423 0.18468180537816
7.51006711409396 0.230437617831242
7.57718120805369 0.279021105694777
7.64429530201342 0.330138234971436
7.71140939597315 0.383371881876061
7.77852348993289 0.438789361415259
7.84563758389262 0.495774173408838
7.91275167785235 0.553585682790489
7.97986577181208 0.612390859051812
8.04697986577181 0.67209793696439
8.11409395973154 0.732359134471809
8.18120805369128 0.792270790303818
8.24832214765101 0.85184382033583
8.31543624161074 0.911154719302448
8.38255033557047 0.969618946373801
8.4496644295302 1.02680797520696
8.51677852348993 1.08216497290678
8.58389261744966 1.13538527205132
8.6510067114094 1.18617414724545
8.71812080536913 1.23373702666575
8.78523489932886 1.27787062017439
8.85234899328859 1.31760457254797
8.91946308724832 1.35255547022575
8.98657718120805 1.38240325347265
9.05369127516779 1.40656333577728
9.12080536912752 1.42484553929547
9.18791946308725 1.43661158845789
9.25503355704698 1.44200170598244
9.32214765100671 1.44012447787736
9.38926174496644 1.43171640858414
9.45637583892617 1.41645696119495
9.52348993288591 1.39431942313259
9.59060402684564 1.36567348514665
9.65771812080537 1.33090985667613
9.7248322147651 1.28991250078941
9.79194630872483 1.24327258131456
9.85906040268456 1.19148705200813
9.9261744966443 1.13514887736976
9.99328859060403 1.07401508863331
10.0604026845638 1.00939050615708
10.1275167785235 0.941244275686138
10.1946308724832 0.870354517433497
10.261744966443 0.797304069730484
10.3288590604027 0.722128729737632
10.3959731543624 0.645959646475914
10.4630872483221 0.569289816104094
10.5302013422819 0.492611691649469
10.5973154362416 0.416031450349526
10.6644295302013 0.340407758567238
10.7315436241611 0.266290299049188
10.7986577181208 0.194121479805325
10.8657718120805 0.124269936275192
10.9328859060403 0.0570448802228242
11 -0.00702993088798465
};
\addlegendentry{$f_1(t)$}
\addplot [thick, darkorange25512714]
table {%
1 0.0784175810990708
1.06711409395973 0.068375302745608
1.13422818791946 0.056643764845872
1.20134228187919 0.0442331524610133
1.26845637583893 0.0312106078562981
1.33557046979866 0.0184427823111976
1.40268456375839 0.00633220189300812
1.46979865771812 -0.00470162185150752
1.53691275167785 -0.0141419767562483
1.60402684563758 -0.0223365720434616
1.67114093959732 -0.0285683503719923
1.73825503355705 -0.0331394562760028
1.80536912751678 -0.0358401763218243
1.87248322147651 -0.0367290405886122
1.93959731543624 -0.0359715526916623
2.00671140939597 -0.0337159071263851
2.0738255033557 -0.0303995843079908
2.14093959731544 -0.0255842864012302
2.20805369127517 -0.0202157217026243
2.2751677852349 -0.0145761246761153
2.34228187919463 -0.00841491324305842
2.40939597315436 -0.0025389214649539
2.47651006711409 0.00321895496006115
2.54362416107383 0.0083298431961178
2.61073825503356 0.0125763285609009
2.67785234899329 0.0161699371936923
2.74496644295302 0.0189975812423461
2.81208053691275 0.0202044041362278
2.87919463087248 0.0210685472952945
2.94630872483221 0.0205050887421124
3.01342281879195 0.0193147728392562
3.08053691275168 0.016983524853808
3.14765100671141 0.0142881336159104
3.21476510067114 0.0109306584441832
3.28187919463087 0.00709271688049252
3.3489932885906 0.00341363248648857
3.41610738255034 -0.000575953374651818
3.48322147651007 -0.00442692980898062
3.5503355704698 -0.00783440385770653
3.61744966442953 -0.010797679053429
3.68456375838926 -0.0131453599085138
3.75167785234899 -0.0150055157396636
3.81879194630872 -0.0162014959940317
3.88590604026846 -0.0165508900893284
3.95302013422819 -0.016479468082685
4.02013422818792 -0.0155225949893275
4.08724832214765 -0.014187314668439
4.15436241610738 -0.0120457820568298
4.22147651006711 -0.00965173880051968
4.28859060402685 -0.00693506876938184
4.35570469798658 -0.00371416318437392
4.42281879194631 -0.000776167715750046
4.48993288590604 0.00225822777072415
4.55704697986577 0.00534077482048988
4.6241610738255 0.00789208602780714
4.69127516778524 0.00999018676972951
4.75838926174497 0.0122966898750163
4.8255033557047 0.0136414318364984
4.89261744966443 0.0144587107078988
4.95973154362416 0.0147938014386966
5.02684563758389 0.0144918595500496
5.09395973154362 0.0136310651302955
5.16107382550336 0.0121564450633759
5.22818791946309 0.0105490271890545
5.29530201342282 0.00838761906759009
5.36241610738255 0.00619916515763383
5.42953020134228 0.00362875660191772
5.49664429530201 0.000921294304453013
5.56375838926174 -0.00181858202214547
5.63087248322148 -0.00410497858519277
5.69798657718121 -0.00657681634606113
5.76510067114094 -0.00827793320493996
5.83221476510067 -0.0100660634788631
5.8993288590604 -0.0111891226372961
5.96644295302013 -0.0121946109590539
6.03355704697987 -0.0125334238913697
6.1006711409396 -0.0128767515690772
6.16778523489933 -0.0128541882099884
6.23489932885906 -0.0122733941213431
6.30201342281879 -0.0117703756415984
6.36912751677852 -0.0108600244656471
6.43624161073826 -0.00999522444250816
6.50335570469799 -0.0087667936310519
6.57046979865772 -0.00750240762965606
6.63758389261745 -0.00601360581317653
6.70469798657718 -0.00452445692586636
6.77181208053691 -0.00269736752623138
6.83892617449664 0.000121568217044206
6.90604026845638 0.00323882660464213
6.97315436241611 0.00776257195922856
7.04026845637584 0.0132400906513987
7.10738255033557 0.0204561053522786
7.1744966442953 0.0291784156148403
7.24161073825503 0.0402085835194672
7.30872483221477 0.0541063933881746
7.3758389261745 0.0710162235195459
7.44295302013423 0.0907240316792879
7.51006711409396 0.114428571947789
7.57718120805369 0.142249043040969
7.64429530201342 0.174169115699535
7.71140939597315 0.210491190517359
7.77852348993289 0.251837374763475
7.84563758389262 0.297851041168657
7.91275167785235 0.349041178717071
7.97986577181208 0.405268666540951
8.04697986577181 0.466247412814937
8.11409395973154 0.531757818097289
8.18120805369128 0.602069428298787
8.24832214765101 0.676299987415297
8.31543624161074 0.754108637589086
8.38255033557047 0.835288316434863
8.4496644295302 0.91824705031563
8.51677852348993 1.00293863885239
8.58389261744966 1.08824852725592
8.6510067114094 1.17354149671495
8.71812080536913 1.2575403393596
8.78523489932886 1.33917288955798
8.85234899328859 1.41710922594621
8.91946308724832 1.49049842028917
8.98657718120805 1.55856709763067
9.05369127516779 1.61968572580543
9.12080536912752 1.67318037970003
9.18791946308725 1.71803989150648
9.25503355704698 1.75328982500263
9.32214765100671 1.77835507664104
9.38926174496644 1.7925255557224
9.45637583892617 1.79516585405242
9.52348993288591 1.78624351535793
9.59060402684564 1.76509737047816
9.65771812080537 1.73216793190131
9.7248322147651 1.6876861193354
9.79194630872483 1.63126634278086
9.85906040268456 1.56351913376365
9.9261744966443 1.48558276331794
9.99328859060403 1.39752232919119
10.0604026845638 1.30037910770834
10.1275167785235 1.19532599360514
10.1946308724832 1.08313213046951
10.261744966443 0.965032304925704
10.3288590604027 0.842390982835282
10.3959731543624 0.716743861910645
10.4630872483221 0.588868984972671
10.5302013422819 0.460887382072392
10.5973154362416 0.333438912003043
10.6644295302013 0.20839721320776
10.7315436241611 0.0869703980926228
10.7986577181208 -0.0295323052309072
10.8657718120805 -0.139755675438472
10.9328859060403 -0.243036173338633
11 -0.338018555020083
};
\addlegendentry{$f_2(t)$}
\addplot [thick, forestgreen4416044]
table {%
1 -0.197912747185535
1.06711409395973 -0.00384481786748639
1.13422818791946 0.159426283895854
1.20134228187919 0.292593776881055
1.26845637583893 0.397135452987107
1.33557046979866 0.474977534551309
1.40268456375839 0.527921387999882
1.46979865771812 0.557858985671468
1.53691275167785 0.566831403748578
1.60402684563758 0.557173713624933
1.67114093959732 0.531201437734743
1.73825503355705 0.490943639383189
1.80536912751678 0.439252551988727
1.87248322147651 0.378104862157644
1.93959731543624 0.310095144049456
2.00671140939597 0.237647244387273
2.0738255033557 0.163200687462922
2.14093959731544 0.0889349307105058
2.20805369127517 0.0173362664119181
2.2751677852349 -0.0496488798929569
2.34228187919463 -0.110071046544985
2.40939597315436 -0.162599013741574
2.47651006711409 -0.205231465204715
2.54362416107383 -0.237348282704777
2.61073825503356 -0.258678385355073
2.67785234899329 -0.268389248918638
2.74496644295302 -0.267200186593254
2.81208053691275 -0.255789679784061
2.87919463087248 -0.235143200730319
2.94630872483221 -0.206891320909456
3.01342281879195 -0.172013864466317
3.08053691275168 -0.133037207147128
3.14765100671141 -0.0914978589445914
3.21476510067114 -0.0492398712615558
3.28187919463087 -0.00826086405361969
3.3489932885906 0.0303614073002829
3.41610738255034 0.0648052455710699
3.48322147651007 0.0941781277168312
3.5503355704698 0.117601449476225
3.61744966442953 0.135165786072089
3.68456375838926 0.146050275864602
3.75167785234899 0.150948956438863
3.81879194630872 0.1496860976994
3.88590604026846 0.143372896366181
3.95302013422819 0.131872406093409
4.02013422818792 0.116492274922994
4.08724832214765 0.0976870704030485
4.15436241610738 0.0764702646243486
4.22147651006711 0.053357083149089
4.28859060402685 0.0296572131975261
4.35570469798658 0.00566444140551874
4.42281879194631 -0.0178057830653239
4.48993288590604 -0.0398831375921407
4.55704697986577 -0.0599206425754799
4.6241610738255 -0.0772579841626626
4.69127516778524 -0.09147257974486
4.75838926174497 -0.101904031138296
4.8255033557047 -0.108217486660502
4.89261744966443 -0.110298600220808
4.95973154362416 -0.107712814182403
5.02684563758389 -0.100697132218741
5.09395973154362 -0.0896541593497445
5.16107382550336 -0.0747372231606579
5.22818791946309 -0.0567760843861505
5.29530201342282 -0.0370762780280803
5.36241610738255 -0.0159693764094012
5.42953020134228 0.00454687324930222
5.49664429530201 0.0238490599946822
5.56375838926174 0.0408563672634352
5.63087248322148 0.0542215096176881
5.69798657718121 0.0628628988977286
5.76510067114094 0.0666549074665687
5.83221476510067 0.0649655201793578
5.8993288590604 0.0576815158230668
5.96644295302013 0.0459535025011314
6.03355704697987 0.0303011499287969
6.1006711409396 0.0122575968901771
6.16778523489933 -0.00631129765417549
6.23489932885906 -0.0230948006527053
6.30201342281879 -0.0360803145639805
6.36912751677852 -0.0422722206990353
6.43624161073826 -0.0389565160249879
6.50335570469799 -0.0234269122005163
6.57046979865772 0.00707072024894918
6.63758389261745 0.0550004603435094
6.70469798657718 0.12235570557781
6.77181208053691 0.211304958861628
6.83892617449664 0.323684253085532
6.90604026845638 0.460893749194966
6.97315436241611 0.623547759835016
7.04026845637584 0.812743641723624
7.10738255033557 1.02877605411647
7.1744966442953 1.27230741043823
7.24161073825503 1.54306444978399
7.30872483221477 1.84119133187268
7.3758389261745 2.16661556453195
7.44295302013423 2.51871240190925
7.51006711409396 2.89693276316664
7.57718120805369 3.30036501009917
7.64429530201342 3.72768575856296
7.71140939597315 4.17731496259159
7.77852348993289 4.64764982513714
7.84563758389262 5.13549012042041
7.91275167785235 5.63838405603352
7.97986577181208 6.15242508314637
8.04697986577181 6.67392136050971
8.11409395973154 7.19843741429626
8.18120805369128 7.72135203422124
8.24832214765101 8.23779967075034
8.31543624161074 8.74312453650106
8.38255033557047 9.23222495605127
8.4496644295302 9.70133694337166
8.51677852348993 10.1452449064764
8.58389261744966 10.5612748672344
8.6510067114094 10.9452690723979
8.71812080536913 11.2945967501806
8.78523489932886 11.6073708884971
8.85234899328859 11.8814051911002
8.91946308724832 12.1147055760219
8.98657718120805 12.3065781461001
9.05369127516779 12.4555083364728
9.12080536912752 12.5607518300882
9.18791946308725 12.6210893795996
9.25503355704698 12.6356606641276
9.32214765100671 12.6036467747977
9.38926174496644 12.5244273708394
9.45637583892617 12.396800324148
9.52348993288591 12.2209095564455
9.59060402684564 11.9961181950948
9.65771812080537 11.7232404697603
9.7248322147651 11.402402551143
9.79194630872483 11.0359245948123
9.85906040268456 10.6254869011348
9.9261744966443 10.1743203741669
9.99328859060403 9.68480049520609
10.0604026845638 9.16166287674182
10.1275167785235 8.60883492403121
10.1946308724832 8.03080272808682
10.261744966443 7.43257027147541
10.3288590604027 6.81844066063687
10.3959731543624 6.19305155672454
10.4630872483221 5.56047742878286
10.5302013422819 4.92514599317864
10.5973154362416 4.28998844299396
10.6644295302013 3.65920841769514
10.7315436241611 3.03512932672938
10.7986577181208 2.42033728129833
10.8657718120805 1.81823203024224
10.9328859060403 1.23111714471385
11 0.661591934234147
};
\addlegendentry{$u(t)$}
\end{axis}

\end{tikzpicture}


==> heating_our_noisefree_posterior.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.585]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Data, Posterior mean, Original data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6.90005, xmax=6.90105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.8, ymax=2.25,
ytick style={color=black}
]

\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:-9,1.96766794794815)
--(axis cs:-8.96292785571142,1.82589268649107)
--(axis cs:-8.89078356713427,1.74991462795145)
--(axis cs:-8.81863927855712,1.67277268606969)
--(axis cs:-8.74649498997996,1.59456020508219)
--(axis cs:-8.67435070140281,1.51537099187199)
--(axis cs:-8.60220641282565,1.43529967361656)
--(axis cs:-8.5300621242485,1.35444241755383)
--(axis cs:-8.45791783567134,1.27289808640063)
--(axis cs:-8.38577354709419,1.19076979098261)
--(axis cs:-8.31362925851703,1.10816658898794)
--(axis cs:-8.24148496993988,1.02520481540415)
--(axis cs:-8.16934068136273,0.942008383859131)
--(axis cs:-8.09719639278557,0.858707573704139)
--(axis cs:-8.02505210420842,0.775436348917332)
--(axis cs:-7.95290781563126,0.692328861203817)
--(axis cs:-7.88076352705411,0.60951607012687)
--(axis cs:-7.80861923847695,0.527123218548297)
--(axis cs:-7.7364749498998,0.445268444383972)
--(axis cs:-7.66433066132264,0.364062402653766)
--(axis cs:-7.59218637274549,0.283608576983846)
--(axis cs:-7.52004208416834,0.204003951666614)
--(axis cs:-7.44789779559118,0.125339799563216)
--(axis cs:-7.37575350701403,0.0477024391993173)
--(axis cs:-7.30360921843687,-0.028826109093834)
--(axis cs:-7.23146492985972,-0.104167589984846)
--(axis cs:-7.15932064128256,-0.178247099259644)
--(axis cs:-7.08717635270541,-0.250992774191142)
--(axis cs:-7.01503206412826,-0.322335570162059)
--(axis cs:-6.9428877755511,-0.392209105972343)
--(axis cs:-6.87074348697395,-0.460549562748008)
--(axis cs:-6.79859919839679,-0.527295623963744)
--(axis cs:-6.72645490981964,-0.592388446593238)
--(axis cs:-6.65431062124248,-0.65577165553275)
--(axis cs:-6.58216633266533,-0.717391355204957)
--(axis cs:-6.51002204408818,-0.777196153565696)
--(axis cs:-6.43787775551102,-0.83513719498458)
--(axis cs:-6.36573346693387,-0.891168198984681)
--(axis cs:-6.29358917835671,-0.945245502858643)
--(axis cs:-6.22144488977956,-0.997328106281057)
--(axis cs:-6.1493006012024,-1.04737771675846)
--(axis cs:-6.07715631262525,-1.09535879477819)
--(axis cs:-6.0050120240481,-1.14123859786048)
--(axis cs:-5.93286773547094,-1.18498722274734)
--(axis cs:-5.86072344689379,-1.22657764504848)
--(axis cs:-5.78857915831663,-1.26598575538269)
--(axis cs:-5.71643486973948,-1.30319039094751)
--(axis cs:-5.64429058116232,-1.33817336052903)
--(axis cs:-5.57214629258517,-1.3709194603246)
--(axis cs:-5.50000200400802,-1.40141647628188)
--(axis cs:-5.42785771543086,-1.42965516700369)
--(axis cs:-5.35571342685371,-1.45562921981014)
--(axis cs:-5.28356913827655,-1.47933517225563)
--(axis cs:-5.2114248496994,-1.50077229469247)
--(axis cs:-5.13928056112224,-1.51994243917297)
--(axis cs:-5.06713627254509,-1.53684987594397)
--(axis cs:-4.99499198396794,-1.55150115741466)
--(axis cs:-4.92284769539078,-1.5639050585514)
--(axis cs:-4.85070340681363,-1.57407262842324)
--(axis cs:-4.77855911823647,-1.58201734996821)
--(axis cs:-4.70641482965932,-1.58775536198724)
--(axis cs:-4.63427054108216,-1.59130567556192)
--(axis cs:-4.56212625250501,-1.59269032764805)
--(axis cs:-4.48998196392786,-1.59193444515223)
--(axis cs:-4.4178376753507,-1.58906622321595)
--(axis cs:-4.34569338677355,-1.58411683849473)
--(axis cs:-4.27354909819639,-1.57712032192868)
--(axis cs:-4.20140480961924,-1.56811341127758)
--(axis cs:-4.12926052104208,-1.5571353972951)
--(axis cs:-4.05711623246493,-1.54422797110851)
--(axis cs:-3.98497194388778,-1.5294350767679)
--(axis cs:-3.91282765531062,-1.51280277012234)
--(axis cs:-3.84068336673347,-1.49437908449163)
--(axis cs:-3.76853907815631,-1.47421390222446)
--(axis cs:-3.69639478957916,-1.45235883179189)
--(axis cs:-3.624250501002,-1.4288670900841)
--(axis cs:-3.55210621242485,-1.40379338922214)
--(axis cs:-3.4799619238477,-1.37719382737359)
--(axis cs:-3.40781763527054,-1.34912578353569)
--(axis cs:-3.33567334669339,-1.31964781572522)
--(axis cs:-3.26352905811623,-1.28881956192307)
--(axis cs:-3.19138476953908,-1.25670164336327)
--(axis cs:-3.11924048096192,-1.22335557005497)
--(axis cs:-3.04709619238477,-1.18884364681466)
--(axis cs:-2.97495190380762,-1.15322888151157)
--(axis cs:-2.90280761523046,-1.11657489200287)
--(axis cs:-2.83066332665331,-1.07894581459046)
--(axis cs:-2.75851903807615,-1.04040621135133)
--(axis cs:-2.686374749499,-1.00102097789515)
--(axis cs:-2.61423046092184,-0.960855251224245)
--(axis cs:-2.54208617234469,-0.919974316248807)
--(axis cs:-2.46994188376754,-0.878443513665131)
--(axis cs:-2.39779759519038,-0.836328147762037)
--(axis cs:-2.32565330661323,-0.793693394603754)
--(axis cs:-2.25350901803607,-0.750604211186055)
--(axis cs:-2.18136472945892,-0.707125246438786)
--(axis cs:-2.10922044088176,-0.6633207521352)
--(axis cs:-2.03707615230461,-0.619254497572234)
--(axis cs:-1.96493186372745,-0.574989683882515)
--(axis cs:-1.8927875751503,-0.530588862838124)
--(axis cs:-1.82064328657315,-0.48611385739607)
--(axis cs:-1.74849899799599,-0.441625684111143)
--(axis cs:-1.67635470941884,-0.397184478752533)
--(axis cs:-1.60421042084168,-0.35284942745395)
--(axis cs:-1.53206613226453,-0.308678696069864)
--(axis cs:-1.45992184368737,-0.264729366980579)
--(axis cs:-1.38777755511022,-0.221057377972144)
--(axis cs:-1.31563326653307,-0.177717463021065)
--(axis cs:-1.24348897795591,-0.134763097624331)
--(axis cs:-1.17134468937876,-0.0922464489412877)
--(axis cs:-1.0992004008016,-0.0502183225737922)
--(axis cs:-1.02705611222445,-0.0087281202098744)
--(axis cs:-0.954911823647294,0.0321762044416762)
--(axis cs:-0.88276753507014,0.0724481867980397)
--(axis cs:-0.810623246492986,0.112042888193936)
--(axis cs:-0.738478957915831,0.150916932280164)
--(axis cs:-0.666334669338677,0.189028538681533)
--(axis cs:-0.594190380761523,0.226337551074439)
--(axis cs:-0.522046092184368,0.26280546703034)
--(axis cs:-0.449901803607214,0.298395466066346)
--(axis cs:-0.37775751503006,0.333072429424528)
--(axis cs:-0.305613226452906,0.366802965229549)
--(axis cs:-0.233468937875751,0.399555425632667)
--(axis cs:-0.161324649298597,0.431299926242347)
--(axis cs:-0.0891803607214426,0.462008356853935)
--(axis cs:-0.0170360721442882,0.491654400863224)
--(axis cs:0.0551082164328661,0.52021353492694)
--(axis cs:0.12725250501002,0.547663049213262)
--(axis cs:0.199396793587174,0.573982039737341)
--(axis cs:0.271541082164328,0.599151421349038)
--(axis cs:0.343685370741483,0.62315391891234)
--(axis cs:0.415829659318637,0.645974071630244)
--(axis cs:0.487973947895791,0.667598222550402)
--(axis cs:0.560118236472946,0.68801451291451)
--(axis cs:0.6322625250501,0.707212868950153)
--(axis cs:0.704406813627254,0.725184991761171)
--(axis cs:0.776551102204408,0.741924340921531)
--(axis cs:0.848695390781563,0.757426111993077)
--(axis cs:0.920839679358717,0.771687223354145)
--(axis cs:0.992983967935872,0.784706291575076)
--(axis cs:1.06512825651303,0.796483600649177)
--(axis cs:1.13727254509018,0.807021086269804)
--(axis cs:1.20941683366733,0.816322307793458)
--(axis cs:1.28156112224449,0.824392406483353)
--(axis cs:1.35370541082164,0.831238095387128)
--(axis cs:1.4258496993988,0.836867612806638)
--(axis cs:1.49799398797595,0.841290697678799)
--(axis cs:1.57013827655311,0.844518556290017)
--(axis cs:1.64228256513026,0.846563826990713)
--(axis cs:1.71442685370741,0.847440546530462)
--(axis cs:1.78657114228457,0.847164119040839)
--(axis cs:1.85871543086172,0.845751274539045)
--(axis cs:1.93085971943888,0.843220034313877)
--(axis cs:2.00300400801603,0.839589673846514)
--(axis cs:2.07514829659319,0.834880688592235)
--(axis cs:2.14729258517034,0.829114742672985)
--(axis cs:2.21943687374749,0.822314638990887)
--(axis cs:2.29158116232465,0.814504267220226)
--(axis cs:2.3637254509018,0.805708565153822)
--(axis cs:2.43586973947896,0.795953463639135)
--(axis cs:2.50801402805611,0.785265846627164)
--(axis cs:2.58015831663327,0.773673492366164)
--(axis cs:2.65230260521042,0.761205018318762)
--(axis cs:2.72444689378757,0.747889832911905)
--(axis cs:2.79659118236473,0.733758072797841)
--(axis cs:2.86873547094188,0.71884054739739)
--(axis cs:2.94087975951904,0.703168676728571)
--(axis cs:3.01302404809619,0.686774430429549)
--(axis cs:3.08516833667335,0.669690276941004)
--(axis cs:3.1573126252505,0.651949116912731)
--(axis cs:3.22945691382765,0.633584225257096)
--(axis cs:3.30160120240481,0.614629205641531)
--(axis cs:3.37374549098196,0.595117933569247)
--(axis cs:3.44588977955912,0.57508450850456)
--(axis cs:3.51803406813627,0.55456322067544)
--(axis cs:3.59017835671343,0.533588506223494)
--(axis cs:3.66232264529058,0.512194925161942)
--(axis cs:3.73446693386773,0.490417127473166)
--(axis cs:3.80661122244489,0.468289841060961)
--(axis cs:3.87875551102204,0.445847842488394)
--(axis cs:3.9508997995992,0.423125939005334)
--(axis cs:4.02304408817635,0.400158929904284)
--(axis cs:4.09518837675351,0.376981571141088)
--(axis cs:4.16733266533066,0.353628511843932)
--(axis cs:4.23947695390782,0.330134210007793)
--(axis cs:4.31162124248497,0.306532816936739)
--(axis cs:4.38376553106212,0.282858019810233)
--(axis cs:4.45590981963928,0.259142830409063)
--(axis cs:4.52805410821643,0.235419289404298)
--(axis cs:4.60019839679359,0.211718079992054)
--(axis cs:4.67234268537074,0.188068010586331)
--(axis cs:4.7444869739479,0.164495376297264)
--(axis cs:4.81663126252505,0.141023279647232)
--(axis cs:4.8887755511022,0.117671129163545)
--(axis cs:4.96091983967936,0.0944547286426067)
--(axis cs:5.03306412825651,0.0713873407412683)
--(axis cs:5.10520841683367,0.0484816176768121)
--(axis cs:5.17735270541082,0.0257515089001778)
--(axis cs:5.24949699398798,0.00321305797472417)
--(axis cs:5.32164128256513,-0.0191161041911527)
--(axis cs:5.39378557114228,-0.0412179066802701)
--(axis cs:5.46592985971944,-0.0630749031372788)
--(axis cs:5.53807414829659,-0.0846709482716614)
--(axis cs:5.61021843687375,-0.105991525502333)
--(axis cs:5.6823627254509,-0.127023854611936)
--(axis cs:5.75450701402806,-0.147756898361598)
--(axis cs:5.82665130260521,-0.168181323407326)
--(axis cs:5.89879559118237,-0.188289454880799)
--(axis cs:5.97093987975952,-0.208075228923586)
--(axis cs:6.04308416833667,-0.227534156550221)
--(axis cs:6.11522845691383,-0.246663287748558)
--(axis cs:6.18737274549098,-0.265461183124867)
--(axis cs:6.25951703406814,-0.283927887925066)
--(axis cs:6.33166132264529,-0.302064906778702)
--(axis cs:6.40380561122245,-0.319875179071799)
--(axis cs:6.4759498997996,-0.337363054729335)
--(axis cs:6.54809418837675,-0.354534267465116)
--(axis cs:6.62023847695391,-0.371395907353959)
--(axis cs:6.69238276553106,-0.387956391229709)
--(axis cs:6.76452705410822,-0.404225430938784)
--(axis cs:6.83667134268537,-0.420213999130847)
--(axis cs:6.90881563126253,-0.435934293107293)
--(axis cs:6.98095991983968,-0.451399695506793)
--(axis cs:7.05310420841683,-0.466624733323638)
--(axis cs:7.12524849699399,-0.481625033817202)
--(axis cs:7.19739278557114,-0.496417278625949)
--(axis cs:7.2695370741483,-0.511019155084477)
--(axis cs:7.34168136272545,-0.525449305678769)
--(axis cs:7.41382565130261,-0.539727275098505)
--(axis cs:7.48596993987976,-0.553873455446723)
--(axis cs:7.55811422845691,-0.567909029501185)
--(axis cs:7.63025851703407,-0.581855912050372)
--(axis cs:7.70240280561122,-0.595736689809458)
--(axis cs:7.77454709418838,-0.609574559753048)
--(axis cs:7.84669138276553,-0.623393265996165)
--(axis cs:7.91883567134269,-0.637217035573007)
--(axis cs:7.99097995991984,-0.651070513198486)
--(axis cs:8.06312424849699,-0.664978695092304)
--(axis cs:8.13526853707415,-0.678966862073647)
--(axis cs:8.2074128256513,-0.693060512191206)
--(axis cs:8.27955711422846,-0.707285292903934)
--(axis cs:8.35170140280561,-0.721666933059598)
--(axis cs:8.42384569138276,-0.736231174923077)
--(axis cs:8.49598997995992,-0.751003706239316)
--(axis cs:8.56813426853707,-0.766010092671534)
--(axis cs:8.64027855711423,-0.781275710698459)
--(axis cs:8.71242284569138,-0.79682568115426)
--(axis cs:8.78456713426854,-0.812684803630243)
--(axis cs:8.85671142284569,-0.828877491824008)
--(axis cs:8.92885571142284,-0.84542771002988)
--(axis cs:9.001,-0.86235891097637)
--(axis cs:8.96492785571142,-0.0735713868269432)
--(axis cs:8.89278356713427,-0.0973869200279566)
--(axis cs:8.82063927855712,-0.12013558473758)
--(axis cs:8.74849498997996,-0.141810782521397)
--(axis cs:8.67635070140281,-0.162406766386785)
--(axis cs:8.60420641282565,-0.181918644364862)
--(axis cs:8.5320621242485,-0.200342382366835)
--(axis cs:8.45991783567134,-0.217674806509499)
--(axis cs:8.38777354709419,-0.23391360492636)
--(axis cs:8.31562925851703,-0.249057328867846)
--(axis cs:8.24348496993988,-0.263105393405567)
--(axis cs:8.17134068136273,-0.276058077512436)
--(axis cs:8.09919639278557,-0.28791652376177)
--(axis cs:8.02705210420842,-0.298682737382882)
--(axis cs:7.95490781563126,-0.30835958501693)
--(axis cs:7.88276352705411,-0.316950792937178)
--(axis cs:7.81061923847695,-0.324460944805388)
--(axis cs:7.7384749498998,-0.330895479069932)
--(axis cs:7.66633066132264,-0.336260685963766)
--(axis cs:7.59418637274549,-0.340563704011585)
--(axis cs:7.52204208416834,-0.34381251614354)
--(axis cs:7.44989779559118,-0.346015945639281)
--(axis cs:7.37775350701403,-0.347183651286831)
--(axis cs:7.30560921843687,-0.347326122468006)
--(axis cs:7.23346492985972,-0.346454673802692)
--(axis cs:7.16132064128257,-0.344581439218055)
--(axis cs:7.08917635270541,-0.341719365786487)
--(axis cs:7.01703206412826,-0.337882206946054)
--(axis cs:6.9448877755511,-0.333084515613112)
--(axis cs:6.87274348697395,-0.327341636144083)
--(axis cs:6.80059919839679,-0.320669696514677)
--(axis cs:6.72845490981964,-0.313085599501281)
--(axis cs:6.65631062124248,-0.304607012982674)
--(axis cs:6.58416633266533,-0.29525236020962)
--(axis cs:6.51202204408818,-0.28504080831476)
--(axis cs:6.43987775551102,-0.273992256430113)
--(axis cs:6.36773346693387,-0.262127322673942)
--(axis cs:6.29558917835671,-0.249467328843729)
--(axis cs:6.22344488977956,-0.236034284187577)
--(axis cs:6.15130060120241,-0.221850866517337)
--(axis cs:6.07915631262525,-0.206940400349637)
--(axis cs:6.0070120240481,-0.191326832093772)
--(axis cs:5.93486773547094,-0.175034698650649)
--(axis cs:5.86272344689379,-0.158089093440553)
--(axis cs:5.79057915831663,-0.140515621218714)
--(axis cs:5.71843486973948,-0.122340346638553)
--(axis cs:5.64629058116232,-0.103589732141716)
--(axis cs:5.57414629258517,-0.0842905668231133)
--(axis cs:5.50200200400802,-0.0644698948349078)
--(axis cs:5.42985771543086,-0.0441549622154723)
--(axis cs:5.35771342685371,-0.0233732269000734)
--(axis cs:5.28556913827655,-0.00215252268107816)
--(axis cs:5.2134248496994,0.0194784968031598)
--(axis cs:5.14128056112224,0.0414895260306718)
--(axis cs:5.06913627254509,0.06384747723008)
--(axis cs:4.99699198396794,0.0865156074620021)
--(axis cs:4.92484769539078,0.109453668879542)
--(axis cs:4.85270340681363,0.132619426511016)
--(axis cs:4.78055911823647,0.155970780687166)
--(axis cs:4.70841482965932,0.179467401815595)
--(axis cs:4.63627054108216,0.203071341668356)
--(axis cs:4.56412625250501,0.226746845086113)
--(axis cs:4.49198196392786,0.250459791898203)
--(axis cs:4.4198376753507,0.274177095637737)
--(axis cs:4.34769338677355,0.297866216182883)
--(axis cs:4.27554909819639,0.321494770667106)
--(axis cs:4.20340480961924,0.345030303358885)
--(axis cs:4.13126052104208,0.368440106905958)
--(axis cs:4.05911623246493,0.391691140826408)
--(axis cs:3.98697194388778,0.414749980263149)
--(axis cs:3.91482765531062,0.437582815761601)
--(axis cs:3.84268336673347,0.460155475110805)
--(axis cs:3.77053907815631,0.482433467310179)
--(axis cs:3.69839478957916,0.50438205155799)
--(axis cs:3.626250501002,0.525966306161921)
--(axis cs:3.55410621242485,0.547151199678902)
--(axis cs:3.4819619238477,0.567901686430106)
--(axis cs:3.40981763527054,0.588182773230664)
--(axis cs:3.33767334669339,0.607959602998812)
--(axis cs:3.26552905811623,0.627197520474273)
--(axis cs:3.19338476953908,0.645862145632006)
--(axis cs:3.12124048096192,0.663919425848278)
--(axis cs:3.04909619238477,0.681335700572494)
--(axis cs:2.97695190380762,0.698077747441648)
--(axis cs:2.90480761523046,0.714112837748577)
--(axis cs:2.83266332665331,0.729408777207625)
--(axis cs:2.76051903807615,0.743933956112228)
--(axis cs:2.688374749499,0.757657389887973)
--(axis cs:2.61623046092184,0.770548768951148)
--(axis cs:2.54408617234469,0.782578494549258)
--(axis cs:2.47194188376753,0.79371772307521)
--(axis cs:2.39979759519038,0.803938419564488)
--(axis cs:2.32765330661323,0.81321338885421)
--(axis cs:2.25550901803607,0.82151633029077)
--(axis cs:2.18336472945892,0.828821880795105)
--(axis cs:2.11122044088176,0.835105662172206)
--(axis cs:2.03907615230461,0.84034432420642)
--(axis cs:1.96693186372745,0.844515601110747)
--(axis cs:1.8947875751503,0.847598345942805)
--(axis cs:1.82264328657315,0.849572587638959)
--(axis cs:1.75049899799599,0.850419577763017)
--(axis cs:1.67835470941884,0.850121827406856)
--(axis cs:1.60621042084168,0.848663156324691)
--(axis cs:1.53406613226453,0.846028741458479)
--(axis cs:1.46192184368737,0.842205144223969)
--(axis cs:1.38977755511022,0.837180365003738)
--(axis cs:1.31763326653307,0.830943867706099)
--(axis cs:1.24548897795591,0.823486622046125)
--(axis cs:1.17334468937876,0.814801136050933)
--(axis cs:1.1012004008016,0.804881481305115)
--(axis cs:1.02905611222445,0.793723329654881)
--(axis cs:0.956911823647294,0.781323974568963)
--(axis cs:0.88476753507014,0.767682358034175)
--(axis cs:0.812623246492986,0.75279908923777)
--(axis cs:0.740478957915831,0.736676470489431)
--(axis cs:0.668334669338677,0.719318513896577)
--(axis cs:0.596190380761523,0.70073095494256)
--(axis cs:0.524046092184368,0.680921273337272)
--(axis cs:0.451901803607214,0.659898703077606)
--(axis cs:0.37975751503006,0.637674244364927)
--(axis cs:0.307613226452906,0.614260675075838)
--(axis cs:0.235468937875751,0.589672557907881)
--(axis cs:0.163324649298597,0.563926251445363)
--(axis cs:0.0911803607214426,0.537039906308986)
--(axis cs:0.0190360721442889,0.509033478380095)
--(axis cs:-0.0531082164328654,0.479928725700654)
--(axis cs:-0.12525250501002,0.44974920827757)
--(axis cs:-0.197396793587174,0.418520282424994)
--(axis cs:-0.269541082164328,0.386269102706927)
--(axis cs:-0.341685370741483,0.35302460704536)
--(axis cs:-0.413829659318637,0.318817511027487)
--(axis cs:-0.485973947895791,0.283680293716555)
--(axis cs:-0.558118236472946,0.247647182355208)
--(axis cs:-0.6302625250501,0.210754132022001)
--(axis cs:-0.702406813627254,0.173038806531053)
--(axis cs:-0.774551102204408,0.13454055356295)
--(axis cs:-0.846695390781563,0.0953003740586346)
--(axis cs:-0.918839679358717,0.0553608948208891)
--(axis cs:-0.990983967935871,0.0147663327191281)
--(axis cs:-1.06312825651303,-0.0264375420580249)
--(axis cs:-1.13527254509018,-0.0682034469962451)
--(axis cs:-1.20741683366733,-0.110482628049663)
--(axis cs:-1.27956112224449,-0.153224908302409)
--(axis cs:-1.35170541082164,-0.196378734965278)
--(axis cs:-1.4238496993988,-0.239891231744835)
--(axis cs:-1.49599398797595,-0.283708251435602)
--(axis cs:-1.56813827655311,-0.327774433173016)
--(axis cs:-1.64028256513026,-0.37203326152727)
--(axis cs:-1.71242685370741,-0.416427125986376)
--(axis cs:-1.78457114228457,-0.460897383643031)
--(axis cs:-1.85671543086172,-0.50538442526536)
--(axis cs:-1.92885971943888,-0.549827741090222)
--(axis cs:-2.00100400801603,-0.594165989349985)
--(axis cs:-2.07314829659319,-0.638337067170094)
--(axis cs:-2.14529258517034,-0.682278183956532)
--(axis cs:-2.21743687374749,-0.725925935072824)
--(axis cs:-2.28958116232465,-0.76921637888088)
--(axis cs:-2.3617254509018,-0.812085116041538)
--(axis cs:-2.43386973947896,-0.854467371408581)
--(axis cs:-2.50601402805611,-0.896298076827385)
--(axis cs:-2.57815831663327,-0.937511957859933)
--(axis cs:-2.65030260521042,-0.978043623051076)
--(axis cs:-2.72244689378757,-1.01782765463559)
--(axis cs:-2.79459118236473,-1.05679870293254)
--(axis cs:-2.86673547094188,-1.09489158316317)
--(axis cs:-2.93887975951904,-1.13204137478463)
--(axis cs:-3.01102404809619,-1.16818352259444)
--(axis cs:-3.08316833667335,-1.20325394161371)
--(axis cs:-3.1553126252505,-1.23718912151217)
--(axis cs:-3.22745691382765,-1.26992623493984)
--(axis cs:-3.29960120240481,-1.30140324495016)
--(axis cs:-3.37174549098196,-1.33155901254778)
--(axis cs:-3.44388977955912,-1.36033340498614)
--(axis cs:-3.51603406813627,-1.38766740033154)
--(axis cs:-3.58817835671343,-1.41350319143912)
--(axis cs:-3.66032264529058,-1.43778428521136)
--(axis cs:-3.73246693386774,-1.46045559832845)
--(axis cs:-3.80461122244489,-1.48146354717307)
--(axis cs:-3.87675551102204,-1.50075613272717)
--(axis cs:-3.9488997995992,-1.5182830177381)
--(axis cs:-4.02104408817635,-1.53399559711305)
--(axis cs:-4.09318837675351,-1.5478470595039)
--(axis cs:-4.16533266533066,-1.55979243957936)
--(axis cs:-4.23747695390781,-1.56978865998513)
--(axis cs:-4.30962124248497,-1.57779456235156)
--(axis cs:-4.38176553106212,-1.58377092738757)
--(axis cs:-4.45390981963928,-1.5876804863283)
--(axis cs:-4.52605410821643,-1.58948792864246)
--(axis cs:-4.59819839679359,-1.5891599162976)
--(axis cs:-4.67034268537074,-1.58666512119856)
--(axis cs:-4.7424869739479,-1.58197430844259)
--(axis cs:-4.81463126252505,-1.57506048907161)
--(axis cs:-4.8867755511022,-1.56589915611686)
--(axis cs:-4.95891983967936,-1.55446859314511)
--(axis cs:-5.03106412825651,-1.54075021195629)
--(axis cs:-5.10320841683367,-1.52472885276286)
--(axis cs:-5.17535270541082,-1.50639298574189)
--(axis cs:-5.24749699398798,-1.4857347880933)
--(axis cs:-5.31964128256513,-1.46275011447803)
--(axis cs:-5.39178557114228,-1.43743840579433)
--(axis cs:-5.46392985971944,-1.4098025825356)
--(axis cs:-5.53607414829659,-1.379848953543)
--(axis cs:-5.60821843687375,-1.34758715230472)
--(axis cs:-5.6803627254509,-1.31303010022622)
--(axis cs:-5.75250701402806,-1.27619399018699)
--(axis cs:-5.82465130260521,-1.23709828217038)
--(axis cs:-5.89679559118236,-1.19576570432309)
--(axis cs:-5.96893987975952,-1.15222225407578)
--(axis cs:-6.04108416833667,-1.10649719599497)
--(axis cs:-6.11322845691383,-1.05862305396861)
--(axis cs:-6.18537274549098,-1.0086355962446)
--(axis cs:-6.25751703406814,-0.956573812391527)
--(axis cs:-6.32966132264529,-0.902479881405413)
--(axis cs:-6.40180561122244,-0.84639913025688)
--(axis cs:-6.4739498997996,-0.788379982267004)
--(axis cs:-6.54609418837675,-0.728473894479228)
--(axis cs:-6.61823847695391,-0.666735282938572)
--(axis cs:-6.69038276553106,-0.603221434672892)
--(axis cs:-6.76252705410822,-0.537992404506439)
--(axis cs:-6.83467134268537,-0.47111089459795)
--(axis cs:-6.90681563126252,-0.402642113576279)
--(axis cs:-6.97895991983968,-0.332653611502019)
--(axis cs:-7.05110420841683,-0.261215085526643)
--(axis cs:-7.12324849699399,-0.188398149613376)
--(axis cs:-7.19539278557114,-0.114276059842465)
--(axis cs:-7.2675370741483,-0.0389233844319791)
--(axis cs:-7.33968136272545,0.0375843949465677)
--(axis cs:-7.41182565130261,0.11517136655481)
--(axis cs:-7.48396993987976,0.193761774350869)
--(axis cs:-7.55611422845691,0.273280722972014)
--(axis cs:-7.62825851703407,0.35365501205164)
--(axis cs:-7.70040280561122,0.434814092694387)
--(axis cs:-7.77254709418838,0.516691102671975)
--(axis cs:-7.84469138276553,0.599223875180152)
--(axis cs:-7.91683567134269,0.682355726230915)
--(axis cs:-7.98897995991984,0.766035727784523)
--(axis cs:-8.06112424849699,0.850218123467124)
--(axis cs:-8.13326853707415,0.93486063475297)
--(axis cs:-8.2054128256513,1.01992171309104)
--(axis cs:-8.27755711422846,1.10535725869154)
--(axis cs:-8.34970140280561,1.19111769368731)
--(axis cs:-8.42184569138277,1.27714624112542)
--(axis cs:-8.49398997995992,1.36337877591647)
--(axis cs:-8.56613426853708,1.44974499377195)
--(axis cs:-8.63827855711423,1.53617027534502)
--(axis cs:-8.71042284569138,1.622577628877)
--(axis cs:-8.78256713426854,1.70888932649785)
--(axis cs:-8.85471142284569,1.79502810077339)
--(axis cs:-8.92685571142285,1.88091793096726)
--(axis cs:-8.999,1.96648451490622)
--(axis cs:-9,1.96766794794815)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-5 -1.54847363843405
-4.58333333333333 -1.59112674406159
-4.16666666666667 -1.56171774178003
-3.75 -1.46727729889442
-3.33333333333333 -1.31707982897223
-2.91666666666667 -1.12206393212451
-2.5 -0.894227370285709
-2.08333333333333 -0.646024718337945
-1.66666666666667 -0.389793466453801
-1.25 -0.1372310605727
-0.833333333333333 0.1010586278374
-0.416666666666667 0.315935385691608
-2.22044604925031e-16 0.5
0.416666666666666 0.647774306276975
0.833333333333333 0.755783954309283
1.25 0.822548098509434
1.66666666666667 0.848483899580237
2.08333333333333 0.83573676923312
2.5 0.787949619585845
2.91666666666667 0.709985950266589
3.33333333333333 0.607622412015349
3.75 0.487226552151141
4.16666666666667 0.355434830894068
4.58333333333333 0.218844779395904
5 0.0837334511135833
};



\addplot [semithick, blue, dashed]
table {%
-9 1.91605989128266
-8.92785571142285 1.83560719892284
-8.85571142284569 1.7543865205248
-8.78356713426854 1.672481572984
-8.71142284569138 1.58997712765358
-8.63927855711423 1.50695888234759
-8.56713426853707 1.42351333134275
-8.49498997995992 1.33972763364136
-8.42284569138276 1.25568947977081
-8.35070140280561 1.17148695733567
-8.27855711422846 1.08720841568265
-8.2064128256513 1.00294232988244
-8.13426853707415 0.918777164350104
-8.06212424849699 0.834801236353542
-7.98997995991984 0.751102579723465
-7.91783567134269 0.667768809004428
-7.84569138276553 0.584886984363493
-7.77354709418838 0.502543477511153
-7.70140280561122 0.420823838905108
-7.62925851703407 0.339812666525177
-7.55711422845691 0.259593476469945
-7.48496993987976 0.180248575643873
-7.41282565130261 0.101858936791359
-7.34068136272545 0.0245040761224118
-7.2685370741483 -0.0517380662213327
-7.19639278557114 -0.126791242619674
-7.12424849699399 -0.200581011136819
-7.05210420841683 -0.273034845151869
-6.97995991983968 -0.344082239259933
-6.90781563126253 -0.413654811227389
-6.83567134268537 -0.481686399857153
-6.76352705410822 -0.548113158504293
-6.69138276553106 -0.612873644148749
-6.61923847695391 -0.675908901822368
-6.54709418837675 -0.737162544262446
-6.4749498997996 -0.796580826645823
-6.40280561122244 -0.854112716294367
-6.33066132264529 -0.909709957236373
-6.25851703406814 -0.963327129512436
-6.18637274549098 -1.01492170318579
-6.11422845691383 -1.06445408691252
-6.04208416833667 -1.11188767109388
-5.96993987975952 -1.15718886551713
-5.89779559118236 -1.20032713145065
-5.82565130260521 -1.24127500821487
-5.75350701402806 -1.28000813416747
-5.6813627254509 -1.31650526217254
-5.60921843687375 -1.35074826949585
-5.53707414829659 -1.38272216224505
-5.46492985971944 -1.41241507434188
-5.39278557114228 -1.43981826107756
-5.32064128256513 -1.46492608737117
-5.24849699398798 -1.48773601073981
-5.17635270541082 -1.5082485591729
-5.10420841683367 -1.52646730385732
-5.03206412825651 -1.54239882703951
-4.95991983967936 -1.55605268502859
-4.8877755511022 -1.56744136647194
-4.81563126252505 -1.57658024614602
-4.7434869739479 -1.58348753426299
-4.67134268537074 -1.58818422156992
-4.59919839679359 -1.59069402034811
-4.52705410821643 -1.5910433014742
-4.45490981963928 -1.58926102775649
-4.38276553106212 -1.58537868368148
-4.31062124248497 -1.57943020178209
-4.23847695390782 -1.5714518858581
-4.16633266533066 -1.56148233112299
-4.09418837675351 -1.54956234162091
-4.02204408817635 -1.53573484500748
-3.9498997995992 -1.52004480492951
-3.87775551102204 -1.50253913124743
-3.80561122244489 -1.48326658820815
-3.73346693386774 -1.46227770089035
-3.66132264529058 -1.43962466002404
-3.58917835671343 -1.4153612254654
-3.51703406813627 -1.38954262846437
-3.44488977955912 -1.36222547298348
-3.37274549098196 -1.33346763622603
-3.30060120240481 -1.30332816859118
-3.22845691382765 -1.27186719321935
-3.1563126252505 -1.23914580537803
-3.08416833667335 -1.20522597179297
-3.01202404809619 -1.17017043016449
-2.93987975951904 -1.13404258902665
-2.86773547094188 -1.09690642812166
-2.79559118236473 -1.05882639943229
-2.72344689378757 -1.01986732908654
-2.65130260521042 -0.980094320223543
-2.57915831663327 -0.939572657018289
-2.50701402805611 -0.898367709992272
-2.43486973947896 -0.856544842738458
-2.3627254509018 -0.814169320171459
-2.29058116232465 -0.771306218503469
-2.21843687374749 -0.728020336944155
-2.14629258517034 -0.684376111331858
-2.07414829659319 -0.640437529761584
-2.00200400801603 -0.596268050288018
-1.92985971943888 -0.551930520814494
-1.85771543086172 -0.507487101254355
-1.78557114228457 -0.462999188021968
-1.71342685370741 -0.418527340920718
-1.64128256513026 -0.374131212507564
-1.56913827655311 -0.329869479985973
-1.49699398797595 -0.285799779647277
-1.4248496993988 -0.241978643943185
-1.35270541082164 -0.198461441202198
-1.28056112224449 -0.155302318032227
-1.20841683366733 -0.112554144419391
-1.13627254509018 -0.0702684615616818
-1.06412825651303 -0.0284954324365572
-0.991983967935871 0.0127162048788705
-0.919839679358717 0.0533191811305187
-0.847695390781563 0.0932677370483361
-0.775551102204408 0.132517661783368
-0.703406813627254 0.171026328561766
-0.6312625250501 0.208752727640785
-0.559118236472946 0.245657496534022
-0.486973947895791 0.28170294753636
-0.414829659318637 0.316853092590918
-0.342685370741483 0.351073665488684
-0.270541082164328 0.384332141454934
-0.198396793587174 0.41659775413973
-0.12625250501002 0.44784151005706
-0.0541082164328654 0.478036200493989
0.0180360721442889 0.507156410930065
0.0901803607214426 0.535178528001779
0.162324649298597 0.562080744076638
0.234468937875751 0.587843059430725
0.306613226452906 0.612447282126368
0.37875751503006 0.635877025578793
0.450901803607214 0.658117703902462
0.523046092184368 0.679156525058261
0.595190380761523 0.698982481847679
0.667334669338677 0.717586340806065
0.739478957915831 0.734960629044281
0.811623246492986 0.751099619068782
0.88376753507014 0.765999311670839
0.955911823647294 0.779657416860346
1.02805611222445 0.792073332971086
1.1002004008016 0.803248123939284
1.17234468937876 0.813184494809548
1.24448897795591 0.821886765527324
1.31663326653307 0.829360843072891
1.38877755511022 0.83561419195803
1.46092184368737 0.840655803174286
1.53306613226453 0.844496161613961
1.60521042084168 0.847147212017035
1.67735470941884 0.848622323525888
1.74949899799599 0.84893625284235
1.82164328657315 0.848105106098615
1.8937875751503 0.846146299455995
1.96593186372745 0.843078518500306
2.03807615230461 0.838921676474456
2.11022044088176 0.833696871422717
2.18236472945892 0.827426342280091
2.25450901803607 0.820133423979996
2.32665330661323 0.81184250161516
2.39879759519038 0.802578963735073
2.47094188376753 0.792369154821017
2.54308617234469 0.781240326990769
2.61523046092184 0.769220591014232
2.687374749499 0.756338866682995
2.75951903807615 0.742624832604065
2.83166332665331 0.728108875468592
2.90380761523046 0.712822038875743
2.97595190380762 0.696795971765653
3.04809619238477 0.680062876521902
3.12024048096192 0.662655456821653
3.19238476953908 0.64460686529128
3.26452905811623 0.625950651032895
3.33667334669339 0.606720707106206
3.40881763527054 0.586951218015031
3.4809619238477 0.566676607272029
3.55310621242485 0.545931485129131
3.625250501002 0.524750596517322
3.69739478957916 0.503168769287981
3.76953907815631 0.481220862821431
3.84168336673347 0.458941717063993
3.91382765531062 0.436366102077329
3.98597194388778 0.413528668170557
4.05811623246493 0.39046389667314
4.13026052104208 0.367206051439325
4.20240480961924 0.343789131132382
4.27454909819639 0.320246822378607
4.34669338677355 0.296612453837326
4.4188376753507 0.272918951285874
4.49098196392786 0.249198793748064
4.56312625250501 0.225483970761402
4.63527054108216 0.201805940828791
4.70741482965932 0.178195591132209
4.77955911823647 0.154683198548057
4.85170340681363 0.131298392044243
4.92384769539078 0.108070116497217
4.99599198396794 0.085026597991984
5.06813627254509 0.0621953106584527
5.14028056112224 0.0396029450790252
5.2124248496994 0.0172753783337356
5.28456913827655 -0.00476235429680116
5.35671342685371 -0.0264860859100224
5.42885771543086 -0.0478725428182543
5.50100200400802 -0.0688993676073721
5.57314629258517 -0.0895451403885659
5.64529058116232 -0.109789398209557
5.71743486973948 -0.129612652611627
5.78957915831663 -0.14899640530885
5.86172344689379 -0.167923161980212
5.93386773547094 -0.186376444148806
6.0060120240481 -0.2043407991614
6.07815631262525 -0.221801808244948
6.1503006012024 -0.238746092654765
6.22244488977956 -0.255161317915196
6.29458917835671 -0.271036196153318
6.36673346693387 -0.286360486553065
6.43887775551102 -0.301124993931523
6.51102204408818 -0.315321565469418
6.58316633266533 -0.328943085611769
6.65531062124248 -0.341983469175233
6.72745490981964 -0.354437652683401
6.79959919839679 -0.366301583977048
6.87174348697395 -0.377572210135384
6.9438877755511 -0.38824746374172
7.01603206412826 -0.398326247556412
7.08817635270541 -0.407808417632651
7.16032064128257 -0.416694764935784
7.23246492985972 -0.424986995517969
7.30460921843687 -0.432687709310244
7.37675350701403 -0.439800377586636
7.44889779559118 -0.446329319172548
7.52104208416834 -0.452279675458328
7.59318637274549 -0.457657384286222
7.66533066132264 -0.462469152780386
7.7374749498998 -0.466722429196949
7.80961923847695 -0.470425373861531
7.88176352705411 -0.473586829268243
7.95390781563126 -0.47621628942602
8.02605210420842 -0.478323868512717
8.09819639278557 -0.479920268932119
8.17034068136273 -0.481016748836737
8.24248496993988 -0.48162508920538
8.31462925851703 -0.481757560548516
8.38677354709419 -0.481426889317618
8.45891783567134 -0.480646224104106
8.5310621242485 -0.479429101696894
8.60320641282565 -0.477789413079336
8.67535070140281 -0.475741369440954
8.74749498997996 -0.473299468274433
8.81963927855712 -0.4704784596384
8.89178356713427 -0.467293312648167
8.96392785571142 -0.463759182272383
8.96492785571142 -0.463707815175553
9 -0.46186602697253
9.001 -0.461812374665357
};

\addplot [semithick, red, opacity=0.6]
table {%
-5 -1.54847363843405
-4.58333333333333 -1.59112674406159
-4.16666666666667 -1.56171774178003
-3.75 -1.46727729889442
-3.33333333333333 -1.31707982897223
-2.91666666666667 -1.12206393212451
-2.5 -0.894227370285709
-2.08333333333333 -0.646024718337945
-1.66666666666667 -0.389793466453801
-1.25 -0.1372310605727
-0.833333333333333 0.1010586278374
-0.416666666666667 0.315935385691608
-2.22044604925031e-16 0.5
0.416666666666666 0.647774306276975
0.833333333333333 0.755783954309283
1.25 0.822548098509434
1.66666666666667 0.848483899580237
2.08333333333333 0.83573676923312
2.5 0.787949619585845
2.91666666666667 0.709985950266589
3.33333333333333 0.607622412015349
3.75 0.487226552151141
4.16666666666667 0.355434830894068
4.58333333333333 0.218844779395904
5 0.0837334511135833
};
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Data, Posterior mean, Original data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6.90005, xmax=6.90105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.8, ymax=2.25,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:-9,2.95240452288038)
--(axis cs:-8.96292785571142,2.47380116281611)
--(axis cs:-8.89078356713427,2.42677742480782)
--(axis cs:-8.81863927855712,2.37771824795231)
--(axis cs:-8.74649498997996,2.3266916239088)
--(axis cs:-8.67435070140281,2.27376783953841)
--(axis cs:-8.60220641282565,2.21901937205353)
--(axis cs:-8.5300621242485,2.16252078044368)
--(axis cs:-8.45791783567134,2.10434859338749)
--(axis cs:-8.38577354709419,2.04458119393547)
--(axis cs:-8.31362925851703,1.98329870105119)
--(axis cs:-8.24148496993988,1.92058284841217)
--(axis cs:-8.16934068136273,1.85651686053787)
--(axis cs:-8.09719639278557,1.79118532663839)
--(axis cs:-8.02505210420842,1.72467407231453)
--(axis cs:-7.95290781563126,1.65707002941538)
--(axis cs:-7.88076352705411,1.58846110428918)
--(axis cs:-7.80861923847695,1.51893604468317)
--(axis cs:-7.7364749498998,1.44858430554903)
--(axis cs:-7.66433066132264,1.377495913985)
--(axis cs:-7.59218637274549,1.30576133361538)
--(axis cs:-7.52004208416834,1.23347132861547)
--(axis cs:-7.44789779559118,1.16071682766155)
--(axis cs:-7.37575350701403,1.08758878804461)
--(axis cs:-7.30360921843687,1.01417806022209)
--(axis cs:-7.23146492985972,0.940575253017541)
--(axis cs:-7.15932064128256,0.866870599772344)
--(axis cs:-7.08717635270541,0.793153825638205)
--(axis cs:-7.01503206412826,0.719514016387122)
--(axis cs:-6.9428877755511,0.646039488839553)
--(axis cs:-6.87074348697395,0.57281766342828)
--(axis cs:-6.79859919839679,0.499934939025979)
--(axis cs:-6.72645490981964,0.427476570579821)
--(axis cs:-6.65431062124248,0.355526549912911)
--(axis cs:-6.58216633266533,0.28416749034527)
--(axis cs:-6.51002204408818,0.213480515809939)
--(axis cs:-6.43787775551102,0.143545155324325)
--(axis cs:-6.36573346693387,0.0744392440921825)
--(axis cs:-6.29358917835671,0.00623883240204076)
--(axis cs:-6.22144488977956,-0.0609818959582)
--(axis cs:-6.1493006012024,-0.12715069431407)
--(axis cs:-6.07715631262525,-0.192197311415509)
--(axis cs:-6.0050120240481,-0.256053537119835)
--(axis cs:-5.93286773547094,-0.318653236838854)
--(axis cs:-5.86072344689379,-0.379932378992188)
--(axis cs:-5.78857915831663,-0.439829063107736)
--(axis cs:-5.71643486973948,-0.498283559737567)
--(axis cs:-5.64429058116232,-0.55523837474129)
--(axis cs:-5.57214629258517,-0.610638348388743)
--(axis cs:-5.50000200400802,-0.664430792629679)
--(axis cs:-5.42785771543086,-0.716565659324269)
--(axis cs:-5.35571342685371,-0.766995721819535)
--(axis cs:-5.28356913827655,-0.815676746188594)
--(axis cs:-5.2114248496994,-0.862567629886404)
--(axis cs:-5.13928056112224,-0.907630493407155)
--(axis cs:-5.06713627254509,-0.950830720891869)
--(axis cs:-4.99499198396794,-0.992136955286027)
--(axis cs:-4.92284769539078,-1.03152105906501)
--(axis cs:-4.85070340681363,-1.06895805332714)
--(axis cs:-4.77855911823647,-1.10442604667387)
--(axis cs:-4.70641482965932,-1.13790616248148)
--(axis cs:-4.63427054108216,-1.16938247019668)
--(axis cs:-4.56212625250501,-1.19884192353581)
--(axis cs:-4.48998196392786,-1.22627430662065)
--(axis cs:-4.4178376753507,-1.2516721875319)
--(axis cs:-4.34569338677355,-1.27503087818978)
--(axis cs:-4.27354909819639,-1.2963483988221)
--(axis cs:-4.20140480961924,-1.3156254453354)
--(axis cs:-4.12926052104208,-1.33286535793294)
--(axis cs:-4.05711623246493,-1.34807408933596)
--(axis cs:-3.98497194388778,-1.3612601715226)
--(axis cs:-3.91282765531062,-1.37243467987784)
--(axis cs:-3.84068336673347,-1.38161119409398)
--(axis cs:-3.76853907815631,-1.38880575538211)
--(axis cs:-3.69639478957916,-1.39403681973726)
--(axis cs:-3.624250501002,-1.39732520722395)
--(axis cs:-3.55210621242485,-1.39869404739671)
--(axis cs:-3.4799619238477,-1.39816872085481)
--(axis cs:-3.40781763527054,-1.39577679761772)
--(axis cs:-3.33567334669339,-1.39154797198832)
--(axis cs:-3.26352905811623,-1.38551399484694)
--(axis cs:-3.19138476953908,-1.37770860300839)
--(axis cs:-3.11924048096192,-1.36816744679505)
--(axis cs:-3.04709619238477,-1.35692801515747)
--(axis cs:-2.97495190380762,-1.34402955937935)
--(axis cs:-2.90280761523046,-1.32951301507991)
--(axis cs:-2.83066332665331,-1.31342092316652)
--(axis cs:-2.75851903807615,-1.29579734923944)
--(axis cs:-2.686374749499,-1.27668780287602)
--(axis cs:-2.61423046092184,-1.25613915492583)
--(axis cs:-2.54208617234469,-1.23419955549099)
--(axis cs:-2.46994188376754,-1.21091835020752)
--(axis cs:-2.39779759519038,-1.18634599681196)
--(axis cs:-2.32565330661323,-1.16053398078741)
--(axis cs:-2.25350901803607,-1.1335347314972)
--(axis cs:-2.18136472945892,-1.10540153704051)
--(axis cs:-2.10922044088176,-1.0761884603269)
--(axis cs:-2.03707615230461,-1.04595025402856)
--(axis cs:-1.96493186372745,-1.01474227638843)
--(axis cs:-1.8927875751503,-0.982620406912373)
--(axis cs:-1.82064328657315,-0.94964096260228)
--(axis cs:-1.74849899799599,-0.915860613980746)
--(axis cs:-1.67635470941884,-0.88133630358978)
--(axis cs:-1.60421042084168,-0.846125162653212)
--(axis cs:-1.53206613226453,-0.810284430430454)
--(axis cs:-1.45992184368737,-0.773871373815945)
--(axis cs:-1.38777755511022,-0.73694320816565)
--(axis cs:-1.31563326653307,-0.699557020014143)
--(axis cs:-1.24348897795591,-0.661769689646064)
--(axis cs:-1.17134468937876,-0.623637816913381)
--(axis cs:-1.0992004008016,-0.585217646911522)
--(axis cs:-1.02705611222445,-0.546564999614845)
--(axis cs:-0.954911823647294,-0.507735198315127)
--(axis cs:-0.88276753507014,-0.468783002987396)
--(axis cs:-0.810623246492986,-0.429762543470604)
--(axis cs:-0.738478957915831,-0.39072725551973)
--(axis cs:-0.666334669338677,-0.351729818821177)
--(axis cs:-0.594190380761523,-0.312822096970483)
--(axis cs:-0.522046092184368,-0.274055080419755)
--(axis cs:-0.449901803607214,-0.235478829698381)
--(axis cs:-0.37775751503006,-0.197142422615718)
--(axis cs:-0.305613226452906,-0.159093904006896)
--(axis cs:-0.233468937875751,-0.121380234540273)
--(axis cs:-0.161324649298597,-0.0840472474592212)
--(axis cs:-0.0891803607214426,-0.0471396000763691)
--(axis cs:-0.0170360721442882,-0.0107007343145713)
--(axis cs:0.0551082164328661,0.025227163906762)
--(axis cs:0.12725250501002,0.0606032028565985)
--(axis cs:0.199396793587174,0.0953878203900054)
--(axis cs:0.271541082164328,0.129542817163479)
--(axis cs:0.343685370741483,0.163031387956338)
--(axis cs:0.415829659318637,0.195818149346287)
--(axis cs:0.487973947895791,0.227869167985223)
--(axis cs:0.560118236472946,0.259151983240097)
--(axis cs:0.6322625250501,0.289635630334092)
--(axis cs:0.704406813627254,0.319290658931655)
--(axis cs:0.776551102204408,0.348089152223342)
--(axis cs:0.848695390781563,0.376004739673282)
--(axis cs:0.920839679358717,0.403012612966023)
--(axis cs:0.992983967935872,0.429089531983475)
--(axis cs:1.06512825651303,0.454213839272388)
--(axis cs:1.13727254509018,0.478365459975924)
--(axis cs:1.20941683366733,0.501525910982123)
--(axis cs:1.28156112224449,0.523678297570903)
--(axis cs:1.35370541082164,0.544807316307222)
--(axis cs:1.4258496993988,0.564899252716733)
--(axis cs:1.49799398797595,0.58394197353178)
--(axis cs:1.57013827655311,0.601924923305086)
--(axis cs:1.64228256513026,0.618839112725373)
--(axis cs:1.71442685370741,0.634677112152196)
--(axis cs:1.78657114228457,0.649433033613772)
--(axis cs:1.85871543086172,0.663102522671776)
--(axis cs:1.93085971943888,0.675682739818303)
--(axis cs:2.00300400801603,0.687172341818066)
--(axis cs:2.07514829659319,0.69757146431807)
--(axis cs:2.14729258517034,0.706881703416412)
--(axis cs:2.21943687374749,0.715106088198106)
--(axis cs:2.29158116232465,0.722249063658058)
--(axis cs:2.3637254509018,0.728316461143355)
--(axis cs:2.43586973947896,0.73331547501034)
--(axis cs:2.50801402805611,0.737254632155314)
--(axis cs:2.58015831663327,0.740143768030726)
--(axis cs:2.65230260521042,0.741993989280735)
--(axis cs:2.72444689378757,0.742817649651264)
--(axis cs:2.79659118236473,0.742628308412123)
--(axis cs:2.86873547094188,0.741440706962364)
--(axis cs:2.94087975951904,0.739270719511053)
--(axis cs:3.01302404809619,0.736135327284457)
--(axis cs:3.08516833667335,0.732052574125628)
--(axis cs:3.1573126252505,0.727041526588851)
--(axis cs:3.22945691382765,0.721122235402706)
--(axis cs:3.30160120240481,0.714315691456091)
--(axis cs:3.37374549098196,0.706643782406003)
--(axis cs:3.44588977955912,0.698129248136718)
--(axis cs:3.51803406813627,0.688795638294728)
--(axis cs:3.59017835671343,0.678667265228244)
--(axis cs:3.66232264529058,0.66776915833442)
--(axis cs:3.73446693386773,0.656127019009995)
--(axis cs:3.80661122244489,0.643767177791582)
--(axis cs:3.87875551102204,0.630716544876621)
--(axis cs:3.9508997995992,0.617002571234408)
--(axis cs:4.02304408817635,0.602653203443853)
--(axis cs:4.09518837675351,0.587696840160027)
--(axis cs:4.16733266533066,0.572162295303685)
--(axis cs:4.23947695390782,0.556078752500192)
--(axis cs:4.31162124248497,0.539475727503106)
--(axis cs:4.38376553106212,0.522383022054686)
--(axis cs:4.45590981963928,0.504830688933487)
--(axis cs:4.52805410821643,0.486848975492567)
--(axis cs:4.60019839679359,0.468468276497709)
--(axis cs:4.67234268537074,0.449719072068973)
--(axis cs:4.7444869739479,0.430631854480832)
--(axis cs:4.81663126252505,0.411237041985575)
--(axis cs:4.8887755511022,0.391564870116939)
--(axis cs:4.96091983967936,0.371645253191485)
--(axis cs:5.03306412825651,0.35150762294791)
--(axis cs:5.10520841683367,0.331180716339391)
--(axis cs:5.17735270541082,0.310692324422414)
--(axis cs:5.24949699398798,0.290069009659073)
--(axis cs:5.32164128256513,0.2693358031534)
--(axis cs:5.39378557114228,0.248515938941497)
--(axis cs:5.46592985971944,0.227630708022791)
--(axis cs:5.53807414829659,0.206699544557357)
--(axis cs:5.61021843687375,0.185740391151642)
--(axis cs:5.6823627254509,0.164770341028503)
--(axis cs:5.75450701402806,0.143806344917678)
--(axis cs:5.82665130260521,0.122865743329716)
--(axis cs:5.89879559118237,0.101966433268179)
--(axis cs:5.97093987975952,0.0811266901019052)
--(axis cs:6.04308416833667,0.0603647820210557)
--(axis cs:6.11522845691383,0.0396985475277711)
--(axis cs:6.18737274549098,0.0191450454845925)
--(axis cs:6.25951703406814,-0.00127968812750736)
--(axis cs:6.33166132264529,-0.0215607875053338)
--(axis cs:6.40380561122245,-0.0416846395919089)
--(axis cs:6.4759498997996,-0.0616389194715316)
--(axis cs:6.54809418837675,-0.0814126023759314)
--(axis cs:6.62023847695391,-0.100995963477679)
--(axis cs:6.69238276553106,-0.12038056973679)
--(axis cs:6.76452705410822,-0.139559270749158)
--(axis cs:6.83667134268537,-0.158526186977717)
--(axis cs:6.90881563126253,-0.177276699023532)
--(axis cs:6.98095991983968,-0.195807435089845)
--(axis cs:7.05310420841683,-0.21411625843443)
--(axis cs:7.12524849699399,-0.232202254201598)
--(axis cs:7.19739278557114,-0.250065714146908)
--(axis cs:7.2695370741483,-0.267708121073926)
--(axis cs:7.34168136272545,-0.285132130620834)
--(axis cs:7.41382565130261,-0.302341552084144)
--(axis cs:7.48596993987976,-0.319341326658645)
--(axis cs:7.55811422845691,-0.336137504007325)
--(axis cs:7.63025851703407,-0.352737216593051)
--(axis cs:7.70240280561122,-0.369148652091328)
--(axis cs:7.77454709418838,-0.385381023455121)
--(axis cs:7.84669138276553,-0.401444537015564)
--(axis cs:7.91883567134269,-0.41735035836924)
--(axis cs:7.99097995991984,-0.433110576432649)
--(axis cs:8.06312424849699,-0.448738165309018)
--(axis cs:8.13526853707415,-0.464246944382031)
--(axis cs:8.2074128256513,-0.479651536469423)
--(axis cs:8.27955711422846,-0.494967324332762)
--(axis cs:8.35170140280561,-0.510210405353414)
--(axis cs:8.42384569138276,-0.525397544905353)
--(axis cs:8.49598997995992,-0.540546128041559)
--(axis cs:8.56813426853707,-0.555674109913907)
--(axis cs:8.64027855711423,-0.570799965089595)
--(axis cs:8.71242284569138,-0.585942635648115)
--(axis cs:8.78456713426854,-0.601121478253706)
--(axis cs:8.85671142284569,-0.616356210498681)
--(axis cs:8.92885571142284,-0.631666856530294)
--(axis cs:9.001,-0.647073691992192)
--(axis cs:8.96492785571142,-0.217211638829907)
--(axis cs:8.89278356713427,-0.227001816254621)
--(axis cs:8.82063927855712,-0.235785657278978)
--(axis cs:8.74849498997996,-0.243567775375595)
--(axis cs:8.67635070140281,-0.250353596757908)
--(axis cs:8.60420641282565,-0.256149357061024)
--(axis cs:8.5320621242485,-0.260962097686338)
--(axis cs:8.45991783567134,-0.264799661525867)
--(axis cs:8.38777354709419,-0.267670688383622)
--(axis cs:8.31562925851703,-0.26958460963553)
--(axis cs:8.24348496993988,-0.270551642854625)
--(axis cs:8.17134068136273,-0.270582785465706)
--(axis cs:8.09919639278557,-0.26968980829707)
--(axis cs:8.02705210420842,-0.267885248549864)
--(axis cs:7.95490781563126,-0.265182402203167)
--(axis cs:7.88276352705411,-0.261595315978084)
--(axis cs:7.81061923847695,-0.257138778948533)
--(axis cs:7.7384749498998,-0.2518283132214)
--(axis cs:7.66633066132264,-0.245680164754049)
--(axis cs:7.59418637274549,-0.238711292680231)
--(axis cs:7.52204208416834,-0.230939358956541)
--(axis cs:7.44989779559118,-0.222382716675024)
--(axis cs:7.37775350701403,-0.213060397946393)
--(axis cs:7.30560921843687,-0.202992101130968)
--(axis cs:7.23346492985972,-0.192198176820025)
--(axis cs:7.16132064128257,-0.180699613287864)
--(axis cs:7.08917635270541,-0.168518020436395)
--(axis cs:7.01703206412826,-0.155675612806162)
--(axis cs:6.9448877755511,-0.142195191182397)
--(axis cs:6.87274348697395,-0.12810012219055)
--(axis cs:6.80059919839679,-0.113414315939573)
--(axis cs:6.72845490981964,-0.0981622026503781)
--(axis cs:6.65631062124248,-0.0823687049249406)
--(axis cs:6.58416633266533,-0.0660592081852734)
--(axis cs:6.51202204408818,-0.0492595292324581)
--(axis cs:6.43987775551102,-0.0319958798290247)
--(axis cs:6.36773346693387,-0.0142948325890296)
--(axis cs:6.29558917835671,0.00381671807111414)
--(axis cs:6.22344488977956,0.0223115816739762)
--(axis cs:6.15130060120241,0.0411622896850304)
--(axis cs:6.07915631262525,0.0603410769880972)
--(axis cs:6.0070120240481,0.0798198167695294)
--(axis cs:5.93486773547094,0.0995698736234577)
--(axis cs:5.86272344689379,0.119561854591249)
--(axis cs:5.79057915831663,0.139765268153001)
--(axis cs:5.71843486973948,0.160148156647218)
--(axis cs:5.64629058116232,0.180676850177197)
--(axis cs:5.57414629258517,0.201316008779981)
--(axis cs:5.50200200400802,0.222029049180525)
--(axis cs:5.42985771543086,0.242778857738549)
--(axis cs:5.35771342685371,0.263528566890782)
--(axis cs:5.28556913827655,0.284242142557103)
--(axis cs:5.2134248496994,0.304884677378173)
--(axis cs:5.14128056112224,0.325422427149366)
--(axis cs:5.06913627254509,0.345822664507817)
--(axis cs:4.99699198396794,0.366053472808347)
--(axis cs:4.92484769539078,0.386083520723334)
--(axis cs:4.85270340681363,0.405881885749035)
--(axis cs:4.78055911823647,0.425417899817724)
--(axis cs:4.70841482965932,0.444661053126507)
--(axis cs:4.63627054108216,0.463580929032548)
--(axis cs:4.56412625250501,0.482147172733506)
--(axis cs:4.49198196392786,0.500329481656128)
--(axis cs:4.4198376753507,0.518097616589922)
--(axis cs:4.34769338677355,0.53542142858913)
--(axis cs:4.27554909819639,0.552270892074077)
--(axis cs:4.20340480961924,0.568616147911495)
--(axis cs:4.13126052104208,0.584427555123796)
--(axis cs:4.05911623246493,0.599675734489546)
--(axis cs:3.98697194388778,0.614331628055624)
--(axis cs:3.91482765531062,0.628366548855601)
--(axis cs:3.84268336673347,0.641752229757235)
--(axis cs:3.77053907815631,0.654460881971813)
--(axis cs:3.69839478957916,0.66646523922954)
--(axis cs:3.626250501002,0.677738610969044)
--(axis cs:3.55410621242485,0.688254928289268)
--(axis cs:3.4819619238477,0.697988786482166)
--(axis cs:3.40981763527054,0.706915496128986)
--(axis cs:3.33767334669339,0.715011123105715)
--(axis cs:3.26552905811623,0.722252532194308)
--(axis cs:3.19338476953908,0.72861742847593)
--(axis cs:3.12124048096192,0.734084399029254)
--(axis cs:3.04909619238477,0.738632951928116)
--(axis cs:2.97695190380762,0.742243559460647)
--(axis cs:2.90480761523046,0.744897692052703)
--(axis cs:2.83266332665331,0.746577860051704)
--(axis cs:2.76051903807615,0.747267651110486)
--(axis cs:2.688374749499,0.746951766540629)
--(axis cs:2.61623046092184,0.745616058788967)
--(axis cs:2.54408617234469,0.743247565590736)
--(axis cs:2.47194188376753,0.7398345451512)
--(axis cs:2.39979759519038,0.735366509211522)
--(axis cs:2.32765330661323,0.729834258057689)
--(axis cs:2.25550901803607,0.723229906254974)
--(axis cs:2.18336472945892,0.71554691822146)
--(axis cs:2.11122044088176,0.706780132672677)
--(axis cs:2.03907615230461,0.696925790283896)
--(axis cs:1.96693186372745,0.685981559652439)
--(axis cs:1.8947875751503,0.673946560360907)
--(axis cs:1.82264328657315,0.660821385310614)
--(axis cs:1.75049899799599,0.646608118525177)
--(axis cs:1.67835470941884,0.631310355725775)
--(axis cs:1.60621042084168,0.614933220822061)
--(axis cs:1.53406613226453,0.597483376510531)
--(axis cs:1.46192184368737,0.578969042562281)
--(axis cs:1.38977755511022,0.559400001287049)
--(axis cs:1.31763326653307,0.538787608379391)
--(axis cs:1.24548897795591,0.517144800352654)
--(axis cs:1.17334468937876,0.49448609844517)
--(axis cs:1.1012004008016,0.470827612675419)
--(axis cs:1.02905611222445,0.446187039954288)
--(axis cs:0.956911823647294,0.420583666733862)
--(axis cs:0.88476753507014,0.394038363500532)
--(axis cs:0.812623246492986,0.366573579661517)
--(axis cs:0.740478957915831,0.338213338492828)
--(axis cs:0.668334669338677,0.308983225430151)
--(axis cs:0.596190380761523,0.278910378724232)
--(axis cs:0.524046092184368,0.248023474736627)
--(axis cs:0.451901803607214,0.216352713869877)
--(axis cs:0.37975751503006,0.183929799456573)
--(axis cs:0.307613226452906,0.150787921343381)
--(axis cs:0.235468937875751,0.116961731317212)
--(axis cs:0.163324649298597,0.0824873183224358)
--(axis cs:0.0911803607214426,0.0474021828224717)
--(axis cs:0.0190360721442889,0.0117452041534154)
--(axis cs:-0.0531082164328654,-0.024443386144656)
--(axis cs:-0.12525250501002,-0.0611220452127156)
--(axis cs:-0.197396793587174,-0.0982479498556081)
--(axis cs:-0.269541082164328,-0.13577703873095)
--(axis cs:-0.341685370741483,-0.173664053875653)
--(axis cs:-0.413829659318637,-0.2118625820913)
--(axis cs:-0.485973947895791,-0.250325104799663)
--(axis cs:-0.558118236472946,-0.289003043556266)
--(axis cs:-0.6302625250501,-0.327846811004793)
--(axis cs:-0.702406813627254,-0.366805866293229)
--(axis cs:-0.774551102204408,-0.40582876660968)
--(axis cs:-0.846695390781563,-0.444863227808247)
--(axis cs:-0.918839679358717,-0.483856180810398)
--(axis cs:-0.990983967935871,-0.522753834404304)
--(axis cs:-1.06312825651303,-0.561501737734771)
--(axis cs:-1.13527254509018,-0.600044845978043)
--(axis cs:-1.20741683366733,-0.638327586437228)
--(axis cs:-1.27956112224449,-0.676293926454695)
--(axis cs:-1.35170541082164,-0.713887445853298)
--(axis cs:-1.4238496993988,-0.751051405981019)
--(axis cs:-1.49599398797595,-0.787728825503483)
--(axis cs:-1.56813827655311,-0.823862553487684)
--(axis cs:-1.64028256513026,-0.859395346655505)
--(axis cs:-1.71242685370741,-0.894269947383029)
--(axis cs:-1.78457114228457,-0.928429161310572)
--(axis cs:-1.85671543086172,-0.961815938876104)
--(axis cs:-1.92885971943888,-0.994373456117138)
--(axis cs:-2.00100400801603,-1.02604519689382)
--(axis cs:-2.07314829659319,-1.05677503616562)
--(axis cs:-2.14529258517034,-1.0865073245888)
--(axis cs:-2.21743687374749,-1.11518697253722)
--(axis cs:-2.28958116232465,-1.14275953557303)
--(axis cs:-2.3617254509018,-1.16917130044239)
--(axis cs:-2.43386973947896,-1.19436937030415)
--(axis cs:-2.50601402805611,-1.21830175127549)
--(axis cs:-2.57815831663327,-1.240917437344)
--(axis cs:-2.65030260521042,-1.26216649634032)
--(axis cs:-2.72244689378757,-1.28200015393789)
--(axis cs:-2.79459118236473,-1.30037087789832)
--(axis cs:-2.86673547094188,-1.31723246088829)
--(axis cs:-2.93887975951904,-1.33254010161727)
--(axis cs:-3.01102404809619,-1.34625048538204)
--(axis cs:-3.08316833667335,-1.35832186236136)
--(axis cs:-3.1553126252505,-1.36871412413542)
--(axis cs:-3.22745691382765,-1.37738887858138)
--(axis cs:-3.29960120240481,-1.38430952225578)
--(axis cs:-3.37174549098196,-1.3894413108789)
--(axis cs:-3.44388977955912,-1.39275142745252)
--(axis cs:-3.51603406813627,-1.39420904804745)
--(axis cs:-3.58817835671343,-1.39378540515659)
--(axis cs:-3.66032264529058,-1.39145384887861)
--(axis cs:-3.73246693386774,-1.3871899056097)
--(axis cs:-3.80461122244489,-1.38097133435952)
--(axis cs:-3.87675551102204,-1.37277818073371)
--(axis cs:-3.9488997995992,-1.36259282845464)
--(axis cs:-4.02104408817635,-1.35040004824527)
--(axis cs:-4.09318837675351,-1.33618704393487)
--(axis cs:-4.16533266533066,-1.31994349524608)
--(axis cs:-4.23747695390781,-1.30166159683004)
--(axis cs:-4.30962124248497,-1.28133609260925)
--(axis cs:-4.38176553106212,-1.25896430447956)
--(axis cs:-4.45390981963928,-1.23454615393912)
--(axis cs:-4.52605410821643,-1.20808417511771)
--(axis cs:-4.59819839679359,-1.17958351743263)
--(axis cs:-4.67034268537074,-1.14905193589423)
--(axis cs:-4.7424869739479,-1.11649976726775)
--(axis cs:-4.81463126252505,-1.08193989049653)
--(axis cs:-4.8867755511022,-1.0453876703279)
--(axis cs:-4.95891983967936,-1.00686088436084)
--(axis cs:-5.03106412825651,-0.96637963517961)
--(axis cs:-5.10320841683367,-0.923966251812025)
--(axis cs:-5.17535270541082,-0.87964518745232)
--(axis cs:-5.24749699398798,-0.833442923671661)
--(axis cs:-5.31964128256513,-0.785387893412984)
--(axis cs:-5.39178557114228,-0.735510435169037)
--(axis cs:-5.46392985971944,-0.683842787268176)
--(axis cs:-5.53607414829659,-0.630419123420964)
--(axis cs:-5.60821843687375,-0.575275620338133)
--(axis cs:-5.6803627254509,-0.518450538523449)
--(axis cs:-5.75250701402806,-0.45998429252466)
--(axis cs:-5.82465130260521,-0.399919489296498)
--(axis cs:-5.89679559118236,-0.338300922117183)
--(axis cs:-5.96893987975952,-0.275175518600605)
--(axis cs:-6.04108416833667,-0.210592250496728)
--(axis cs:-6.11322845691383,-0.144602017625145)
--(axis cs:-6.18537274549098,-0.0772575182412688)
--(axis cs:-6.25751703406814,-0.00861311587563432)
--(axis cs:-6.32966132264529,0.0612752914554867)
--(axis cs:-6.40180561122244,0.132350396479493)
--(axis cs:-6.4739498997996,0.204553601715986)
--(axis cs:-6.54609418837675,0.277825132844207)
--(axis cs:-6.61823847695391,0.352104147623148)
--(axis cs:-6.69038276553106,0.42732884147489)
--(axis cs:-6.76252705410822,0.503436550891684)
--(axis cs:-6.83467134268537,0.580363855480469)
--(axis cs:-6.90681563126252,0.658046679335213)
--(axis cs:-6.97895991983968,0.73642039200648)
--(axis cs:-7.05110420841683,0.815419909428745)
--(axis cs:-7.12324849699399,0.894979794762265)
--(axis cs:-7.19539278557114,0.975034359237868)
--(axis cs:-7.2675370741483,1.05551776283653)
--(axis cs:-7.33968136272545,1.13636411476271)
--(axis cs:-7.41182565130261,1.21750757341154)
--(axis cs:-7.48396993987976,1.29888244580363)
--(axis cs:-7.55611422845691,1.38042328615926)
--(axis cs:-7.62825851703407,1.46206499344639)
--(axis cs:-7.70040280561122,1.54374290772425)
--(axis cs:-7.77254709418838,1.62539290505215)
--(axis cs:-7.84469138276553,1.70695149071864)
--(axis cs:-7.91683567134269,1.78835589068735)
--(axis cs:-7.98897995991984,1.86954414098032)
--(axis cs:-8.06112424849699,1.95045517481322)
--(axis cs:-8.13326853707415,2.0310289074053)
--(axis cs:-8.2054128256513,2.11120631815204)
--(axis cs:-8.27755711422846,2.19092953009482)
--(axis cs:-8.34970140280561,2.2701418864993)
--(axis cs:-8.42184569138277,2.34878802441101)
--(axis cs:-8.49398997995992,2.42681394503169)
--(axis cs:-8.56613426853708,2.50416708080664)
--(axis cs:-8.63827855711423,2.58079635909737)
--(axis cs:-8.71042284569138,2.65665226237377)
--(axis cs:-8.78256713426854,2.73168688474436)
--(axis cs:-8.85471142284569,2.80585398482851)
--(axis cs:-8.92685571142285,2.87910903484276)
--(axis cs:-8.999,2.9514092658597)
--(axis cs:-9,2.95240452288038)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-5 -0.986713753905705
-4.58333333333333 -1.18802467201882
-4.16666666666667 -1.32198039913936
-3.75 -1.3881866210514
-3.33333333333333 -1.38920371386793
-2.91666666666667 -1.3302000284401
-2.5 -1.21852037129831
-2.08333333333333 -1.06319508122861
-1.66666666666667 -0.874415632885265
-1.25 -0.663002069726103
-0.833333333333333 -0.439885898034803
-0.416666666666667 -0.215629517209245
-2.22044604925031e-16 -1.11022302462516e-16
0.416666666666666 0.198388732937583
0.833333333333333 0.372355373723557
1.25 0.516346531080651
1.66666666666667 0.626546179417488
2.08333333333333 0.700901395375161
2.5 0.73906996467685
2.91666666666667 0.74229836677389
3.33333333333333 0.713240968523451
3.75 0.655732928747248
4.16666666666667 0.574530313147438
4.58333333333333 0.475031254459875
5 0.362991704383007
};

\addplot [semithick, blue, dashed]
table {%
-9 2.72477809017209
-8.92785571142285 2.66565866993778
-8.85571142284569 2.60502682441029
-8.78356713426854 2.54293731207645
-8.71142284569138 2.47944694494117
-8.63927855711423 2.41461451448504
-8.56713426853707 2.34850071380652
-8.49498997995992 2.28116805606396
-8.42284569138276 2.21268078937828
-8.35070140280561 2.14310480834092
-8.27855711422846 2.07250756227722
-8.2064128256513 2.00095796047299
-8.13426853707415 1.92852627450475
-8.06212424849699 1.85528403785156
-7.98997995991984 1.78130394303798
-7.91783567134269 1.70665973642917
-7.84569138276553 1.63142611093144
-7.77354709418838 1.55567859680013
-7.70140280561122 1.47949345074494
-7.62925851703407 1.40294754357501
-7.55711422845691 1.32611824657806
-7.48496993987976 1.24908331690222
-7.41282565130261 1.17192078210201
-7.34068136272545 1.09470882412916
-7.2685370741483 1.01752566298956
-7.19639278557114 0.940449440252451
-7.12424849699399 0.863558102716524
-7.05210420841683 0.786929286386567
-6.97995991983968 0.710640201050865
-6.90781563126253 0.634767515636668
-6.83567134268537 0.559387244610662
-6.76352705410822 0.4845746356159
-6.69138276553106 0.410404058573477
-6.61923847695391 0.336948896487684
-6.54709418837675 0.264281438107901
-6.4749498997996 0.192472772721885
-6.40280561122244 0.121592687226894
-6.33066132264529 0.0517095657005484
-6.25851703406814 -0.0171097083421046
-6.18637274549098 -0.0847998468470905
-6.11422845691383 -0.151297249055006
-6.04208416833667 -0.216540090164472
-5.96993987975952 -0.280468406603632
-5.89779559118236 -0.343024177822826
-5.82565130260521 -0.404151404397453
-5.75350701402806 -0.463796182382339
-5.6813627254509 -0.521906773731644
-5.60921843687375 -0.578433672708343
-5.53707414829659 -0.633329668169608
-5.46492985971944 -0.686549901624858
-5.39278557114228 -0.738051921002352
-5.32064128256513 -0.787795730018843
-5.24849699398798 -0.835743833128163
-5.17635270541082 -0.881861275968276
-5.10420841683367 -0.92611568126722
-5.03206412825651 -0.96847728018065
-4.95991983967936 -1.00891893905191
-4.8877755511022 -1.04741618153912
-4.81563126252505 -1.08394720617571
-4.7434869739479 -1.11849289930205
-4.67134268537074 -1.15103684343421
-4.59919839679359 -1.1815653210806
-4.52705410821643 -1.21006731405168
-4.45490981963928 -1.23653449829135
-4.38276553106212 -1.26096123432217
-4.31062124248497 -1.28334455331424
-4.23847695390782 -1.3036841389212
-4.16633266533066 -1.32198230489803
-4.09418837675351 -1.33824396864384
-4.02204408817635 -1.35247662073607
-3.9498997995992 -1.36469029054388
-3.87775551102204 -1.37489750811619
-3.80561122244489 -1.38311326233179
-3.73346693386774 -1.38935495555916
-3.66132264529058 -1.39364235488483
-3.58917835671343 -1.39599754005849
-3.51703406813627 -1.39644484830387
-3.44488977955912 -1.39501081613207
-3.37274549098196 -1.3917241183135
-3.30060120240481 -1.38661550414236
-3.22845691382765 -1.37971773116715
-3.1563126252505 -1.3710654965389
-3.08416833667335 -1.36069536609466
-3.01202404809619 -1.3486457014501
-2.93987975951904 -1.33495658510128
-2.86773547094188 -1.31966974384432
-2.79559118236473 -1.30282847058334
-2.72344689378757 -1.28447754473927
-2.65130260521042 -1.26466315138896
-2.57915831663327 -1.24343279932827
-2.50701402805611 -1.2208352381831
-2.43486973947896 -1.19692037476398
-2.3627254509018 -1.1717391887978
-2.29058116232465 -1.14534364819383
-2.21843687374749 -1.11778662401503
-2.14629258517034 -1.08912180527204
-2.07414829659319 -1.05940361371813
-2.00200400801603 -1.02868711877181
-1.92985971943888 -0.997027952704684
-1.85771543086172 -0.964482226246673
-1.78557114228457 -0.931106444715624
-1.71342685370741 -0.896957424825359
-1.64128256513026 -0.862092212271818
-1.56913827655311 -0.826568000240968
-1.49699398797595 -0.790442048913519
-1.4248496993988 -0.753771606141527
-1.35270541082164 -0.716613829311427
-1.28056112224449 -0.679025708587233
-1.20841683366733 -0.641063991551164
-1.13627254509018 -0.602785109379965
-1.06412825651303 -0.564245104626934
-0.991983967935871 -0.525499560669232
-0.919839679358717 -0.48660353294099
-0.847695390781563 -0.447611481965396
-0.775551102204408 -0.408577208296265
-0.703406813627254 -0.369553789408656
-0.6312625250501 -0.330593518594469
-0.559118236472946 -0.291747845899408
-0.486973947895791 -0.253067321189519
-0.414829659318637 -0.214601539340947
-0.342685370741483 -0.176399087604295
-0.270541082164328 -0.138507495190879
-0.198396793587174 -0.100973185100429
-0.12625250501002 -0.063841428183423
-0.0541082164328654 -0.0271562995148997
0.0180360721442889 0.00903936295435415
0.0901803607214426 0.0447039974233121
0.162324649298597 0.0797973549697417
0.234468937875751 0.114280533937745
0.306613226452906 0.148116012015635
0.37875751503006 0.181267675973231
0.450901803607214 0.213700849112456
0.523046092184368 0.245382316362338
0.595190380761523 0.276280347122793
0.667334669338677 0.30636471577327
0.739478957915831 0.335606719931775
0.811623246492986 0.363979196467881
0.88376753507014 0.391456535232919
0.955911823647294 0.418014690622613
1.02805611222445 0.443631190910537
1.1002004008016 0.468285145429263
1.17234468937876 0.491957249604184
1.24448897795591 0.514629787858439
1.31663326653307 0.536286634461703
1.38877755511022 0.556913252287814
1.46092184368737 0.576496689577652
1.53306613226453 0.59502557469682
1.60521042084168 0.612490108942211
1.67735470941884 0.628882057440933
1.74949899799599 0.644194738135411
1.82164328657315 0.65842300896702
1.8937875751503 0.671563253217755
1.96593186372745 0.683613363101131
2.03807615230461 0.69457272163686
2.11022044088176 0.704442182816138
2.18236472945892 0.713224050154849
2.25450901803607 0.720922053630375
2.32665330661323 0.727541325069978
2.39879759519038 0.733088372031034
2.47094188376753 0.737571050226506
2.54308617234469 0.740998534517985
2.61523046092184 0.743381288556975
2.687374749499 0.744731033103449
2.75951903807615 0.745060713060411
2.83166332665331 0.744384463314532
2.90380761523046 0.742717573385676
2.97595190380762 0.740076450971515
3.04809619238477 0.736478584425527
3.12024048096192 0.731942504221593
3.19238476953908 0.726487743473513
3.26452905811623 0.720134797542642
3.33667334669339 0.712905082810153
3.40881763527054 0.704820894662021
3.4809619238477 0.695905364741066
3.55310621242485 0.686182417538589
3.625250501002 0.675676726366873
3.69739478957916 0.664413668789621
3.76953907815631 0.652419281561265
3.84168336673347 0.639720215141779
3.91382765531062 0.626343687846202
3.98597194388778 0.61231743969438
4.05811623246493 0.597669686029008
4.13026052104208 0.582429070952685
4.20240480961924 0.566624620660264
4.27454909819639 0.550285696736239
4.34669338677355 0.533441949458108
4.4188376753507 0.516123271208301
4.49098196392786 0.498359750024122
4.56312625250501 0.480181623366207
4.63527054108216 0.461619232185228
4.70741482965932 0.442702975325744
4.77955911823647 0.423463264349721
4.85170340681363 0.403930478837594
4.92384769539078 0.384134922237649
4.99599198396794 0.364106778309633
5.06813627254509 0.343876068260897
5.14028056112224 0.32347260858927
5.2124248496994 0.302925969729245
5.28456913827655 0.282265435553768
5.35671342685371 0.261519963775982
5.42885771543086 0.240718147326845
5.50100200400802 0.219888176753415
5.57314629258517 0.199057803681143
5.64529058116232 0.178254305425895
5.71743486973948 0.15750445076327
5.78957915831663 0.136834466938652
5.86172344689379 0.116270007937999
5.93386773547094 0.0958361240833909
6.0060120240481 0.0755572329778147
6.07815631262525 0.0554570918501156
6.1503006012024 0.0355587713301446
6.22244488977956 0.015884630684468
6.29458917835671 -0.00354370544393134
6.36673346693387 -0.0227053687792278
6.43887775551102 -0.0415802676109251
6.51102204408818 -0.0601491054095931
6.58316633266533 -0.0783933978706557
6.65531062124248 -0.0962954883410703
6.72745490981964 -0.113838561636712
6.79959919839679 -0.13100665622899
6.87174348697395 -0.147784674809031
6.9438877755511 -0.164158393203252
7.01603206412826 -0.180114467670847
7.08817635270541 -0.19564044055997
7.16032064128257 -0.210724744350969
7.23246492985972 -0.225356704078266
7.30460921843687 -0.239526538162878
7.37675350701403 -0.253225357661393
7.44889779559118 -0.26644516394839
7.52104208416834 -0.279178844872149
7.59318637274549 -0.291420169389426
7.66533066132264 -0.303163780720922
7.7374749498998 -0.314405188061357
7.80961923847695 -0.325140756870297
7.88176352705411 -0.335367697784221
7.95390781563126 -0.34508405420047
8.02605210420842 -0.354288688555329
8.09819639278557 -0.362981267363665
8.17034068136273 -0.371162245052972
8.24248496993988 -0.378832846645992
8.31462925851703 -0.385995049344643
8.38677354709419 -0.392651563065584
8.45891783567134 -0.398805809988659
8.5310621242485 -0.404461903164872
8.60320641282565 -0.409624624253354
8.67535070140281 -0.414299400440882
8.74749498997996 -0.418492280598258
8.81963927855712 -0.422209910752684
8.89178356713427 -0.425459508916049
8.96392785571142 -0.428248839351966
8.96492785571142 -0.428284306934245
9 -0.429473473419762
9.001 -0.429505823570537
};

\addplot [semithick, red, opacity=0.6]
table {%
-5 -0.986713753905705
-4.58333333333333 -1.18802467201882
-4.16666666666667 -1.32198039913936
-3.75 -1.3881866210514
-3.33333333333333 -1.38920371386793
-2.91666666666667 -1.3302000284401
-2.5 -1.21852037129831
-2.08333333333333 -1.06319508122861
-1.66666666666667 -0.874415632885265
-1.25 -0.663002069726103
-0.833333333333333 -0.439885898034803
-0.416666666666667 -0.215629517209245
-2.22044604925031e-16 -1.11022302462516e-16
0.416666666666666 0.198388732937583
0.833333333333333 0.372355373723557
1.25 0.516346531080651
1.66666666666667 0.626546179417488
2.08333333333333 0.700901395375161
2.5 0.73906996467685
2.91666666666667 0.74229836677389
3.33333333333333 0.713240968523451
3.75 0.655732928747248
4.16666666666667 0.574530313147438
4.58333333333333 0.475031254459875
5 0.362991704383007
};

\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Data, Posterior mean, Original data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6.90005, xmax=6.90105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4.8, ymax=3.5,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:-9,-2.89015897431757)
--(axis cs:-8.96292785571142,-4.20566636290627)
--(axis cs:-8.89078356713427,-4.25014909556332)
--(axis cs:-8.81863927855712,-4.29194419390348)
--(axis cs:-8.74649498997996,-4.33096141808258)
--(axis cs:-8.67435070140281,-4.36711384660082)
--(axis cs:-8.60220641282565,-4.40031807743327)
--(axis cs:-8.5300621242485,-4.43049442398145)
--(axis cs:-8.45791783567134,-4.45756710518915)
--(axis cs:-8.38577354709419,-4.48146442936721)
--(axis cs:-8.31362925851703,-4.502118971167)
--(axis cs:-8.24148496993988,-4.51946774132444)
--(axis cs:-8.16934068136273,-4.53345234857802)
--(axis cs:-8.09719639278557,-4.54401915342226)
--(axis cs:-8.02505210420842,-4.55111941327781)
--(axis cs:-7.95290781563126,-4.55470941864868)
--(axis cs:-7.88076352705411,-4.55475061998418)
--(axis cs:-7.80861923847695,-4.55120974488388)
--(axis cs:-7.7364749498998,-4.54405890539996)
--(axis cs:-7.66433066132264,-4.53327569521037)
--(axis cs:-7.59218637274549,-4.51884327644027)
--(axis cs:-7.52004208416834,-4.50075045605402)
--(axis cs:-7.44789779559118,-4.4789917516578)
--(axis cs:-7.37575350701403,-4.45356744674271)
--(axis cs:-7.30360921843687,-4.42448363531159)
--(axis cs:-7.23146492985972,-4.39175225604061)
--(axis cs:-7.15932064128256,-4.35539111601134)
--(axis cs:-7.08717635270541,-4.3154239041881)
--(axis cs:-7.01503206412826,-4.27188019481258)
--(axis cs:-6.9428877755511,-4.22479544081346)
--(axis cs:-6.87074348697395,-4.17421095725938)
--(axis cs:-6.79859919839679,-4.12017389476394)
--(axis cs:-6.72645490981964,-4.06273720222237)
--(axis cs:-6.65431062124248,-4.00195957790679)
--(axis cs:-6.58216633266533,-3.93790540681061)
--(axis cs:-6.51002204408818,-3.8706446807539)
--(axis cs:-6.43787775551102,-3.80025289578231)
--(axis cs:-6.36573346693387,-3.72681091821446)
--(axis cs:-6.29358917835671,-3.65040480708415)
--(axis cs:-6.22144488977956,-3.5711255760903)
--(axis cs:-6.1493006012024,-3.48906887376897)
--(axis cs:-6.07715631262525,-3.40433455845422)
--(axis cs:-6.0050120240481,-3.31702614754874)
--(axis cs:-5.93286773547094,-3.22725013443439)
--(axis cs:-5.86072344689379,-3.13511519542272)
--(axis cs:-5.78857915831663,-3.04073135509053)
--(axis cs:-5.71643486973948,-2.9442092326223)
--(axis cs:-5.64429058116232,-2.84565953155943)
--(axis cs:-5.57214629258517,-2.74519292894411)
--(axis cs:-5.50000200400802,-2.64292044521479)
--(axis cs:-5.42785771543086,-2.5389542462366)
--(axis cs:-5.35571342685371,-2.43340869624144)
--(axis cs:-5.28356913827655,-2.32640140919987)
--(axis cs:-5.2114248496994,-2.21805406709866)
--(axis cs:-5.13928056112224,-2.10849286592343)
--(axis cs:-5.06713627254509,-1.9978485617859)
--(axis cs:-4.99499198396794,-1.88625617532987)
--(axis cs:-4.92284769539078,-1.77385445406751)
--(axis cs:-4.85070340681363,-1.6607851956476)
--(axis cs:-4.77855911823647,-1.54719251670479)
--(axis cs:-4.70641482965932,-1.43322212647877)
--(axis cs:-4.63427054108216,-1.31902064111936)
--(axis cs:-4.56212625250501,-1.20473495686748)
--(axis cs:-4.48998196392786,-1.09051168857036)
--(axis cs:-4.4178376753507,-0.976496672937328)
--(axis cs:-4.34569338677355,-0.862834532232743)
--(axis cs:-4.27354909819639,-0.749668292401227)
--(axis cs:-4.20140480961924,-0.637139049145263)
--(axis cs:-4.12926052104208,-0.525385675561934)
--(axis cs:-4.05711623246493,-0.414544565381541)
--(axis cs:-3.98497194388778,-0.304749406332296)
--(axis cs:-3.91282765531062,-0.196130978778569)
--(axis cs:-3.84068336673347,-0.0888169753042944)
--(axis cs:-3.76853907815631,0.0170681624524678)
--(axis cs:-3.69639478957916,0.121403392866578)
--(axis cs:-3.624250501002,0.224071211886261)
--(axis cs:-3.55210621242485,0.32495778105981)
--(axis cs:-3.4799619238477,0.423953047661464)
--(axis cs:-3.40781763527054,0.520950857881833)
--(axis cs:-3.33567334669339,0.615849063836388)
--(axis cs:-3.26352905811623,0.708549624725554)
--(axis cs:-3.19138476953908,0.798958702182189)
--(axis cs:-3.11924048096192,0.886986749695722)
--(axis cs:-3.04709619238477,0.972548595894724)
--(axis cs:-2.97495190380762,1.05556352115765)
--(axis cs:-2.90280761523046,1.13595532731499)
--(axis cs:-2.83066332665331,1.21365239983635)
--(axis cs:-2.75851903807615,1.28858776221646)
--(axis cs:-2.686374749499,1.36069912199191)
--(axis cs:-2.61423046092184,1.42992890824651)
--(axis cs:-2.54208617234469,1.49622430022431)
--(axis cs:-2.46994188376754,1.55953724684148)
--(axis cs:-2.39779759519038,1.61982447715914)
--(axis cs:-2.32565330661323,1.67704750147385)
--(axis cs:-2.25350901803607,1.73117260348328)
--(axis cs:-2.18136472945892,1.78217082337658)
--(axis cs:-2.10922044088176,1.83001793224273)
--(axis cs:-2.03707615230461,1.87469439785773)
--(axis cs:-1.96493186372745,1.91618534258305)
--(axis cs:-1.8927875751503,1.9544804933936)
--(axis cs:-1.82064328657315,1.98957412464687)
--(axis cs:-1.74849899799599,2.02146499401595)
--(axis cs:-1.67635470941884,2.05015627220775)
--(axis cs:-1.60421042084168,2.07565546661008)
--(axis cs:-1.53206613226453,2.09797433967536)
--(axis cs:-1.45992184368737,2.11712882230858)
--(axis cs:-1.38777755511022,2.13313892279403)
--(axis cs:-1.31563326653307,2.14602863165799)
--(axis cs:-1.24348897795591,2.1558258227083)
--(axis cs:-1.17134468937876,2.16256215068763)
--(axis cs:-1.0992004008016,2.16627294607745)
--(axis cs:-1.02705611222445,2.16699710702059)
--(axis cs:-0.954911823647294,2.16477698833323)
--(axis cs:-0.88276753507014,2.15965828906151)
--(axis cs:-0.810623246492986,2.15168993665979)
--(axis cs:-0.738478957915831,2.14092397048448)
--(axis cs:-0.666334669338677,2.12741542225154)
--(axis cs:-0.594190380761523,2.11122219562677)
--(axis cs:-0.522046092184368,2.09240494409163)
--(axis cs:-0.449901803607214,2.07102694644718)
--(axis cs:-0.37775751503006,2.04715398228995)
--(axis cs:-0.305613226452906,2.02085420495554)
--(axis cs:-0.233468937875751,1.99219801435373)
--(axis cs:-0.161324649298597,1.96125792797099)
--(axis cs:-0.0891803607214426,1.92810845163183)
--(axis cs:-0.0170360721442882,1.89282594886526)
--(axis cs:0.0551082164328661,1.8554885107964)
--(axis cs:0.12725250501002,1.81617582468105)
--(axis cs:0.199396793587174,1.7749690429422)
--(axis cs:0.271541082164328,1.7319506524333)
--(axis cs:0.343685370741483,1.68720434366599)
--(axis cs:0.415829659318637,1.64081488117336)
--(axis cs:0.487973947895791,1.59286797423519)
--(axis cs:0.560118236472946,1.54345014935913)
--(axis cs:0.6322625250501,1.49264862331999)
--(axis cs:0.704406813627254,1.44055117886141)
--(axis cs:0.776551102204408,1.3872460411143)
--(axis cs:0.848695390781563,1.33282175691951)
--(axis cs:0.920839679358717,1.27736707560895)
--(axis cs:0.992983967935872,1.22097083241839)
--(axis cs:1.06512825651303,1.16372183404822)
--(axis cs:1.13727254509018,1.10570874694706)
--(axis cs:1.20941683366733,1.04701998769672)
--(axis cs:1.28156112224449,0.987743615707)
--(axis cs:1.35370541082164,0.927967228932664)
--(axis cs:1.4258496993988,0.867777861147134)
--(axis cs:1.49799398797595,0.80726188123332)
--(axis cs:1.57013827655311,0.746504895748404)
--(axis cs:1.64228256513026,0.685591651460496)
--(axis cs:1.71442685370741,0.624605941761077)
--(axis cs:1.78657114228457,0.563630512786622)
--(axis cs:1.85871543086172,0.502746971739927)
--(axis cs:1.93085971943888,0.442035697551357)
--(axis cs:2.00300400801603,0.381575750617857)
--(axis cs:2.07514829659319,0.321444786563359)
--(axis cs:2.14729258517034,0.261718968826666)
--(axis cs:2.21943687374749,0.202472884683497)
--(axis cs:2.29158116232465,0.143779461390289)
--(axis cs:2.3637254509018,0.0857098859494805)
--(axis cs:2.43586973947896,0.028333524851857)
--(axis cs:2.50801402805611,-0.0282821512011434)
--(axis cs:2.58015831663327,-0.0840716413312001)
--(axis cs:2.65230260521042,-0.138971483515988)
--(axis cs:2.72444689378757,-0.192920321051689)
--(axis cs:2.79659118236473,-0.245858962150795)
--(axis cs:2.86873547094188,-0.297730436713308)
--(axis cs:2.94087975951904,-0.348480045126701)
--(axis cs:3.01302404809619,-0.398055402080835)
--(axis cs:3.08516833667335,-0.44640647338708)
--(axis cs:3.1573126252505,-0.493485605554574)
--(axis cs:3.22945691382765,-0.539247549244727)
--(axis cs:3.30160120240481,-0.583649476107199)
--(axis cs:3.37374549098196,-0.626650989125948)
--(axis cs:3.44588977955912,-0.668214128943955)
--(axis cs:3.51803406813627,-0.708303377487853)
--(axis cs:3.59017835671343,-0.746885658840186)
--(axis cs:3.66232264529058,-0.78393034370364)
--(axis cs:3.73446693386773,-0.819409256931077)
--(axis cs:3.80661122244489,-0.853296695035005)
--(axis cs:3.87875551102204,-0.885569455663781)
--(axis cs:3.9508997995992,-0.916206886656989)
--(axis cs:4.02304408817635,-0.94519095969844)
--(axis cs:4.09518837675351,-0.972506375022455)
--(axis cs:4.16733266533066,-0.998140707261864)
--(axis cs:4.23947695390782,-1.02208460061818)
--(axis cs:4.31162124248497,-1.04433202416907)
--(axis cs:4.38376553106212,-1.06488059794726)
--(axis cs:4.45590981963928,-1.08373200060079)
--(axis cs:4.52805410821643,-1.10089246257964)
--(axis cs:4.60019839679359,-1.11637334045863)
--(axis cs:4.67234268537074,-1.13019174961574)
--(axis cs:4.7444869739479,-1.14237119535207)
--(axis cs:4.81663126252505,-1.15294210654208)
--(axis cs:4.8887755511022,-1.16194211032152)
--(axis cs:4.96091983967936,-1.16941586457698)
--(axis cs:5.03306412825651,-1.17541426668258)
--(axis cs:5.10520841683367,-1.17999297620562)
--(axis cs:5.17735270541082,-1.18321039375847)
--(axis cs:5.24949699398798,-1.18512546928897)
--(axis cs:5.32164128256513,-1.18579584711826)
--(axis cs:5.39378557114228,-1.18527675844521)
--(axis cs:5.46592985971944,-1.18362080365021)
--(axis cs:5.53807414829659,-1.1808784660396)
--(axis cs:5.61021843687375,-1.1770990321649)
--(axis cs:5.6823627254509,-1.17233158868403)
--(axis cs:5.75450701402806,-1.16662587812367)
--(axis cs:5.82665130260521,-1.16003291562712)
--(axis cs:5.89879559118237,-1.15260536313287)
--(axis cs:5.97093987975952,-1.14439770139946)
--(axis cs:6.04308416833667,-1.1354662535844)
--(axis cs:6.11522845691383,-1.12586910924954)
--(axis cs:6.18737274549098,-1.11566598643873)
--(axis cs:6.25951703406814,-1.10491805836174)
--(axis cs:6.33166132264529,-1.09368776204516)
--(axis cs:6.40380561122245,-1.08203859931255)
--(axis cs:6.4759498997996,-1.07003493616101)
--(axis cs:6.54809418837675,-1.05774180478012)
--(axis cs:6.62023847695391,-1.04522470889055)
--(axis cs:6.69238276553106,-1.03254943366317)
--(axis cs:6.76452705410822,-1.01978186054384)
--(axis cs:6.83667134268537,-1.00698778654921)
--(axis cs:6.90881563126253,-0.994232748102797)
--(axis cs:6.98095991983968,-0.981581849396883)
--(axis cs:7.05310420841683,-0.969099594700138)
--(axis cs:7.12524849699399,-0.956849725088203)
--(axis cs:7.19739278557114,-0.944895059176927)
--(axis cs:7.2695370741483,-0.933297337983251)
--(axis cs:7.34168136272545,-0.922117074095725)
--(axis cs:7.41382565130261,-0.911413405247082)
--(axis cs:7.48596993987976,-0.901243952346082)
--(axis cs:7.55811422845691,-0.891664682270885)
--(axis cs:7.63025851703407,-0.882729775588959)
--(axis cs:7.70240280561122,-0.874491499441863)
--(axis cs:7.77454709418838,-0.867000085792753)
--(axis cs:7.84669138276553,-0.860303615322796)
--(axis cs:7.91883567134269,-0.854447907169143)
--(axis cs:7.99097995991984,-0.849476414833309)
--(axis cs:8.06312424849699,-0.84543012829283)
--(axis cs:8.13526853707415,-0.842347482813292)
--(axis cs:8.2074128256513,-0.840264274452555)
--(axis cs:8.27955711422846,-0.839213582548186)
--(axis cs:8.35170140280561,-0.839225699367214)
--(axis cs:8.42384569138276,-0.840328067091983)
--(axis cs:8.49598997995992,-0.842545222294969)
--(axis cs:8.56813426853707,-0.845898748019578)
--(axis cs:8.64027855711423,-0.850407233609508)
--(axis cs:8.71242284569138,-0.856086242355398)
--(axis cs:8.78456713426854,-0.86294828708959)
--(axis cs:8.85671142284569,-0.87100281372691)
--(axis cs:8.92885571142284,-0.880256192800833)
--(axis cs:9.001,-0.890711719032137)
--(axis cs:8.96492785571142,0.775559009614482)
--(axis cs:8.89278356713427,0.718310732169426)
--(axis cs:8.82063927855712,0.66117247346806)
--(axis cs:8.74849498997996,0.604188404571797)
--(axis cs:8.67635070140281,0.54740269880479)
--(axis cs:8.60420641282565,0.490859500766709)
--(axis cs:8.5320621242485,0.434602896306063)
--(axis cs:8.45991783567134,0.378676883266196)
--(axis cs:8.38777354709419,0.323125343056533)
--(axis cs:8.31562925851703,0.267992012991348)
--(axis cs:8.24348496993988,0.21332045934081)
--(axis cs:8.17134068136273,0.15915405109774)
--(axis cs:8.09919639278557,0.105535934332552)
--(axis cs:8.02705210420842,0.0525090071918281)
--(axis cs:7.95490781563126,0.000115895482468431)
--(axis cs:7.88276352705411,-0.0516010713121005)
--(axis cs:7.81061923847695,-0.102599883398976)
--(axis cs:7.7384749498998,-0.152838873723026)
--(axis cs:7.66633066132264,-0.202276740476995)
--(axis cs:7.59418637274549,-0.250872569226803)
--(axis cs:7.52204208416834,-0.298585854682552)
--(axis cs:7.44989779559118,-0.345376522005714)
--(axis cs:7.37775350701403,-0.391204947718544)
--(axis cs:7.30560921843687,-0.436031980122647)
--(axis cs:7.23346492985972,-0.479818959253537)
--(axis cs:7.16132064128257,-0.522527736265521)
--(axis cs:7.08917635270541,-0.564120691996379)
--(axis cs:7.01703206412826,-0.604560754855873)
--(axis cs:6.9448877755511,-0.643811417569579)
--(axis cs:6.87274348697395,-0.68183675274195)
--(axis cs:6.80059919839679,-0.718601426695062)
--(axis cs:6.72845490981964,-0.754070711826226)
--(axis cs:6.65631062124248,-0.788210496216)
--(axis cs:6.58416633266533,-0.820987290697572)
--(axis cs:6.51202204408818,-0.852368232715081)
--(axis cs:6.43987775551102,-0.882321086252081)
--(axis cs:6.36773346693387,-0.910814237416048)
--(axis cs:6.29558917835671,-0.937816685719544)
--(axis cs:6.22344488977956,-0.963298030390999)
--(axis cs:6.15130060120241,-0.9872284532921)
--(axis cs:6.07915631262525,-1.00957869980426)
--(axis cs:6.0070120240481,-1.03032006280844)
--(axis cs:5.93486773547094,-1.04942437627176)
--(axis cs:5.86272344689379,-1.06686403336493)
--(axis cs:5.79057915831663,-1.08261204921696)
--(axis cs:5.71843486973948,-1.09664219931539)
--(axis cs:5.64629058116232,-1.10892927888127)
--(axis cs:5.57414629258517,-1.11944953310819)
--(axis cs:5.50200200400802,-1.12818130993508)
--(axis cs:5.42985771543086,-1.13510595740303)
--(axis cs:5.35771342685371,-1.14020892200297)
--(axis cs:5.28556913827655,-1.14348088913258)
--(axis cs:5.2134248496994,-1.14491868703254)
--(axis cs:5.14128056112224,-1.14452560676155)
--(axis cs:5.06913627254509,-1.14231087382707)
--(axis cs:4.99699198396794,-1.13828825483521)
--(axis cs:4.92484769539078,-1.13247409243086)
--(axis cs:4.85270340681363,-1.12488525369367)
--(axis cs:4.78055911823647,-1.11553745452387)
--(axis cs:4.70841482965932,-1.10444422596935)
--(axis cs:4.63627054108216,-1.09161654548433)
--(axis cs:4.56412625250501,-1.07706300439264)
--(axis cs:4.49198196392786,-1.0607903160381)
--(axis cs:4.4198376753507,-1.04280398787023)
--(axis cs:4.34769338677355,-1.02310903124684)
--(axis cs:4.27554909819639,-1.0017106291167)
--(axis cs:4.20340480961924,-0.978614725433411)
--(axis cs:4.13126052104208,-0.953828520679818)
--(axis cs:4.05911623246493,-0.927360876614796)
--(axis cs:3.98697194388778,-0.899222637084961)
--(axis cs:3.91482765531062,-0.869426875801248)
--(axis cs:3.84268336673347,-0.837989081964236)
--(axis cs:3.77053907815631,-0.804927295020966)
--(axis cs:3.69839478957916,-0.770262193278229)
--(axis cs:3.626250501002,-0.734017150909779)
--(axis cs:3.55410621242485,-0.696218262699294)
--(axis cs:3.4819619238477,-0.65689434790926)
--(axis cs:3.40981763527054,-0.616076935406195)
--(axis cs:3.33767334669339,-0.573800235482182)
--(axis cs:3.26552905811623,-0.530101100699366)
--(axis cs:3.19338476953908,-0.485018980665919)
--(axis cs:3.12124048096192,-0.438595871227222)
--(axis cs:3.04909619238477,-0.390876261495403)
--(axis cs:2.97695190380762,-0.34190707949007)
--(axis cs:2.90480761523046,-0.291737636184255)
--(axis cs:2.83266332665331,-0.240419571519687)
--(axis cs:2.76051903807615,-0.188006799245108)
--(axis cs:2.688374749499,-0.13455545363995)
--(axis cs:2.61623046092184,-0.0801238339735314)
--(axis cs:2.54408617234469,-0.0247723523091284)
--(axis cs:2.47194188376753,0.0314365217105863)
--(axis cs:2.39979759519038,0.0884383164907372)
--(axis cs:2.32765330661323,0.146166614949293)
--(axis cs:2.25550901803607,0.204553113431538)
--(axis cs:2.18336472945892,0.26352768265564)
--(axis cs:2.11122044088176,0.323018431515001)
--(axis cs:2.03907615230461,0.382951774052159)
--(axis cs:1.96693186372745,0.443252499121528)
--(axis cs:1.8947875751503,0.503843844993882)
--(axis cs:1.82264328657315,0.564647575450384)
--(axis cs:1.75049899799599,0.625584062016268)
--(axis cs:1.67835470941884,0.686572367740055)
--(axis cs:1.60621042084168,0.747530335667604)
--(axis cs:1.53406613226453,0.808374681004246)
--(axis cs:1.46192184368737,0.869021085806148)
--(axis cs:1.38977755511022,0.929384297502864)
--(axis cs:1.31763326653307,0.989378229553087)
--(axis cs:1.24548897795591,1.0489160653879)
--(axis cs:1.17334468937876,1.10791036467143)
--(axis cs:1.1012004008016,1.16627317114846)
--(axis cs:1.02905611222445,1.22391612322244)
--(axis cs:0.956911823647294,1.28075056490787)
--(axis cs:0.88476753507014,1.33668766068357)
--(axis cs:0.812623246492986,1.39163850856523)
--(axis cs:0.740478957915831,1.44551425706254)
--(axis cs:0.668334669338677,1.49822622164502)
--(axis cs:0.596190380761523,1.5496860029255)
--(axis cs:0.524046092184368,1.5998056057961)
--(axis cs:0.451901803607214,1.64849755882032)
--(axis cs:0.37975751503006,1.69567503557012)
--(axis cs:0.307613226452906,1.74125197617804)
--(axis cs:0.235468937875751,1.78514320981621)
--(axis cs:0.163324649298597,1.82726457866365)
--(axis cs:0.0911803607214426,1.86753306218916)
--(axis cs:0.0190360721442889,1.90586690269999)
--(axis cs:-0.0531082164328654,1.94218573184653)
--(axis cs:-0.12525250501002,1.97641069766684)
--(axis cs:-0.197396793587174,2.00846459336185)
--(axis cs:-0.269541082164328,2.03827198547667)
--(axis cs:-0.341685370741483,2.06575934375311)
--(axis cs:-0.413829659318637,2.0908551712858)
--(axis cs:-0.485973947895791,2.11349013474499)
--(axis cs:-0.558118236472946,2.13359719479861)
--(axis cs:-0.6302625250501,2.15111173609093)
--(axis cs:-0.702406813627254,2.1659716975083)
--(axis cs:-0.774551102204408,2.17811770087544)
--(axis cs:-0.846695390781563,2.18749317905491)
--(axis cs:-0.918839679358717,2.19404450215943)
--(axis cs:-0.990983967935871,2.19772110272579)
--(axis cs:-1.06312825651303,2.19847559775095)
--(axis cs:-1.13527254509018,2.19626390907395)
--(axis cs:-1.20741683366733,2.19104538002322)
--(axis cs:-1.27956112224449,2.18278288960571)
--(axis cs:-1.35170541082164,2.17144296240137)
--(axis cs:-1.4238496993988,2.15699587501301)
--(axis cs:-1.49599398797595,2.13941575787179)
--(axis cs:-1.56813827655311,2.11868069299507)
--(axis cs:-1.64028256513026,2.09477280666365)
--(axis cs:-1.71242685370741,2.06767835725699)
--(axis cs:-1.78457114228457,2.03738781793333)
--(axis cs:-1.85671543086172,2.00389595426818)
--(axis cs:-1.92885971943888,1.9672018960913)
--(axis cs:-2.00100400801603,1.92730920427701)
--(axis cs:-2.07314829659319,1.88422593157747)
--(axis cs:-2.14529258517034,1.83796467815826)
--(axis cs:-2.21743687374749,1.788542641145)
--(axis cs:-2.28958116232465,1.73598165852399)
--(axis cs:-2.3617254509018,1.68030824712992)
--(axis cs:-2.43386973947896,1.62155363467169)
--(axis cs:-2.50601402805611,1.55975378543895)
--(axis cs:-2.57815831663327,1.49494941980799)
--(axis cs:-2.65030260521042,1.42718602704092)
--(axis cs:-2.72244689378757,1.35651387115647)
--(axis cs:-2.79459118236473,1.28298798957273)
--(axis cs:-2.86673547094188,1.20666818396119)
--(axis cs:-2.93887975951904,1.1276190030473)
--(axis cs:-3.01102404809619,1.04590971667075)
--(axis cs:-3.08316833667335,0.961614280488484)
--(axis cs:-3.1553126252505,0.874811291135985)
--(axis cs:-3.22745691382765,0.785583930703686)
--(axis cs:-3.29960120240481,0.694019900419702)
--(axis cs:-3.37174549098196,0.600211342729596)
--(axis cs:-3.44388977955912,0.504254751433678)
--(axis cs:-3.51603406813627,0.406250869513205)
--(axis cs:-3.58817835671343,0.30630457449825)
--(axis cs:-3.66032264529058,0.204524751380197)
--(axis cs:-3.73246693386774,0.101024153472451)
--(axis cs:-3.80461122244489,-0.00408074817712084)
--(axis cs:-3.87675551102204,-0.110669925597025)
--(axis cs:-3.9488997995992,-0.218619963483289)
--(axis cs:-4.02104408817635,-0.327804235340544)
--(axis cs:-4.09318837675351,-0.438093083560285)
--(axis cs:-4.16533266533066,-0.549354000105491)
--(axis cs:-4.23747695390781,-0.661451803907616)
--(axis cs:-4.30962124248497,-0.774248810428568)
--(axis cs:-4.38176553106212,-0.887604988204672)
--(axis cs:-4.45390981963928,-1.00137809658319)
--(axis cs:-4.52605410821643,-1.11542379824036)
--(axis cs:-4.59819839679359,-1.22959573956745)
--(axis cs:-4.67034268537074,-1.34374559165214)
--(axis cs:-4.7424869739479,-1.45772304471236)
--(axis cs:-4.81463126252505,-1.5713757497759)
--(axis cs:-4.8867755511022,-1.68454920392442)
--(axis cs:-4.95891983967936,-1.79708658063703)
--(axis cs:-5.03106412825651,-1.90882851586693)
--(axis cs:-5.10320841683367,-2.01961287517098)
--(axis cs:-5.17535270541082,-2.12927454780346)
--(axis cs:-5.24749699398798,-2.23764533880811)
--(axis cs:-5.31964128256513,-2.34455405353587)
--(axis cs:-5.39178557114228,-2.44982687861096)
--(axis cs:-5.46392985971944,-2.55328814269745)
--(axis cs:-5.53607414829659,-2.65476147628861)
--(axis cs:-5.60821843687375,-2.75407128690872)
--(axis cs:-5.6803627254509,-2.85104435729804)
--(axis cs:-5.75250701402806,-2.94551131202451)
--(axis cs:-5.82465130260521,-3.03730772370628)
--(axis cs:-5.89679559118236,-3.12627473880241)
--(axis cs:-5.96893987975952,-3.21225924255657)
--(axis cs:-6.04108416833667,-3.29511368937007)
--(axis cs:-6.11322845691383,-3.37469576435288)
--(axis cs:-6.18537274549098,-3.45086802114047)
--(axis cs:-6.25751703406814,-3.52349759040571)
--(axis cs:-6.32966132264529,-3.59245600147576)
--(axis cs:-6.40180561122244,-3.65761912164291)
--(axis cs:-6.4739498997996,-3.71886719692499)
--(axis cs:-6.54609418837675,-3.77608497034004)
--(axis cs:-6.61823847695391,-3.82916185390978)
--(axis cs:-6.69038276553106,-3.87799213425529)
--(axis cs:-6.76252705410822,-3.92247519638623)
--(axis cs:-6.83467134268537,-3.96251575445685)
--(axis cs:-6.90681563126252,-3.99802408176327)
--(axis cs:-6.97895991983968,-4.02891623479837)
--(axis cs:-7.05110420841683,-4.05511426794591)
--(axis cs:-7.12324849699399,-4.07654643666313)
--(axis cs:-7.19539278557114,-4.09314738777255)
--(axis cs:-7.2675370741483,-4.10485833599052)
--(axis cs:-7.33968136272545,-4.11162722619576)
--(axis cs:-7.41182565130261,-4.11340888104267)
--(axis cs:-7.48396993987976,-4.11016513374781)
--(axis cs:-7.55611422845691,-4.10186494588393)
--(axis cs:-7.62825851703407,-4.08848451003302)
--(axis cs:-7.70040280561122,-4.07000733729005)
--(axis cs:-7.77254709418838,-4.04642432944879)
--(axis cs:-7.84469138276553,-4.01773383590624)
--(axis cs:-7.91683567134269,-3.98394169516221)
--(axis cs:-7.98897995991984,-3.94506126098238)
--(axis cs:-8.06112424849699,-3.90111341309689)
--(axis cs:-8.13326853707415,-3.85212655253482)
--(axis cs:-8.2054128256513,-3.79813658161107)
--(axis cs:-8.27755711422846,-3.73918686856216)
--(axis cs:-8.34970140280561,-3.67532819699201)
--(axis cs:-8.42184569138277,-3.60661870017809)
--(axis cs:-8.49398997995992,-3.53312378038788)
--(axis cs:-8.56613426853708,-3.45491601340705)
--(axis cs:-8.63827855711423,-3.37207503841137)
--(axis cs:-8.71042284569138,-3.28468743348017)
--(axis cs:-8.78256713426854,-3.19284657695784)
--(axis cs:-8.85471142284569,-3.09665249499696)
--(axis cs:-8.92685571142285,-2.99621169557656)
--(axis cs:-8.999,-2.89163698936291)
--(axis cs:-9,-2.89015897431757)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-5 -1.87814198519224
-4.58333333333333 -1.22290145903765
-4.16666666666667 -0.567286998258314
-3.75 0.0603839456698918
-3.33333333333333 0.635263728209321
-2.91666666666667 1.13676917339366
-2.5 1.54912870038546
-2.08333333333333 1.86167810010397
-1.66666666666667 2.06891229698973
-1.25 2.17031037291172
-0.833333333333333 2.16995953180342
-0.416666666666667 2.07601030549765
-2.22044604925031e-16 1.9
0.416666666666666 1.65608410812592
0.833333333333333 1.36021620905764
1.25 1.02931585814841
1.66666666666667 0.680461329969897
2.08333333333333 0.3301400578627
2.5 -0.00641550216179881
2.91666666666667 -0.315784758088954
3.33333333333333 -0.586793166546884
3.75 -0.810814792539489
4.16666666666667 -0.981940713981141
4.58333333333333 -1.09701673140265
5 -1.15555920556339
};
\addplot [semithick, blue, dashed]
table {%
-9 -3.53597616239654
-8.92785571142285 -3.61120559555161
-8.85571142284569 -3.68304885893031
-8.78356713426854 -3.75140357159057
-8.71142284569138 -3.81617210918216
-8.63927855711423 -3.87726179544165
-8.56713426853707 -3.93458508461754
-8.49498997995992 -3.98805973439062
-8.42284569138276 -4.03760896882886
-8.35070140280561 -4.08316163103973
-8.27855711422846 -4.12465232506474
-8.2064128256513 -4.16202154673351
-8.13426853707415 -4.19521580309447
-8.06212424849699 -4.22418772020046
-7.98997995991984 -4.24889613889081
-7.91783567134269 -4.26930619842642
-7.84569138276553 -4.28538940770181
-7.77354709418838 -4.29712370390462
-7.70140280561122 -4.30449349845526
-7.62925851703407 -4.30748971013804
-7.55711422845691 -4.30610978532309
-7.48496993987976 -4.30035770525456
-7.41282565130261 -4.29024398038632
-7.34068136272545 -4.27578563180032
-7.2685370741483 -4.25700615971778
-7.19639278557114 -4.23393549926732
-7.12424849699399 -4.20660996354945
-7.05210420841683 -4.17507217421166
-6.97995991983968 -4.13937097967914
-6.90781563126253 -4.09956136127516
-6.83567134268537 -4.05570432747004
-6.76352705410822 -4.00786679653061
-6.69138276553106 -3.95612146788199
-6.61923847695391 -3.90054668249627
-6.54709418837675 -3.84122627268584
-6.4749498997996 -3.7782494016592
-6.40280561122244 -3.71171039327191
-6.33066132264529 -3.64170855237762
-6.25851703406814 -3.56834797624879
-6.18637274549098 -3.49173735752834
-6.11422845691383 -3.41198977919009
-6.04208416833667 -3.32922250205706
-5.96993987975952 -3.2435567453349
-5.89779559118236 -3.15511746075674
-5.82565130260521 -3.06403310085
-5.75350701402806 -2.97043538189564
-5.6813627254509 -2.8744590421536
-5.60921843687375 -2.77624159591437
-5.53707414829659 -2.6759230839624
-5.46492985971944 -2.57364582104515
-5.39278557114228 -2.46955414092133
-5.32064128256513 -2.36379413956195
-5.24849699398798 -2.25651341712785
-5.17635270541082 -2.14786081925575
-5.10420841683367 -2.03798617826675
-5.03206412825651 -1.92704005484387
-4.95991983967936 -1.81517348075153
-4.8877755511022 -1.70253770314571
-4.81563126252505 -1.58928393101169
-4.7434869739479 -1.47556308426496
-4.67134268537074 -1.36152554602151
-4.59919839679359 -1.24732091854437
-4.52705410821643 -1.13309778334511
-4.45490981963928 -1.01900346590139
-4.38276553106212 -0.90518380544745
-4.31062124248497 -0.791782930258648
-4.23847695390782 -0.678943038827327
-4.16633266533066 -0.566804187335265
-4.09418837675351 -0.455504083768233
-4.02204408817635 -0.345177889013456
-3.9498997995992 -0.235958025269156
-3.87775551102204 -0.12797399204095
-3.80561122244489 -0.0213521900099067
-3.73346693386774 0.083784247002427
-3.66132264529058 0.187315611736608
-3.58917835671343 0.289125774685033
-3.51703406813627 0.38910232659498
-3.44488977955912 0.487136712139431
-3.37274549098196 0.583124354648703
-3.30060120240481 0.676964771795838
-3.22845691382765 0.768561682174095
-3.1563126252505 0.857823102723728
-3.08416833667335 0.944661436979459
-3.01202404809619 1.02899355415047
-2.93987975951904 1.11074085904283
-2.86773547094188 1.18982935288864
-2.79559118236473 1.26618968513208
-2.72344689378757 1.33975719627051
-2.65130260521042 1.41047195185729
-2.57915831663327 1.47827876777978
-2.50701402805611 1.54312722697864
-2.43486973947896 1.60497168774145
-2.3627254509018 1.6637712837769
-2.29058116232465 1.71948991622207
-2.21843687374749 1.77209623782869
-2.14629258517034 1.82156362951855
-2.07414829659319 1.86787016953872
-2.00200400801603 1.91099859546648
-1.92985971943888 1.95093625930531
-1.85771543086172 1.98767507592765
-1.78557114228457 2.021211465134
-1.71342685370741 2.0515462875901
-1.64128256513026 2.07868477492752
-1.56913827655311 2.10263645427403
-1.49699398797595 2.12341506751659
-1.4248496993988 2.14103848554555
-1.35270541082164 2.15552861781498
-1.28056112224449 2.16691131745347
-1.20841683366733 2.17521628224654
-1.13627254509018 2.18047695175733
-1.06412825651303 2.18273040086888
-0.991983967935871 2.18201723002426
-0.919839679358717 2.17838145244741
-0.847695390781563 2.17187037859594
-0.775551102204408 2.1625344981237
-0.703406813627254 2.15042735961288
-0.6312625250501 2.13560544830989
-0.559118236472946 2.11812806212879
-0.486973947895791 2.09805718615758
-0.414829659318637 2.07545736588122
-0.342685370741483 2.05039557936561
-0.270541082164328 2.02294110860726
-0.198396793587174 1.99316541024655
-0.12625250501002 1.96114198585838
-0.0541082164328654 1.92694625200988
0.0180360721442889 1.89065541024456
0.0901803607214426 1.85234831718731
0.162324649298597 1.81210535493892
0.234468937875751 1.77000830188354
0.306613226452906 1.72614020409719
0.37875751503006 1.68058524746971
0.450901803607214 1.63342863068488
0.523046092184368 1.58475643917768
0.595190380761523 1.53465552018679
0.667334669338677 1.48321335901392
0.739478957915831 1.43051795660267
0.811623246492986 1.37665770850526
0.88376753507014 1.32172128536536
0.955911823647294 1.26579751497979
1.02805611222445 1.20897526602539
1.1002004008016 1.15134333352148
1.17234468937876 1.09299032610897
1.24448897795591 1.03400455521546
1.31663326653307 0.974473926147084
1.38877755511022 0.914485831195407
1.46092184368737 0.854127044801771
1.53306613226453 0.793483620836014
1.60521042084168 0.73264079204705
1.67735470941884 0.671682871719895
1.74949899799599 0.610693157622109
1.82164328657315 0.549753838251945
1.8937875751503 0.488945901448915
1.96593186372745 0.42834904543497
2.03807615230461 0.368041592283134
2.11022044088176 0.308100403918161
2.18236472945892 0.248600800654458
2.25450901803607 0.189616482324027
2.32665330661323 0.131219452057394
2.39879759519038 0.0734799427536927
2.47094188376753 0.0164663462737735
2.54308617234469 -0.0397548545597601
2.61523046092184 -0.0951191511567231
2.687374749499 -0.149564071455188
2.75951903807615 -0.203029239288298
2.83166332665331 -0.255456430786353
2.90380761523046 -0.306789627738453
2.97595190380762 -0.356975067882559
3.04809619238477 -0.405961292077791
3.12024048096192 -0.453699188291239
3.19238476953908 -0.500142032369922
3.26452905811623 -0.54524552555381
3.33667334669339 -0.588967828659406
3.40881763527054 -0.631269592917079
3.4809619238477 -0.672113987404828
3.55310621242485 -0.711466723042349
3.625250501002 -0.749296073107416
3.69739478957916 -0.78557289022956
3.76953907815631 -0.82027061984877
3.84168336673347 -0.853365310089657
3.91382765531062 -0.884835618038323
3.98597194388778 -0.914662812386496
4.05811623246493 -0.942830772443585
4.13026052104208 -0.969325983491444
4.20240480961924 -0.994137528476358
4.27454909819639 -1.01725707602895
4.34669338677355 -1.03867886483863
4.4188376753507 -1.05839968436021
4.49098196392786 -1.07641885188264
4.56312625250501 -1.09273818599399
4.63527054108216 -1.10736197643121
4.70741482965932 -1.12029695040155
4.77955911823647 -1.13155223536796
4.85170340681363 -1.14113931837733
4.92384769539078 -1.14907200197706
4.99599198396794 -1.15536635677688
5.06813627254509 -1.16004067073925
5.14028056112224 -1.16311539525657
5.2124248496994 -1.16461308812836
5.28456913827655 -1.16455835349007
5.35671342685371 -1.16297777883256
5.42885771543086 -1.15989986919135
5.50100200400802 -1.15535497863493
5.57314629258517 -1.14937523915273
5.64529058116232 -1.14199448710087
5.71743486973948 -1.13324818729529
5.78957915831663 -1.12317335494356
5.86172344689379 -1.11180847550736
5.93386773547094 -1.0991934226887
6.0060120240481 -1.08536937467079
6.07815631262525 -1.07037872878516
6.1503006012024 -1.05426501477086
6.22244488977956 -1.03707280678213
6.29458917835671 -1.01884763434691
6.36673346693387 -0.999635892413039
6.43887775551102 -0.979484750693359
6.51102204408818 -0.958442062482163
6.58316633266533 -0.936556273118754
6.65531062124248 -0.913876328288097
6.72745490981964 -0.890451582349272
6.79959919839679 -0.866331706868948
6.87174348697395 -0.841566599541295
6.9438877755511 -0.816206293706784
7.01603206412826 -0.790300868604959
7.08817635270541 -0.763900360592061
7.16032064128257 -0.737054675467618
7.23246492985972 -0.709813502104623
7.30460921843687 -0.682226227544447
7.37675350701403 -0.654341853731808
7.44889779559118 -0.626208916059397
7.52104208416834 -0.597875403857046
7.59318637274549 -0.569388683016967
7.66533066132264 -0.540795420866459
7.7374749498998 -0.512141513453741
7.80961923847695 -0.483472015367852
7.88176352705411 -0.454831072236999
7.95390781563126 -0.426261856000906
8.02605210420842 -0.397806503099446
8.09819639278557 -0.369506055660651
8.17034068136273 -0.341400405790722
8.24248496993988 -0.313528243059011
8.31462925851703 -0.28592700525526
8.38677354709419 -0.258632832485432
8.45891783567134 -0.231680524667567
8.5310621242485 -0.205103502492435
8.60320641282565 -0.178933771870277
8.67535070140281 -0.15320189191921
8.74749498997996 -0.127936946505187
8.81963927855712 -0.103166519347596
8.89178356713427 -0.0789166727140227
8.96392785571142 -0.0552119296716427
8.96492785571142 -0.0548872959904827
9 -0.043571211020577
9.001 -0.0432505543488091
};
\addplot [semithick, red, opacity=0.6]
table {%
-5 -1.87814198519224
-4.58333333333333 -1.22290145903765
-4.16666666666667 -0.567286998258314
-3.75 0.0603839456698918
-3.33333333333333 0.635263728209321
-2.91666666666667 1.13676917339366
-2.5 1.54912870038546
-2.08333333333333 1.86167810010397
-1.66666666666667 2.06891229698973
-1.25 2.17031037291172
-0.833333333333333 2.16995953180342
-0.416666666666667 2.07601030549765
-2.22044604925031e-16 1.9
0.416666666666666 1.65608410812592
0.833333333333333 1.36021620905764
1.25 1.02931585814841
1.66666666666667 0.680461329969897
2.08333333333333 0.3301400578627
2.5 -0.00641550216179881
2.91666666666667 -0.315784758088954
3.33333333333333 -0.586793166546884
3.75 -0.810814792539489
4.16666666666667 -0.981940713981141
4.58333333333333 -1.09701673140265
5 -1.15555920556339
};
%\addlegendentry{Noise free data}
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}
\end{groupplot}

\end{tikzpicture}


==> heating_our_noisy_posterior.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.585]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
title=$f_1$,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Noisy data, Posterior mean, Noise free data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6.90005, xmax=6.90105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.8, ymax=2.25,
ytick style={color=black}
]

\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:-9,2.28016681637032)
--(axis cs:-8.96292785571142,1.80427777067667)
--(axis cs:-8.89078356713427,1.72420428064352)
--(axis cs:-8.81863927855712,1.6433554060465)
--(axis cs:-8.74649498997996,1.56181304631603)
--(axis cs:-8.67435070140281,1.4796589834757)
--(axis cs:-8.60220641282565,1.39697472832759)
--(axis cs:-8.5300621242485,1.31384138453392)
--(axis cs:-8.45791783567134,1.23033954387103)
--(axis cs:-8.38577354709419,1.14654923114352)
--(axis cs:-8.31362925851703,1.06254992327163)
--(axis cs:-8.24148496993988,0.978420673128114)
--(axis cs:-8.16934068136273,0.894240373196366)
--(axis cs:-8.09719639278557,0.810088193848205)
--(axis cs:-8.02505210420842,0.726044221481305)
--(axis cs:-7.95290781563126,0.642190297549145)
--(axis cs:-7.88076352705411,0.558611016407685)
--(axis cs:-7.80861923847695,0.475394779220974)
--(axis cs:-7.7364749498998,0.392634734289608)
--(axis cs:-7.66433066132264,0.310429385111239)
--(axis cs:-7.59218637274549,0.22888264726067)
--(axis cs:-7.52004208416834,0.148103206122562)
--(axis cs:-7.44789779559118,0.0682031640724378)
--(axis cs:-7.37575350701403,-0.0107038730542954)
--(axis cs:-7.30360921843687,-0.0885049945477846)
--(axis cs:-7.23146492985972,-0.165090149286853)
--(axis cs:-7.15932064128256,-0.240354003363887)
--(axis cs:-7.08717635270541,-0.314197323893243)
--(axis cs:-7.01503206412826,-0.386527840246351)
--(axis cs:-6.9428877755511,-0.457260627621394)
--(axis cs:-6.87074348697395,-0.526318111154943)
--(axis cs:-6.79859919839679,-0.593629804544281)
--(axis cs:-6.72645490981964,-0.659131887822765)
--(axis cs:-6.65431062124248,-0.722766707353901)
--(axis cs:-6.58216633266533,-0.784482257036284)
--(axis cs:-6.51002204408818,-0.844231678409567)
--(axis cs:-6.43787775551102,-0.90197280089081)
--(axis cs:-6.36573346693387,-0.957667731853356)
--(axis cs:-6.29358917835671,-1.01128249878311)
--(axis cs:-6.22144488977956,-1.06278674140483)
--(axis cs:-6.1493006012024,-1.1121534493931)
--(axis cs:-6.07715631262525,-1.15935874038836)
--(axis cs:-6.0050120240481,-1.20438167292905)
--(axis cs:-5.93286773547094,-1.24720408931224)
--(axis cs:-5.86072344689379,-1.28781048394089)
--(axis cs:-5.78857915831663,-1.32618789337276)
--(axis cs:-5.71643486973948,-1.36232580491401)
--(axis cs:-5.64429058116232,-1.3962160811765)
--(axis cs:-5.57214629258517,-1.42785289846152)
--(axis cs:-5.50000200400802,-1.45723269722059)
--(axis cs:-5.42785771543086,-1.48435414312705)
--(axis cs:-5.35571342685371,-1.50921809748652)
--(axis cs:-5.28356913827655,-1.53182759578701)
--(axis cs:-5.2114248496994,-1.55218783327925)
--(axis cs:-5.13928056112224,-1.57030615648287)
--(axis cs:-5.06713627254509,-1.58619205942531)
--(axis cs:-4.99499198396794,-1.59985718349024)
--(axis cs:-4.92284769539078,-1.61131531961363)
--(axis cs:-4.85070340681363,-1.62058241162651)
--(axis cs:-4.77855911823647,-1.62767655953226)
--(axis cs:-4.70641482965932,-1.6326180215267)
--(axis cs:-4.63427054108216,-1.63542921369671)
--(axis cs:-4.56212625250501,-1.63613470638627)
--(axis cs:-4.48998196392786,-1.63476121637771)
--(axis cs:-4.4178376753507,-1.63133759419008)
--(axis cs:-4.34569338677355,-1.62589480593024)
--(axis cs:-4.27354909819639,-1.61846590930995)
--(axis cs:-4.20140480961924,-1.6090860235941)
--(axis cs:-4.12926052104208,-1.59779229339181)
--(axis cs:-4.05711623246493,-1.58462384631889)
--(axis cs:-3.98497194388778,-1.56962174466745)
--(axis cs:-3.91282765531062,-1.55282893137156)
--(axis cs:-3.84068336673347,-1.53429017051122)
--(axis cs:-3.76853907815631,-1.51405198276484)
--(axis cs:-3.69639478957916,-1.49216257621789)
--(axis cs:-3.624250501002,-1.46867177292648)
--(axis cs:-3.55210621242485,-1.44363093170789)
--(axis cs:-3.4799619238477,-1.41709286756315)
--(axis cs:-3.40781763527054,-1.38911176820907)
--(axis cs:-3.33567334669339,-1.35974310810246)
--(axis cs:-3.26352905811623,-1.32904356038148)
--(axis cs:-3.19138476953908,-1.29707090710044)
--(axis cs:-3.11924048096192,-1.26388394811848)
--(axis cs:-3.04709619238477,-1.22954240897916)
--(axis cs:-2.97495190380762,-1.19410684808488)
--(axis cs:-2.90280761523046,-1.15763856345726)
--(axis cs:-2.83066332665331,-1.12019949935299)
--(axis cs:-2.75851903807615,-1.08185215293387)
--(axis cs:-2.686374749499,-1.0426594812635)
--(axis cs:-2.61423046092184,-1.00268480875294)
--(axis cs:-2.54208617234469,-0.961991735298369)
--(axis cs:-2.46994188376754,-0.920644045187507)
--(axis cs:-2.39779759519038,-0.878705616984001)
--(axis cs:-2.32565330661323,-0.836240334434275)
--(axis cs:-2.25350901803607,-0.79331199856589)
--(axis cs:-2.18136472945892,-0.749984241034296)
--(axis cs:-2.10922044088176,-0.706320438814889)
--(axis cs:-2.03707615230461,-0.662383630292772)
--(axis cs:-1.96493186372745,-0.618236432881144)
--(axis cs:-1.8927875751503,-0.573940962153609)
--(axis cs:-1.82064328657315,-0.529558752617809)
--(axis cs:-1.74849899799599,-0.485150680117548)
--(axis cs:-1.67635470941884,-0.440776886050599)
--(axis cs:-1.60421042084168,-0.396496703320535)
--(axis cs:-1.53206613226453,-0.35236858414786)
--(axis cs:-1.45992184368737,-0.308450029829131)
--(axis cs:-1.38777755511022,-0.264797522460297)
--(axis cs:-1.31563326653307,-0.221466458728938)
--(axis cs:-1.24348897795591,-0.178511085816995)
--(axis cs:-1.17134468937876,-0.135984439475466)
--(axis cs:-1.0992004008016,-0.0939382844039387)
--(axis cs:-1.02705611222445,-0.0524230569169464)
--(axis cs:-0.954911823647294,-0.01148781002038)
--(axis cs:-0.88276753507014,0.0288198390063194)
--(axis cs:-0.810623246492986,0.0684537585444693)
--(axis cs:-0.738478957915831,0.107369349947686)
--(axis cs:-0.666334669338677,0.145523592175998)
--(axis cs:-0.594190380761523,0.182875083758118)
--(axis cs:-0.522046092184368,0.219384081910177)
--(axis cs:-0.449901803607214,0.255012538936508)
--(axis cs:-0.37775751503006,0.28972413571248)
--(axis cs:-0.305613226452906,0.323484312289754)
--(axis cs:-0.233468937875751,0.356260295601578)
--(axis cs:-0.161324649298597,0.388021124235513)
--(axis cs:-0.0891803607214426,0.418737670215582)
--(axis cs:-0.0170360721442882,0.448382657900616)
--(axis cs:0.0551082164328661,0.476930679832289)
--(axis cs:0.12725250501002,0.504358209703394)
--(axis cs:0.199396793587174,0.530643612322883)
--(axis cs:0.271541082164328,0.555767150681301)
--(axis cs:0.343685370741483,0.57971099007559)
--(axis cs:0.415829659318637,0.602459199298005)
--(axis cs:0.487973947895791,0.623997749064222)
--(axis cs:0.560118236472946,0.644314507468982)
--(axis cs:0.6322625250501,0.663399232679394)
--(axis cs:0.704406813627254,0.681243562852018)
--(axis cs:0.776551102204408,0.697841003263663)
--(axis cs:0.848695390781563,0.713186910766915)
--(axis cs:0.920839679358717,0.727278475492851)
--(axis cs:0.992983967935872,0.740114699994638)
--(axis cs:1.06512825651303,0.751696375715329)
--(axis cs:1.13727254509018,0.762026056967766)
--(axis cs:1.20941683366733,0.771108032326172)
--(axis cs:1.28156112224449,0.778948293647689)
--(axis cs:1.35370541082164,0.785554502633294)
--(axis cs:1.4258496993988,0.790935955069385)
--(axis cs:1.49799398797595,0.795103542824821)
--(axis cs:1.57013827655311,0.798069713619623)
--(axis cs:1.64228256513026,0.799848428787883)
--(axis cs:1.71442685370741,0.800455118920775)
--(axis cs:1.78657114228457,0.799906637735526)
--(axis cs:1.85871543086172,0.798221214118967)
--(axis cs:1.93085971943888,0.795418402551712)
--(axis cs:2.00300400801603,0.791519032069623)
--(axis cs:2.07514829659319,0.786545153874202)
--(axis cs:2.14729258517034,0.780519987838418)
--(axis cs:2.21943687374749,0.773467867954703)
--(axis cs:2.29158116232465,0.765414187118132)
--(axis cs:2.3637254509018,0.756385341282412)
--(axis cs:2.43586973947896,0.746408673219457)
--(axis cs:2.50801402805611,0.735512416148944)
--(axis cs:2.58015831663327,0.723725637502665)
--(axis cs:2.65230260521042,0.711078182819997)
--(axis cs:2.72444689378757,0.697600620209326)
--(axis cs:2.79659118236473,0.683324185380091)
--(axis cs:2.86873547094188,0.668280727578764)
--(axis cs:2.94087975951904,0.652502656363326)
--(axis cs:3.01302404809619,0.636022889486047)
--(axis cs:3.08516833667335,0.618874801851594)
--(axis cs:3.1573126252505,0.601092175586137)
--(axis cs:3.22945691382765,0.582709151098278)
--(axis cs:3.30160120240481,0.563760179127071)
--(axis cs:3.37374549098196,0.544279973416186)
--(axis cs:3.44588977955912,0.524303463841136)
--(axis cs:3.51803406813627,0.503865749538435)
--(axis cs:3.59017835671343,0.483002051566551)
--(axis cs:3.66232264529058,0.461747664485252)
--(axis cs:3.73446693386773,0.440137906163748)
--(axis cs:3.80661122244489,0.418208064943619)
--(axis cs:3.87875551102204,0.39599334326355)
--(axis cs:3.9508997995992,0.373528796592891)
--(axis cs:4.02304408817635,0.350849266419281)
--(axis cs:4.09518837675351,0.327989306111736)
--(axis cs:4.16733266533066,0.304983097838945)
--(axis cs:4.23947695390782,0.281864359110829)
--(axis cs:4.31162124248497,0.258666237031104)
--(axis cs:4.38376553106212,0.235421188222872)
--(axis cs:4.45590981963928,0.21216084240568)
--(axis cs:4.52805410821643,0.188915847468352)
--(axis cs:4.60019839679359,0.165715693728917)
--(axis cs:4.67234268537074,0.142588515643038)
--(axis cs:4.7444869739479,0.119560869436635)
--(axis cs:4.81663126252505,0.0966574859229652)
--(axis cs:4.8887755511022,0.0739009995816922)
--(axis cs:4.96091983967936,0.0513116569255153)
--(axis cs:5.03306412825651,0.0289070106132385)
--(axis cs:5.10520841683367,0.00670161034246016)
--(axis cs:5.17735270541082,-0.0152932928170994)
--(axis cs:5.24949699398798,-0.0370700051944737)
--(axis cs:5.32164128256513,-0.0586245820452558)
--(axis cs:5.39378557114228,-0.0799569158010867)
--(axis cs:5.46592985971944,-0.101070683491402)
--(axis cs:5.53807414829659,-0.121973119584412)
--(axis cs:5.61021843687375,-0.142674594513425)
--(axis cs:5.6823627254509,-0.163188001874329)
--(axis cs:5.75450701402806,-0.183527988218968)
--(axis cs:5.82665130260521,-0.203710091287765)
--(axis cs:5.89879559118237,-0.223749877194087)
--(axis cs:5.97093987975952,-0.24366217457881)
--(axis cs:6.04308416833667,-0.26346049064774)
--(axis cs:6.11522845691383,-0.283156661851361)
--(axis cs:6.18737274549098,-0.302760750587589)
--(axis cs:6.25951703406814,-0.322281160018324)
--(axis cs:6.33166132264529,-0.341724912332675)
--(axis cs:6.40380561122245,-0.361098024701862)
--(axis cs:6.4759498997996,-0.380405920836266)
--(axis cs:6.54809418837675,-0.399653829276163)
--(axis cs:6.62023847695391,-0.418847135625441)
--(axis cs:6.69238276553106,-0.437991671994595)
--(axis cs:6.76452705410822,-0.457093938787553)
--(axis cs:6.83667134268537,-0.476161262313699)
--(axis cs:6.90881563126253,-0.495201896030809)
--(axis cs:6.98095991983968,-0.514225075203625)
--(axis cs:7.05310420841683,-0.53324103460711)
--(axis cs:7.12524849699399,-0.552260998096225)
--(axis cs:7.19739278557114,-0.571297147395325)
--(axis cs:7.2695370741483,-0.59036257611662)
--(axis cs:7.34168136272545,-0.609471233567315)
--(axis cs:7.41382565130261,-0.628637861906155)
--(axis cs:7.48596993987976,-0.647877929150936)
--(axis cs:7.55811422845691,-0.667207559984401)
--(axis cs:7.63025851703407,-0.686643465575049)
--(axis cs:7.70240280561122,-0.706202873413792)
--(axis cs:7.77454709418838,-0.725903457708459)
--(axis cs:7.84669138276553,-0.745763270814731)
--(axis cs:7.91883567134269,-0.765800675915665)
--(axis cs:7.99097995991984,-0.786034281136541)
--(axis cs:8.06312424849699,-0.80648287520145)
--(axis cs:8.13526853707415,-0.827165364669362)
--(axis cs:8.2074128256513,-0.848100712798991)
--(axis cs:8.27955711422846,-0.869307880034758)
--(axis cs:8.35170140280561,-0.890805766144655)
--(axis cs:8.42384569138276,-0.912613154000535)
--(axis cs:8.49598997995992,-0.934748655012188)
--(axis cs:8.56813426853707,-0.957230656229276)
--(axis cs:8.64027855711423,-0.98007726909514)
--(axis cs:8.71242284569138,-1.00330627992062)
--(axis cs:8.78456713426854,-1.02693510203344)
--(axis cs:8.85671142284569,-1.05098072967482)
--(axis cs:8.92885571142284,-1.07545969363846)
--(axis cs:9.001,-1.10038801868692)
--(axis cs:8.96492785571142,0.286992922157461)
--(axis cs:8.89278356713427,0.251209882716336)
--(axis cs:8.82063927855712,0.216684475390216)
--(axis cs:8.74849498997996,0.183427565194228)
--(axis cs:8.67635070140281,0.15144900967975)
--(axis cs:8.60420641282565,0.12075765280492)
--(axis cs:8.5320621242485,0.0913613202274668)
--(axis cs:8.45991783567134,0.0632668160555859)
--(axis cs:8.38777354709419,0.0364799211242606)
--(axis cs:8.31562925851703,0.011005392849693)
--(axis cs:8.24348496993988,-0.0131530332814428)
--(axis cs:8.17134068136273,-0.0359926405109279)
--(axis cs:8.09919639278557,-0.0575117258228873)
--(axis cs:8.02705210420842,-0.0777095931068258)
--(axis cs:7.95490781563126,-0.0965865443629705)
--(axis cs:7.88276352705411,-0.11414386889698)
--(axis cs:7.81061923847695,-0.130383830392319)
--(axis cs:7.7384749498998,-0.145309651819553)
--(axis cs:7.66633066132264,-0.158925498100006)
--(axis cs:7.59418637274549,-0.171236456540885)
--(axis cs:7.52204208416834,-0.182248515026911)
--(axis cs:7.44989779559118,-0.191968538132716)
--(axis cs:7.37775350701403,-0.200404241347834)
--(axis cs:7.30560921843687,-0.20756416384451)
--(axis cs:7.23346492985972,-0.213457640437815)
--(axis cs:7.16132064128257,-0.218094773725796)
--(axis cs:7.08917635270541,-0.221486407905425)
--(axis cs:7.01703206412826,-0.223644106322527)
--(axis cs:6.9448877755511,-0.224580135687116)
--(axis cs:6.87274348697395,-0.224307460894945)
--(axis cs:6.80059919839679,-0.222839755611191)
--(axis cs:6.72845490981964,-0.220191435178658)
--(axis cs:6.65631062124248,-0.216377719930533)
--(axis cs:6.58416633266533,-0.211414738021102)
--(axis cs:6.51202204408818,-0.205319677681352)
--(axis cs:6.43987775551102,-0.198110997744906)
--(axis cs:6.36773346693387,-0.189808702532932)
--(axis cs:6.29558917835671,-0.180434680721388)
--(axis cs:6.22344488977956,-0.170013097854408)
--(axis cs:6.15130060120241,-0.158570817949979)
--(axis cs:6.07915631262525,-0.146137813236112)
--(axis cs:6.0070120240481,-0.132747505594132)
--(axis cs:5.93486773547094,-0.118436974208585)
--(axis cs:5.86272344689379,-0.103246967133231)
--(axis cs:5.79057915831663,-0.0872216734820424)
--(axis cs:5.71843486973948,-0.070408246916199)
--(axis cs:5.64629058116232,-0.0528561129294049)
--(axis cs:5.57414629258517,-0.0346161304730915)
--(axis cs:5.50200200400802,-0.015739702198685)
--(axis cs:5.42985771543086,0.00372207014217673)
--(axis cs:5.35771342685371,0.0237191052538204)
--(axis cs:5.28556913827655,0.0442028867878228)
--(axis cs:5.2134248496994,0.0651268148250347)
--(axis cs:5.14128056112224,0.0864463740212251)
--(axis cs:5.06913627254509,0.108119146374374)
--(axis cs:4.99699198396794,0.130104705182989)
--(axis cs:4.92484769539078,0.152364427739476)
--(axis cs:4.85270340681363,0.174861260190695)
--(axis cs:4.78055911823647,0.19755946140475)
--(axis cs:4.70841482965932,0.220424345963291)
--(axis cs:4.63627054108216,0.243422039889851)
--(axis cs:4.56412625250501,0.266519257645071)
--(axis cs:4.49198196392786,0.289683105011998)
--(axis cs:4.4198376753507,0.312880909691997)
--(axis cs:4.34769338677355,0.336080079750196)
--(axis cs:4.27554909819639,0.359247988565268)
--(axis cs:4.20340480961924,0.38235188461342)
--(axis cs:4.13126052104208,0.405358823968625)
--(axis cs:4.05911623246493,0.428235623065596)
--(axis cs:3.98697194388778,0.450948829840054)
--(axis cs:3.91482765531062,0.473464710742561)
--(axis cs:3.84268336673347,0.495749251926559)
--(axis cs:3.77053907815631,0.517768172518318)
--(axis cs:3.69839478957916,0.539486948505469)
--(axis cs:3.626250501002,0.560870845390149)
--(axis cs:3.55410621242485,0.581884958512141)
--(axis cs:3.4819619238477,0.602494259452178)
--(axis cs:3.40981763527054,0.622663647640764)
--(axis cs:3.33767334669339,0.642358005859013)
--(axis cs:3.26552905811623,0.661542259003101)
--(axis cs:3.19338476953908,0.680181435031303)
--(axis cs:3.12124048096192,0.698240727628881)
--(axis cs:3.04909619238477,0.715685559807812)
--(axis cs:2.97695190380762,0.73248164806873)
--(axis cs:2.90480761523046,0.748595066621923)
--(axis cs:2.83266332665331,0.763992311348074)
--(axis cs:2.76051903807615,0.778640363260448)
--(axis cs:2.688374749499,0.79250675121423)
--(axis cs:2.61623046092184,0.805559613690427)
--(axis cs:2.54408617234469,0.817767759678599)
--(axis cs:2.47194188376753,0.82910072833502)
--(axis cs:2.39979759519038,0.839528847588533)
--(axis cs:2.32765330661323,0.849023291660591)
--(axis cs:2.25550901803607,0.857556137289957)
--(axis cs:2.18336472945892,0.865100418894104)
--(axis cs:2.11122044088176,0.871630182554526)
--(axis cs:2.03907615230461,0.877120538854766)
--(axis cs:1.96693186372745,0.881547714590307)
--(axis cs:1.8947875751503,0.88488910337079)
--(axis cs:1.82264328657315,0.887123315009258)
--(axis cs:1.75049899799599,0.88823022383471)
--(axis cs:1.67835470941884,0.888191015813235)
--(axis cs:1.60621042084168,0.886988234388786)
--(axis cs:1.53406613226453,0.884605825161499)
--(axis cs:1.46192184368737,0.881029179182991)
--(axis cs:1.38977755511022,0.876245174888683)
--(axis cs:1.31763326653307,0.870242218587318)
--(axis cs:1.24548897795591,0.863010283428592)
--(axis cs:1.17334468937876,0.854540946692128)
--(axis cs:1.1012004008016,0.84482742538868)
--(axis cs:1.02905611222445,0.833864610075382)
--(axis cs:0.956911823647294,0.821649096717357)
--(axis cs:0.88476753507014,0.808179216492147)
--(axis cs:0.812623246492986,0.793455063551924)
--(axis cs:0.740478957915831,0.777478520532699)
--(axis cs:0.668334669338677,0.760253281688566)
--(axis cs:0.596190380761523,0.741784873713388)
--(axis cs:0.524046092184368,0.722080673948489)
--(axis cs:0.451901803607214,0.701149926137451)
--(axis cs:0.37975751503006,0.679003753362065)
--(axis cs:0.307613226452906,0.655655168390755)
--(axis cs:0.235468937875751,0.63111908112283)
--(axis cs:0.163324649298597,0.605412303245655)
--(axis cs:0.0911803607214426,0.57855354993752)
--(axis cs:0.0190360721442889,0.550563438673932)
--(axis cs:-0.0531082164328654,0.521464485000645)
--(axis cs:-0.12525250501002,0.491281095339972)
--(axis cs:-0.197396793587174,0.460039556718791)
--(axis cs:-0.269541082164328,0.42776802348415)
--(axis cs:-0.341685370741483,0.394496500919048)
--(axis cs:-0.413829659318637,0.360256825790367)
--(axis cs:-0.485973947895791,0.325082643864716)
--(axis cs:-0.558118236472946,0.289009384300247)
--(axis cs:-0.6302625250501,0.252074230992006)
--(axis cs:-0.702406813627254,0.214316090882148)
--(axis cs:-0.774551102204408,0.175775559215014)
--(axis cs:-0.846695390781563,0.136494881807537)
--(axis cs:-0.918839679358717,0.0965179142940991)
--(axis cs:-0.990983967935871,0.0558900784516151)
--(axis cs:-1.06312825651303,0.0146583155997113)
--(axis cs:-1.13527254509018,-0.0271289628992126)
--(axis cs:-1.20741683366733,-0.069421927913641)
--(axis cs:-1.27956112224449,-0.112169387623827)
--(axis cs:-1.35170541082164,-0.155318845276664)
--(axis cs:-1.4238496993988,-0.198816559578337)
--(axis cs:-1.49599398797595,-0.24260760763093)
--(axis cs:-1.56813827655311,-0.286635950283076)
--(axis cs:-1.64028256513026,-0.330844499890551)
--(axis cs:-1.71242685370741,-0.375175190237143)
--(axis cs:-1.78457114228457,-0.419569048615986)
--(axis cs:-1.85671543086172,-0.463966269850584)
--(axis cs:-1.92885971943888,-0.508306292175573)
--(axis cs:-2.00100400801603,-0.552527874749141)
--(axis cs:-2.07314829659319,-0.596569176731921)
--(axis cs:-2.14529258517034,-0.640367837671475)
--(axis cs:-2.21743687374749,-0.683861059046465)
--(axis cs:-2.28958116232465,-0.726985686805816)
--(axis cs:-2.3617254509018,-0.769678294710565)
--(axis cs:-2.43386973947896,-0.811875268248306)
--(axis cs:-2.50601402805611,-0.853512888991398)
--(axis cs:-2.57815831663327,-0.894527419177558)
--(axis cs:-2.65030260521042,-0.934855186335483)
--(axis cs:-2.72244689378757,-0.974432667783713)
--(axis cs:-2.79459118236473,-1.01319657485785)
--(axis cs:-2.86673547094188,-1.05108393667289)
--(axis cs:-2.93887975951904,-1.08803218331051)
--(axis cs:-3.01102404809619,-1.12397922831522)
--(axis cs:-3.08316833667335,-1.15886355038708)
--(axis cs:-3.1553126252505,-1.19262427416581)
--(axis cs:-3.22745691382765,-1.22520125008135)
--(axis cs:-3.29960120240481,-1.25653513324502)
--(axis cs:-3.37174549098196,-1.28656746130207)
--(axis cs:-3.44388977955912,-1.31524073135183)
--(axis cs:-3.51603406813627,-1.34249847592943)
--(axis cs:-3.58817835671343,-1.36828533810432)
--(axis cs:-3.66032264529058,-1.39254714586853)
--(axis cs:-3.73246693386774,-1.41523098585354)
--(axis cs:-3.80461122244489,-1.43628527658066)
--(axis cs:-3.87675551102204,-1.45565984140287)
--(axis cs:-3.9488997995992,-1.47330598131419)
--(axis cs:-4.02104408817635,-1.48917654781985)
--(axis cs:-4.09318837675351,-1.50322601608622)
--(axis cs:-4.16533266533066,-1.51541055851046)
--(axis cs:-4.23747695390781,-1.52568811891698)
--(axis cs:-4.30962124248497,-1.53401848746942)
--(axis cs:-4.38176553106212,-1.54036337637557)
--(axis cs:-4.45390981963928,-1.54468649639239)
--(axis cs:-4.52605410821643,-1.5469536339997)
--(axis cs:-4.59819839679359,-1.54713272906162)
--(axis cs:-4.67034268537074,-1.54519395262812)
--(axis cs:-4.7424869739479,-1.54110978439601)
--(axis cs:-4.81463126252505,-1.5348550892069)
--(axis cs:-4.8867755511022,-1.52640719180818)
--(axis cs:-4.95891983967936,-1.51574594895812)
--(axis cs:-5.03106412825651,-1.50285381783063)
--(axis cs:-5.10320841683367,-1.48771591955912)
--(axis cs:-5.17535270541082,-1.47032009669188)
--(axis cs:-5.24749699398798,-1.45065696326186)
--(axis cs:-5.31964128256513,-1.42871994620021)
--(axis cs:-5.39178557114228,-1.4045053167691)
--(axis cs:-5.46392985971944,-1.37801221079401)
--(axis cs:-5.53607414829659,-1.34924263648511)
--(axis cs:-5.60821843687375,-1.31820146868204)
--(axis cs:-5.6803627254509,-1.28489642838731)
--(axis cs:-5.75250701402806,-1.24933804647274)
--(axis cs:-5.82465130260521,-1.21153961029936)
--(axis cs:-5.89679559118236,-1.17151709195455)
--(axis cs:-5.96893987975952,-1.12928905650997)
--(axis cs:-6.04108416833667,-1.08487654843823)
--(axis cs:-6.11322845691383,-1.03830295389422)
--(axis cs:-6.18537274549098,-0.989593836065117)
--(axis cs:-6.25751703406814,-0.938776740214)
--(axis cs:-6.32966132264529,-0.885880964383084)
--(axis cs:-6.40180561122244,-0.830937291145794)
--(axis cs:-6.4739498997996,-0.773977675278919)
--(axis cs:-6.54609418837675,-0.715034882085433)
--(axis cs:-6.61823847695391,-0.65414207152751)
--(axis cs:-6.69038276553106,-0.591332324862084)
--(axis cs:-6.76252705410822,-0.526638113683935)
--(axis cs:-6.83467134268537,-0.460090717058086)
--(axis cs:-6.90681563126252,-0.391719601819936)
--(axis cs:-6.97895991983968,-0.321551795037112)
--(axis cs:-7.05110420841683,-0.249611296637033)
--(axis cs:-7.12324849699399,-0.17591860331821)
--(axis cs:-7.19539278557114,-0.100490438603976)
--(axis cs:-7.2675370741483,-0.0233398008735479)
--(axis cs:-7.33968136272545,0.0555235603308463)
--(axis cs:-7.41182565130261,0.13609216272023)
--(axis cs:-7.48396993987976,0.218359301501864)
--(axis cs:-7.55611422845691,0.302317157893875)
--(axis cs:-7.62825851703407,0.387954730010985)
--(axis cs:-7.70040280561122,0.475255891868624)
--(axis cs:-7.77254709418838,0.564197889503601)
--(axis cs:-7.84469138276553,0.65475049473898)
--(axis cs:-7.91683567134269,0.74687588617518)
--(axis cs:-7.98897995991984,0.840529171004196)
--(axis cs:-8.06112424849699,0.935659354594441)
--(axis cs:-8.13326853707415,1.03221053082147)
--(axis cs:-8.2054128256513,1.13012309456448)
--(axis cs:-8.27755711422846,1.22933483948733)
--(axis cs:-8.34970140280561,1.32978187018005)
--(axis cs:-8.42184569138277,1.43139931034388)
--(axis cs:-8.49398997995992,1.53412182205444)
--(axis cs:-8.56613426853708,1.63788396737826)
--(axis cs:-8.63827855711423,1.74262044780758)
--(axis cs:-8.71042284569138,1.84826625450382)
--(axis cs:-8.78256713426854,1.95475675667439)
--(axis cs:-8.85471142284569,2.06202774924759)
--(axis cs:-8.92685571142285,2.17001547539072)
--(axis cs:-8.999,2.27865663471469)
--(axis cs:-9,2.28016681637032)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-5 -1.56339090942118
-4.58333333333333 -1.61665249389306
-4.16666666666667 -1.55472323586709
-3.75 -1.46535689323896
-3.33333333333333 -1.27894728912363
-2.91666666666667 -1.10043520900849
-2.5 -0.881564441248662
-2.08333333333333 -0.649813277875138
-1.66666666666667 -0.344451753769555
-1.25 -0.135344533225342
-0.833333333333333 0.0744865934645956
-0.416666666666667 0.300973182520046
-2.22044604925031e-16 0.48776850619643
0.416666666666666 0.651453002814455
0.833333333333333 0.715206609511196
1.25 0.827911532087532
1.66666666666667 0.820103060022561
2.08333333333333 0.808523406910027
2.5 0.786150034014968
2.91666666666667 0.704609462964044
3.33333333333333 0.59363620575306
3.75 0.495054860910754
4.16666666666667 0.355930722063559
4.58333333333333 0.177654031818724
5 0.117878006729182
};



\addplot [semithick, blue, dashed]
table {%
-9 2.06263148159678
-8.92785571142285 1.96848499317525
-8.85571142284569 1.87425605306294
-8.78356713426854 1.78001725670356
-8.71142284569138 1.68584141051065
-8.63927855711423 1.59180144823313
-8.56713426853707 1.49797034659105
-8.49498997995992 1.40442104028898
-8.42284569138276 1.31122633654491
-8.35070140280561 1.21845882924367
-8.27855711422846 1.1261908128688
-8.2064128256513 1.03449419630078
-8.13426853707415 0.943440416666135
-8.06212424849699 0.853100353303489
-7.98997995991984 0.763544242041235
-7.91783567134269 0.674841589874859
-7.84569138276553 0.587061090192037
-7.77354709418838 0.500270538685072
-7.70140280561122 0.414536750068237
-7.62925851703407 0.329925475739856
-7.55711422845691 0.246501322522818
-7.48496993987976 0.164327672604713
-7.41282565130261 0.0834666048199324
-7.34068136272545 0.0039788173778561
-7.2685370741483 -0.0740764478023266
-7.19639278557114 -0.150641479063324
-7.12424849699399 -0.225660167138358
-7.05210420841683 -0.299078075332318
-6.97995991983968 -0.370842507635416
-6.90781563126253 -0.440902574655183
-6.83567134268537 -0.509209257253133
-6.76352705410822 -0.575715467788086
-6.69138276553106 -0.640376108844521
-6.61923847695391 -0.703148129377723
-6.54709418837675 -0.763990578141602
-6.4749498997996 -0.822864654332307
-6.40280561122244 -0.879733755367397
-6.33066132264529 -0.934563521677092
-6.25851703406814 -0.987321878484636
-6.18637274549098 -1.03797907446324
-6.11422845691383 -1.08650771720772
-6.04208416833667 -1.13288280547772
-5.96993987975952 -1.17708175813345
-5.89779559118236 -1.21908443971802
-5.82565130260521 -1.25887318264586
-5.75350701402806 -1.29643280595315
-5.6813627254509 -1.33175063056387
-5.60921843687375 -1.36481649107395
-5.53707414829659 -1.39562274398736
-5.46492985971944 -1.42416427242188
-5.39278557114228 -1.45043848725527
-5.32064128256513 -1.47444532471809
-5.24849699398798 -1.49618724042284
-5.17635270541082 -1.5156691998443
-5.10420841683367 -1.53289866526234
-5.03206412825651 -1.54788557918823
-4.95991983967936 -1.56064234429846
-4.8877755511022 -1.57118379990266
-4.81563126252505 -1.57952719499895
-4.7434869739479 -1.58569215793955
-4.67134268537074 -1.58970066277129
-4.59919839679359 -1.59157699230491
-4.52705410821643 -1.59134769795787
-4.45490981963928 -1.58904155646155
-4.38276553106212 -1.58468952349108
-4.31062124248497 -1.57832468429069
-4.23847695390782 -1.56998220138553
-4.16633266533066 -1.55969925946533
-4.09418837675351 -1.5475150075315
-4.02204408817635 -1.53347049839772
-3.9498997995992 -1.5176086256663
-3.87775551102204 -1.49997405825115
-3.80561122244489 -1.48061317258907
-3.73346693386774 -1.45957398264318
-3.66132264529058 -1.43690606780319
-3.58917835671343 -1.4126604988187
-3.51703406813627 -1.38688976188064
-3.44488977955912 -1.35964768098665
-3.37274549098196 -1.33098933870156
-3.30060120240481 -1.30097099546947
-3.22845691382765 -1.26965000758651
-3.1563126252505 -1.23708474398723
-3.08416833667335 -1.20333450198655
-3.01202404809619 -1.1684594220801
-2.93987975951904 -1.13252040200268
-2.86773547094188 -1.09557901013204
-2.79559118236473 -1.05769739839366
-2.72344689378757 -1.01893821484282
-2.65130260521042 -0.97936451601413
-2.57915831663327 -0.939039679203233
-2.50701402805611 -0.89802731484474
-2.43486973947896 -0.856391179083857
-2.3627254509018 -0.814195086703421
-2.29058116232465 -0.771502824564323
-2.21843687374749 -0.728378065643028
-2.14629258517034 -0.684884283862175
-2.07414829659319 -0.64108466979792
-2.00200400801603 -0.597042047425475
-1.92985971943888 -0.552818792013795
-1.85771543086172 -0.508476749301735
-1.78557114228457 -0.464077156083022
-1.71342685370741 -0.419680562300528
-1.64128256513026 -0.375346754788552
-1.56913827655311 -0.331134682755874
-1.49699398797595 -0.287102385141907
-1.4248496993988 -0.243306919908264
-1.35270541082164 -0.199804295413287
-1.28056112224449 -0.156649403941856
-1.20841683366733 -0.113895957475506
-1.13627254509018 -0.0715964258006352
-1.06412825651303 -0.029801977033685
-0.991983967935871 0.0114375793481258
-0.919839679358717 0.0520738469360822
-0.847695390781563 0.0920598941543176
-0.775551102204408 0.13135030335684
-0.703406813627254 0.169901217159236
-0.6312625250501 0.207670381966636
-0.559118236472946 0.244617188662687
-0.486973947895791 0.280702710409514
-0.414829659318637 0.315889737510815
-0.342685370741483 0.35014280934729
-0.270541082164328 0.383428243312437
-0.198396793587174 0.415714160763173
-0.12625250501002 0.446970509975699
-0.0541082164328654 0.47716908606094
0.0180360721442889 0.50628354788887
0.0901803607214426 0.534289431986053
0.162324649298597 0.56116416342843
0.234468937875751 0.586887063756649
0.306613226452906 0.611439355900757
0.37875751503006 0.634804166173581
0.450901803607214 0.656966523347592
0.523046092184368 0.677913354834345
0.595190380761523 0.697633480027662
0.667334669338677 0.716117600854204
0.739478957915831 0.733358289557373
0.811623246492986 0.749349973778862
0.88376753507014 0.76408891901724
0.955911823647294 0.77757320848059
1.02805611222445 0.789802720429634
1.1002004008016 0.800779103065452
1.17234468937876 0.810505747053867
1.24448897795591 0.818987755720627
1.31663326653307 0.826231913043557
1.38877755511022 0.832246649487388
1.46092184368737 0.837042005784724
1.53306613226453 0.840629594747043
1.60521042084168 0.843022561177577
1.67735470941884 0.844235540006821
1.74949899799599 0.844284612723413
1.82164328657315 0.843187262196125
1.8937875751503 0.840962325995406
1.96593186372745 0.837629948301583
2.03807615230461 0.833211530502012
2.11022044088176 0.827729680576795
2.18236472945892 0.821208161386494
2.25450901803607 0.813671837938045
2.32665330661323 0.805146623748897
2.39879759519038 0.795659426416023
2.47094188376753 0.785238092471445
2.54308617234469 0.773911351642255
2.61523046092184 0.76170876061633
2.687374749499 0.748660646403323
2.75951903807615 0.734798049400752
2.83166332665331 0.720152666255444
2.90380761523046 0.70475679263518
2.97595190380762 0.688643265979863
3.04809619238477 0.671845408347735
3.12024048096192 0.654396969452364
3.19238476953908 0.636332069961554
3.26452905811623 0.617685145161659
3.33667334669339 0.598490889072764
3.40881763527054 0.57878419911026
3.4809619238477 0.558600121345307
3.55310621242485 0.537973796474262
3.625250501002 0.516940406566619
3.69739478957916 0.495535122655156
3.76953907815631 0.473793053256486
3.84168336673347 0.451749193882279
3.91382765531062 0.429438377598899
3.98597194388778 0.406895226727329
4.05811623246493 0.384154105708603
4.13026052104208 0.361249075212299
4.20240480961924 0.338213847542988
4.27454909819639 0.31508174338046
4.34669338677355 0.291885649917049
4.4188376753507 0.268657980424678
4.49098196392786 0.245430635296543
4.56312625250501 0.222234964604581
4.63527054108216 0.199101732191025
4.70741482965932 0.17606108134953
4.77955911823647 0.153142502098149
4.85170340681363 0.130374800079494
4.92384769539078 0.107786067109942
4.99599198396794 0.0854036533927456
5.06813627254509 0.0632541414042862
5.14028056112224 0.0413633214698166
5.2124248496994 0.0197561690298471
5.28456913827655 -0.00154317638475732
5.35671342685371 -0.0225114304930685
5.42885771543086 -0.0431261818928306
5.50100200400802 -0.0633659080037887
5.57314629258517 -0.0832099893279974
5.64529058116232 -0.102638722025176
5.71743486973948 -0.121633328845064
5.78957915831663 -0.140175968394601
5.86172344689379 -0.158249742796897
5.93386773547094 -0.175838703735167
6.0060120240481 -0.19292785691232
6.07815631262525 -0.209503164969647
6.1503006012024 -0.22555154885606
6.22244488977956 -0.241060887720096
6.29458917835671 -0.256020017322953
6.36673346693387 -0.270418727021138
6.43887775551102 -0.284247755360639
6.51102204408818 -0.297498784300501
6.58316633266533 -0.310164432123429
6.65531062124248 -0.322238245066274
6.72745490981964 -0.333714687708948
6.79959919839679 -0.344589132168494
6.87174348697395 -0.354857846144455
6.9438877755511 -0.364517979856146
7.01603206412826 -0.373567551918541
7.08817635270541 -0.382005434202256
7.16032064128257 -0.389831335735607
7.23246492985972 -0.397045785675573
7.30460921843687 -0.403650115419168
7.37675350701403 -0.409646439888093
7.44889779559118 -0.415037638045987
7.52104208416834 -0.419827332684463
7.59318637274549 -0.424019869545077
7.66533066132264 -0.427620295809788
7.7374749498998 -0.430634338022173
7.80961923847695 -0.433068379479209
7.88176352705411 -0.434929437147048
7.95390781563126 -0.436225138149211
8.02605210420842 -0.436963695870872
8.09819639278557 -0.437153885736166
8.17034068136273 -0.436805020689917
8.24248496993988 -0.435926926449952
8.31462925851703 -0.434529916554084
8.38677354709419 -0.432624767269999
8.45891783567134 -0.430222692382358
8.5310621242485 -0.427335317929305
8.60320641282565 -0.423974656917153
8.67535070140281 -0.420153084046092
8.74749498997996 -0.41588331050059
8.81963927855712 -0.411178358841994
8.89178356713427 -0.406051538027555
8.96392785571142 -0.400516418603047
8.96492785571142 -0.400436891607569
9 -0.397600053180554
9.001 -0.397517816870504
};

\addplot [semithick, red, opacity=0.6]
table {%
-5 -1.54847363843405
-4.58333333333333 -1.59112674406159
-4.16666666666667 -1.56171774178003
-3.75 -1.46727729889442
-3.33333333333333 -1.31707982897223
-2.91666666666667 -1.12206393212451
-2.5 -0.894227370285709
-2.08333333333333 -0.646024718337945
-1.66666666666667 -0.389793466453801
-1.25 -0.1372310605727
-0.833333333333333 0.1010586278374
-0.416666666666667 0.315935385691608
-2.22044604925031e-16 0.5
0.416666666666666 0.647774306276975
0.833333333333333 0.755783954309283
1.25 0.822548098509434
1.66666666666667 0.848483899580237
2.08333333333333 0.83573676923312
2.5 0.787949619585845
2.91666666666667 0.709985950266589
3.33333333333333 0.607622412015349
3.75 0.487226552151141
4.16666666666667 0.355434830894068
4.58333333333333 0.218844779395904
5 0.0837334511135833
};
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}

\nextgroupplot[
title=$f_2$,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Noisy data, Posterior mean, Noise free data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6.90005, xmax=6.90105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.8, ymax=2.25,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:-9,3.74856288081046)
--(axis cs:-8.96292785571142,2.59807390205081)
--(axis cs:-8.89078356713427,2.54107146519169)
--(axis cs:-8.81863927855712,2.482454559382)
--(axis cs:-8.74649498997996,2.42228759187466)
--(axis cs:-8.67435070140281,2.36063652733348)
--(axis cs:-8.60220641282565,2.29756880640838)
--(axis cs:-8.5300621242485,2.23315326146633)
--(axis cs:-8.45791783567134,2.16746002954085)
--(axis cs:-8.38577354709419,2.10056046258576)
--(axis cs:-8.31362925851703,2.03252703511765)
--(axis cs:-8.24148496993988,1.96343324931758)
--(axis cs:-8.16934068136273,1.89335353767783)
--(axis cs:-8.09719639278557,1.82236316328716)
--(axis cs:-8.02505210420842,1.75053811783779)
--(axis cs:-7.95290781563126,1.67795501746499)
--(axis cs:-7.88076352705411,1.60469099652884)
--(axis cs:-7.80861923847695,1.53082359948611)
--(axis cs:-7.7364749498998,1.45643067100722)
--(axis cs:-7.66433066132264,1.38159024457421)
--(axis cs:-7.59218637274549,1.30638042981611)
--(axis cs:-7.52004208416834,1.23087929898921)
--(axis cs:-7.44789779559118,1.1551647730663)
--(axis cs:-7.37575350701403,1.07931450814452)
--(axis cs:-7.30360921843687,1.00340578305093)
--(axis cs:-7.23146492985972,0.927515389394251)
--(axis cs:-7.15932064128256,0.851719525645391)
--(axis cs:-7.08717635270541,0.776093697381558)
--(axis cs:-7.01503206412826,0.700712626415898)
--(axis cs:-6.9428877755511,0.625650172234652)
--(axis cs:-6.87074348697395,0.550979269953104)
--(axis cs:-6.79859919839679,0.476771889755155)
--(axis cs:-6.72645490981964,0.403099023339203)
--(axis cs:-6.65431062124248,0.330030703097215)
--(axis cs:-6.58216633266533,0.257636059146992)
--(axis cs:-6.51002204408818,0.185983417518549)
--(axis cs:-6.43787775551102,0.115140439391245)
--(axis cs:-6.36573346693387,0.0451742956702407)
--(axis cs:-6.29358917835671,-0.0238481363070785)
--(axis cs:-6.22144488977956,-0.0918600761231217)
--(axis cs:-6.1493006012024,-0.158794674694555)
--(axis cs:-6.07715631262525,-0.224584916872143)
--(axis cs:-6.0050120240481,-0.289163629878745)
--(axis cs:-5.93286773547094,-0.352463627873166)
--(axis cs:-5.86072344689379,-0.414418007080959)
--(axis cs:-5.78857915831663,-0.474960583911687)
--(axis cs:-5.71643486973948,-0.534026445338328)
--(axis cs:-5.64429058116232,-0.591552562373448)
--(axis cs:-5.57214629258517,-0.647478408710506)
--(axis cs:-5.50000200400802,-0.701746529211559)
--(axis cs:-5.42785771543086,-0.754303015132219)
--(axis cs:-5.35571342685371,-0.805097860597938)
--(axis cs:-5.28356913827655,-0.854085192953749)
--(axis cs:-5.2114248496994,-0.901223384663805)
--(axis cs:-5.13928056112224,-0.946475064291378)
--(axis cs:-5.06713627254509,-0.989807048897954)
--(axis cs:-4.99499198396794,-1.03119022061778)
--(axis cs:-4.92284769539078,-1.07059936800942)
--(axis cs:-4.85070340681363,-1.10801300903035)
--(axis cs:-4.77855911823647,-1.14341320850085)
--(axis cs:-4.70641482965932,-1.17678539909129)
--(axis cs:-4.63427054108216,-1.20811821174224)
--(axis cs:-4.56212625250501,-1.23740331889339)
--(axis cs:-4.48998196392786,-1.26463529208271)
--(axis cs:-4.4178376753507,-1.2898114742233)
--(axis cs:-4.34569338677355,-1.31293186599255)
--(axis cs:-4.27354909819639,-1.33399902528853)
--(axis cs:-4.20140480961924,-1.35301797841505)
--(axis cs:-4.12926052104208,-1.36999614152842)
--(axis cs:-4.05711623246493,-1.38494325090197)
--(axis cs:-3.98497194388778,-1.39787130052804)
--(axis cs:-3.91282765531062,-1.40879448575643)
--(axis cs:-3.84068336673347,-1.41772915169497)
--(axis cs:-3.76853907815631,-1.42469374524961)
--(axis cs:-3.69639478957916,-1.42970876977268)
--(axis cs:-3.624250501002,-1.43279674143266)
--(axis cs:-3.55210621242485,-1.43398214646294)
--(axis cs:-3.4799619238477,-1.43329139864249)
--(axis cs:-3.40781763527054,-1.43075279638059)
--(axis cs:-3.33567334669339,-1.42639647890091)
--(axis cs:-3.26352905811623,-1.42025438112547)
--(axis cs:-3.19138476953908,-1.41236018690079)
--(axis cs:-3.11924048096192,-1.40274928034409)
--(axis cs:-3.04709619238477,-1.39145869505883)
--(axis cs:-2.97495190380762,-1.3785270611686)
--(axis cs:-2.90280761523046,-1.36399455002142)
--(axis cs:-2.83066332665331,-1.347902816611)
--(axis cs:-2.75851903807615,-1.33029493968942)
--(axis cs:-2.686374749499,-1.31121535965072)
--(axis cs:-2.61423046092184,-1.29070981428378)
--(axis cs:-2.54208617234469,-1.26882527249321)
--(axis cs:-2.46994188376754,-1.24560986613469)
--(axis cs:-2.39779759519038,-1.22111282013055)
--(axis cs:-2.32565330661323,-1.19538438099191)
--(axis cs:-2.25350901803607,-1.16847574398106)
--(axis cs:-2.18136472945892,-1.14043897902956)
--(axis cs:-2.10922044088176,-1.11132695564303)
--(axis cs:-2.03707615230461,-1.08119326692001)
--(axis cs:-1.96493186372745,-1.05009215291531)
--(axis cs:-1.8927875751503,-1.01807842349072)
--(axis cs:-1.82064328657315,-0.985207380807168)
--(axis cs:-1.74849899799599,-0.951534741666726)
--(axis cs:-1.67635470941884,-0.917116559799963)
--(axis cs:-1.60421042084168,-0.88200914830139)
--(axis cs:-1.53206613226453,-0.846269002316248)
--(axis cs:-1.45992184368737,-0.809952722137467)
--(axis cs:-1.38777755511022,-0.773116936811809)
--(axis cs:-1.31563326653307,-0.73581822840382)
--(axis cs:-1.24348897795591,-0.698113057020983)
--(axis cs:-1.17134468937876,-0.660057686706736)
--(axis cs:-1.0992004008016,-0.621708112306837)
--(axis cs:-1.02705611222445,-0.583119987391003)
--(axis cs:-0.954911823647294,-0.544348553372117)
--(axis cs:-0.88276753507014,-0.505448569870933)
--(axis cs:-0.810623246492986,-0.466474246399316)
--(axis cs:-0.738478957915831,-0.427479175499467)
--(axis cs:-0.666334669338677,-0.388516267396347)
--(axis cs:-0.594190380761523,-0.34963768619337)
--(axis cs:-0.522046092184368,-0.310894787810503)
--(axis cs:-0.449901803607214,-0.272338059565816)
--(axis cs:-0.37775751503006,-0.234017061632956)
--(axis cs:-0.305613226452906,-0.195980370359282)
--(axis cs:-0.233468937875751,-0.158275523499836)
--(axis cs:-0.161324649298597,-0.120948967495802)
--(axis cs:-0.0891803607214426,-0.0840460068051569)
--(axis cs:-0.0170360721442882,-0.0476107553146147)
--(axis cs:0.0551082164328661,-0.0116860900285746)
--(axis cs:0.12725250501002,0.0236863931378728)
--(axis cs:0.199396793587174,0.058466421172037)
--(axis cs:0.271541082164328,0.0926150835449462)
--(axis cs:0.343685370741483,0.126094869394686)
--(axis cs:0.415829659318637,0.158869702313238)
--(axis cs:0.487973947895791,0.190904972722368)
--(axis cs:0.560118236472946,0.222167567783977)
--(axis cs:0.6322625250501,0.252625898840426)
--(axis cs:0.704406813627254,0.28224992636258)
--(axis cs:0.776551102204408,0.311011182343167)
--(axis cs:0.848695390781563,0.338882790245565)
--(axis cs:0.920839679358717,0.365839482330368)
--(axis cs:0.992983967935872,0.391857614494804)
--(axis cs:1.06512825651303,0.416915178549737)
--(axis cs:1.13727254509018,0.440991811950212)
--(axis cs:1.20941683366733,0.464068805020573)
--(axis cs:1.28156112224449,0.486129105595186)
--(axis cs:1.35370541082164,0.507157321204155)
--(axis cs:1.4258496993988,0.527139718639225)
--(axis cs:1.49799398797595,0.54606422116006)
--(axis cs:1.57013827655311,0.563920403158933)
--(axis cs:1.64228256513026,0.580699482302992)
--(axis cs:1.71442685370741,0.596394309386403)
--(axis cs:1.78657114228457,0.610999355684709)
--(axis cs:1.85871543086172,0.624510697944147)
--(axis cs:1.93085971943888,0.63692600108743)
--(axis cs:2.00300400801603,0.648244498607953)
--(axis cs:2.07514829659319,0.658466970711586)
--(axis cs:2.14729258517034,0.667595720306833)
--(axis cs:2.21943687374749,0.675634546860474)
--(axis cs:2.29158116232465,0.682588718200134)
--(axis cs:2.3637254509018,0.688464940400675)
--(axis cs:2.43586973947896,0.693271325651874)
--(axis cs:2.50801402805611,0.697017358521107)
--(axis cs:2.58015831663327,0.69971386039526)
--(axis cs:2.65230260521042,0.701372952405604)
--(axis cs:2.72444689378757,0.702008016900425)
--(axis cs:2.79659118236473,0.701633657580845)
--(axis cs:2.86873547094188,0.700265658467703)
--(axis cs:2.94087975951904,0.697920941824226)
--(axis cs:3.01302404809619,0.694617525193803)
--(axis cs:3.08516833667335,0.690374477650517)
--(axis cs:3.1573126252505,0.685211875503714)
--(axis cs:3.22945691382765,0.679150757488299)
--(axis cs:3.30160120240481,0.672213079762869)
--(axis cs:3.37374549098196,0.664421670527977)
--(axis cs:3.44588977955912,0.655800184807504)
--(axis cs:3.51803406813627,0.64637305906527)
--(axis cs:3.59017835671343,0.636165466111486)
--(axis cs:3.66232264529058,0.625203269949791)
--(axis cs:3.73446693386773,0.613512980987001)
--(axis cs:3.80661122244489,0.601121711243676)
--(axis cs:3.87875551102204,0.588057129642328)
--(axis cs:3.9508997995992,0.574347417191479)
--(axis cs:4.02304408817635,0.560021221862828)
--(axis cs:4.09518837675351,0.545107612949338)
--(axis cs:4.16733266533066,0.52963603445394)
--(axis cs:4.23947695390782,0.513636257191568)
--(axis cs:4.31162124248497,0.497138329031636)
--(axis cs:4.38376553106212,0.480172522686634)
--(axis cs:4.45590981963928,0.462769280386813)
--(axis cs:4.52805410821643,0.444959154501752)
--(axis cs:4.60019839679359,0.426772743447849)
--(axis cs:4.67234268537074,0.408240621548352)
--(axis cs:4.7444869739479,0.389393261897014)
--(axis cs:4.81663126252505,0.370260950863926)
--(axis cs:4.8887755511022,0.350873692926876)
--(axis cs:4.96091983967936,0.331261104299295)
--(axis cs:5.03306412825651,0.311452293857835)
--(axis cs:5.10520841683367,0.291475729713323)
--(axis cs:5.17735270541082,0.271359090171635)
--(axis cs:5.24949699398798,0.251129097661618)
--(axis cs:5.32164128256513,0.230811335018004)
--(axis cs:5.39378557114228,0.210430044226507)
--(axis cs:5.46592985971944,0.190007908795028)
--(axis cs:5.53807414829659,0.169565823204731)
--(axis cs:5.61021843687375,0.149122654915378)
--(axis cs:5.6823627254509,0.12869500830264)
--(axis cs:5.75450701402806,0.10829700351639)
--(axis cs:5.82665130260521,0.087940088045447)
--(axis cs:5.89879559118237,0.0676329028708345)
--(axis cs:5.97093987975952,0.0473812280263389)
--(axis cs:6.04308416833667,0.0271880325166278)
--(axis cs:6.11522845691383,0.00705364896064552)
--(axis cs:6.18737274549098,-0.0130239168347295)
--(axis cs:6.25951703406814,-0.0330485473687447)
--(axis cs:6.33166132264529,-0.0530254720316882)
--(axis cs:6.40380561122245,-0.0729606689444209)
--(axis cs:6.4759498997996,-0.0928602704754007)
--(axis cs:6.54809418837675,-0.11273003657218)
--(axis cs:6.62023847695391,-0.13257495100674)
--(axis cs:6.69238276553106,-0.15239897473195)
--(axis cs:6.76452705410822,-0.172204965094983)
--(axis cs:6.83667134268537,-0.191994744280899)
--(axis cs:6.90881563126253,-0.211769282942014)
--(axis cs:6.98095991983968,-0.231528956853327)
--(axis cs:7.05310420841683,-0.251273835466276)
--(axis cs:7.12524849699399,-0.271003968227259)
--(axis cs:7.19739278557114,-0.29071964500413)
--(axis cs:7.2695370741483,-0.310421616633367)
--(axis cs:7.34168136272545,-0.33011127016304)
--(axis cs:7.41382565130261,-0.349790759261266)
--(axis cs:7.48596993987976,-0.369463093846513)
--(axis cs:7.55811422845691,-0.389132194792066)
--(axis cs:7.63025851703407,-0.408802920010981)
--(axis cs:7.70240280561122,-0.428481067990357)
--(axis cs:7.77454709418838,-0.448173363965154)
--(axis cs:7.84669138276553,-0.467887433178618)
--(axis cs:7.91883567134269,-0.487631764772373)
--(axis cs:7.99097995991984,-0.507415669012107)
--(axis cs:8.06312424849699,-0.527249229965275)
--(axis cs:8.13526853707415,-0.547143255200538)
--(axis cs:8.2074128256513,-0.567109223637072)
--(axis cs:8.27955711422846,-0.587159232357013)
--(axis cs:8.35170140280561,-0.607305942991516)
--(axis cs:8.42384569138276,-0.627562528080104)
--(axis cs:8.49598997995992,-0.647942617686845)
--(axis cs:8.56813426853707,-0.668460246462282)
--(axis cs:8.64027855711423,-0.689129801306379)
--(axis cs:8.71242284569138,-0.70996596969812)
--(axis cs:8.78456713426854,-0.730983688773651)
--(axis cs:8.85671142284569,-0.752198095197203)
--(axis cs:8.92885571142284,-0.773624475853469)
--(axis cs:9.001,-0.79527821939333)
--(axis cs:8.96492785571142,0.0136568779212052)
--(axis cs:8.89278356713427,-0.00521750425322121)
--(axis cs:8.82063927855712,-0.022875147490503)
--(axis cs:8.74849498997996,-0.0393188866534652)
--(axis cs:8.67635070140281,-0.054552505575882)
--(axis cs:8.60420641282565,-0.0685807276254948)
--(axis cs:8.5320621242485,-0.0814092046504392)
--(axis cs:8.45991783567134,-0.0930445042611611)
--(axis cs:8.38777354709419,-0.103494095426299)
--(axis cs:8.31562925851703,-0.112766332308364)
--(axis cs:8.24348496993988,-0.120870436399105)
--(axis cs:8.17134068136273,-0.127816476911425)
--(axis cs:8.09919639278557,-0.133615349578932)
--(axis cs:8.02705210420842,-0.1382787539633)
--(axis cs:7.95490781563126,-0.141819169543944)
--(axis cs:7.88276352705411,-0.144249831024662)
--(axis cs:7.81061923847695,-0.145584703451904)
--(axis cs:7.7384749498998,-0.145838458019168)
--(axis cs:7.66633066132264,-0.1450264498757)
--(axis cs:7.59418637274549,-0.143164699593549)
--(axis cs:7.52204208416834,-0.140269880705044)
--(axis cs:7.44989779559118,-0.136359316289679)
--(axis cs:7.37775350701403,-0.131450988533973)
--(axis cs:7.30560921843687,-0.125563566048595)
--(axis cs:7.23346492985972,-0.118716454508233)
--(axis cs:7.16132064128257,-0.110929876797074)
--(axis cs:7.08917635270541,-0.102224988832709)
--(axis cs:7.01703206412826,-0.0926240361589232)
--(axis cs:6.9448877755511,-0.0821505537355465)
--(axis cs:6.87274348697395,-0.0708296067772938)
--(axis cs:6.80059919839679,-0.0586880630358785)
--(axis cs:6.72845490981964,-0.045754877979456)
--(axis cs:6.65631062124248,-0.032061363512992)
--(axis cs:6.58416633266533,-0.0176414023261123)
--(axis cs:6.51202204408818,-0.00253156489970185)
--(axis cs:6.43987775551102,0.0132289100652277)
--(axis cs:6.36773346693387,0.0295982982108651)
--(axis cs:6.29558917835671,0.0465327398501019)
--(axis cs:6.22344488977956,0.0639867361023868)
--(axis cs:6.15130060120241,0.0819137452253947)
--(axis cs:6.07915631262525,0.10026681790076)
--(axis cs:6.0070120240481,0.118999207550765)
--(axis cs:5.93486773547094,0.138064901565015)
--(axis cs:5.86272344689379,0.157419036657583)
--(axis cs:5.79057915831663,0.177018182967271)
--(axis cs:5.71843486973948,0.196820499415068)
--(axis cs:5.64629058116232,0.21678577647266)
--(axis cs:5.57414629258517,0.236875389682635)
--(axis cs:5.50200200400802,0.25705218904711)
--(axis cs:5.42985771543086,0.277280348161226)
--(axis cs:5.35771342685371,0.297525192624935)
--(axis cs:5.28556913827655,0.317753023388561)
--(axis cs:5.2134248496994,0.337930945816884)
--(axis cs:5.14128056112224,0.358026711931862)
--(axis cs:5.06913627254509,0.378008580071166)
--(axis cs:4.99699198396794,0.397845194006017)
--(axis cs:4.92484769539078,0.41750548228336)
--(axis cs:4.85270340681363,0.436958577176146)
--(axis cs:4.78055911823647,0.456173752162656)
--(axis cs:4.70841482965932,0.475120376566596)
--(axis cs:4.63627054108216,0.493767885735899)
--(axis cs:4.56412625250501,0.512085764963888)
--(axis cs:4.49198196392786,0.530043545839741)
--(axis cs:4.4198376753507,0.547610813078004)
--(axis cs:4.34769338677355,0.564757220762633)
--(axis cs:4.27554909819639,0.581452516417152)
--(axis cs:4.20340480961924,0.597666571877727)
--(axis cs:4.13126052104208,0.613369419662999)
--(axis cs:4.05911623246493,0.628531294037271)
--(axis cs:3.98697194388778,0.643122675731854)
--(axis cs:3.91482765531062,0.657114339631985)
--(axis cs:3.84268336673347,0.670477404643796)
--(axis cs:3.77053907815631,0.683183385245871)
--(axis cs:3.69839478957916,0.695204243976164)
--(axis cs:3.626250501002,0.706512444670635)
--(axis cs:3.55410621242485,0.717081005797695)
--(axis cs:3.4819619238477,0.726883553806674)
--(axis cs:3.40981763527054,0.735894375982532)
--(axis cs:3.33767334669339,0.744088472738003)
--(axis cs:3.26552905811623,0.751441609140394)
--(axis cs:3.19338476953908,0.757930365458199)
--(axis cs:3.12124048096192,0.763532186761942)
--(axis cs:3.04909619238477,0.768225431268318)
--(axis cs:2.97695190380762,0.771989417636334)
--(axis cs:2.90480761523046,0.774804470894448)
--(axis cs:2.83266332665331,0.776651967233739)
--(axis cs:2.76051903807615,0.777514377408367)
--(axis cs:2.688374749499,0.777375308803225)
--(axis cs:2.61623046092184,0.776219546318826)
--(axis cs:2.54408617234469,0.774033091610684)
--(axis cs:2.47194188376753,0.770803201279398)
--(axis cs:2.39979759519038,0.766518423366175)
--(axis cs:2.32765330661323,0.761168632617625)
--(axis cs:2.25550901803607,0.754745064155645)
--(axis cs:2.18336472945892,0.747240345692033)
--(axis cs:2.11122044088176,0.738648528165201)
--(axis cs:2.03907615230461,0.72896511479104)
--(axis cs:1.96693186372745,0.718187088484557)
--(axis cs:1.8947875751503,0.706312937483059)
--(axis cs:1.82264328657315,0.693342679287889)
--(axis cs:1.75049899799599,0.679277882689319)
--(axis cs:1.67835470941884,0.664121687942922)
--(axis cs:1.60621042084168,0.647878824965829)
--(axis cs:1.53406613226453,0.6305556294392)
--(axis cs:1.46192184368737,0.612160056865029)
--(axis cs:1.38977755511022,0.592701694434237)
--(axis cs:1.31763326653307,0.572191770657295)
--(axis cs:1.24548897795591,0.550643162665716)
--(axis cs:1.17334468937876,0.528070401255596)
--(axis cs:1.1012004008016,0.504489673416454)
--(axis cs:1.02905611222445,0.479918822485817)
--(axis cs:0.956911823647294,0.454377345822965)
--(axis cs:0.88476753507014,0.427886389858975)
--(axis cs:0.812623246492986,0.400468742691033)
--(axis cs:0.740478957915831,0.372148824038674)
--(axis cs:0.668334669338677,0.342952672597693)
--(axis cs:0.596190380761523,0.312907930792545)
--(axis cs:0.524046092184368,0.282043826856383)
--(axis cs:0.451901803607214,0.250391154331777)
--(axis cs:0.37975751503006,0.217982248896573)
--(axis cs:0.307613226452906,0.184850962598654)
--(axis cs:0.235468937875751,0.151032635477693)
--(axis cs:0.163324649298597,0.116564064570839)
--(axis cs:0.0911803607214426,0.0814834704023297)
--(axis cs:0.0190360721442889,0.0458304608780038)
--(axis cs:-0.0531082164328654,0.00964599275314986)
--(axis cs:-0.12525250501002,-0.0270276694418086)
--(axis cs:-0.197396793587174,-0.064146996799381)
--(axis cs:-0.269541082164328,-0.101667241880589)
--(axis cs:-0.341685370741483,-0.139542486817955)
--(axis cs:-0.413829659318637,-0.177725693670387)
--(axis cs:-0.485973947895791,-0.216168756979197)
--(axis cs:-0.558118236472946,-0.254822558411676)
--(axis cs:-0.6302625250501,-0.293637023454169)
--(axis cs:-0.702406813627254,-0.33256118004304)
--(axis cs:-0.774551102204408,-0.371543219068358)
--(axis cs:-0.846695390781563,-0.410530556617654)
--(axis cs:-0.918839679358717,-0.449469897940753)
--(axis cs:-0.990983967935871,-0.488307302965247)
--(axis cs:-1.06312825651303,-0.526988253238004)
--(axis cs:-1.13527254509018,-0.565457720299845)
--(axis cs:-1.20741683366733,-0.603660235214523)
--(axis cs:-1.27956112224449,-0.641539959301603)
--(axis cs:-1.35170541082164,-0.679040755783649)
--(axis cs:-1.4238496993988,-0.716106262443383)
--(axis cs:-1.49599398797595,-0.752679964898025)
--(axis cs:-1.56813827655311,-0.788705270638593)
--(axis cs:-1.64028256513026,-0.824125583541055)
--(axis cs:-1.71242685370741,-0.858884378760983)
--(axis cs:-1.78457114228457,-0.892925277965854)
--(axis cs:-1.85671543086172,-0.926192124723821)
--(axis cs:-1.92885971943888,-0.958629059952728)
--(axis cs:-2.00100400801603,-0.99018059735512)
--(axis cs:-2.07314829659319,-1.02079169872542)
--(axis cs:-2.14529258517034,-1.05040784902045)
--(axis cs:-2.21743687374749,-1.07897513114679)
--(axis cs:-2.28958116232465,-1.10644030036077)
--(axis cs:-2.3617254509018,-1.1327508582)
--(axis cs:-2.43386973947896,-1.15785512593243)
--(axis cs:-2.50601402805611,-1.18170231737455)
--(axis cs:-2.57815831663327,-1.20424261110666)
--(axis cs:-2.65030260521042,-1.22542722196529)
--(axis cs:-2.72244689378757,-1.2452084717894)
--(axis cs:-2.79459118236473,-1.26353985934453)
--(axis cs:-2.86673547094188,-1.28037612935918)
--(axis cs:-2.93887975951904,-1.29567334059556)
--(axis cs:-3.01102404809619,-1.30938893286812)
--(axis cs:-3.08316833667335,-1.32148179289234)
--(axis cs:-3.1553126252505,-1.33191231883405)
--(axis cs:-3.22745691382765,-1.3406424834063)
--(axis cs:-3.29960120240481,-1.34763589530169)
--(axis cs:-3.37174549098196,-1.35285785873002)
--(axis cs:-3.44388977955912,-1.35627543078722)
--(axis cs:-3.51603406813627,-1.35785747630435)
--(axis cs:-3.58817835671343,-1.35757471979916)
--(axis cs:-3.66032264529058,-1.35539979405248)
--(axis cs:-3.73246693386774,-1.35130728480182)
--(axis cs:-3.80461122244489,-1.34527377092399)
--(axis cs:-3.87675551102204,-1.33727785943687)
--(axis cs:-3.9488997995992,-1.32730021453551)
--(axis cs:-4.02104408817635,-1.31532357979308)
--(axis cs:-4.09318837675351,-1.30133279257406)
--(axis cs:-4.16533266533066,-1.28531478958087)
--(axis cs:-4.23747695390781,-1.26725860236933)
--(axis cs:-4.30962124248497,-1.24715534156422)
--(axis cs:-4.38176553106212,-1.22499816840476)
--(axis cs:-4.45390981963928,-1.20078225215161)
--(axis cs:-4.52605410821643,-1.17450471187108)
--(axis cs:-4.59819839679359,-1.14616454105925)
--(axis cs:-4.67034268537074,-1.11576251366689)
--(axis cs:-4.7424869739479,-1.08330107029666)
--(axis cs:-4.81463126252505,-1.04878418371003)
--(axis cs:-4.8867755511022,-1.01221720349273)
--(axis cs:-4.95891983967936,-0.973606680725191)
--(axis cs:-5.03106412825651,-0.932960175110233)
--(axis cs:-5.10320841683367,-0.890286049120746)
--(axis cs:-5.17535270541082,-0.845593256615847)
--(axis cs:-5.24749699398798,-0.7988911368438)
--(axis cs:-5.31964128256513,-0.750189228776687)
--(axis cs:-5.39178557114228,-0.69949712465609)
--(axis cs:-5.46392985971944,-0.646824384772502)
--(axis cs:-5.53607414829659,-0.592180536558835)
--(axis cs:-5.60821843687375,-0.535575178643553)
--(axis cs:-5.6803627254509,-0.477018203240737)
--(axis cs:-5.75250701402806,-0.416520137720187)
--(axis cs:-5.82465130260521,-0.354092589253842)
--(axis cs:-5.89679559118236,-0.289748758002908)
--(axis cs:-5.96893987975952,-0.223503968817483)
--(axis cs:-6.04108416833667,-0.155376163578701)
--(axis cs:-6.11322845691383,-0.085386299400243)
--(axis cs:-6.18537274549098,-0.0135586119490764)
--(axis cs:-6.25751703406814,0.0600792753124343)
--(axis cs:-6.32966132264529,0.135496391845855)
--(axis cs:-6.40180561122244,0.212658587180302)
--(axis cs:-6.4739498997996,0.291528789240052)
--(axis cs:-6.54609418837675,0.372067315396491)
--(axis cs:-6.61823847695391,0.454232201460247)
--(axis cs:-6.69038276553106,0.537979521654299)
--(axis cs:-6.76252705410822,0.62326368175785)
--(axis cs:-6.83467134268537,0.710037675987913)
--(axis cs:-6.90681563126252,0.798253304738073)
--(axis cs:-6.97895991983968,0.887861354819609)
--(axis cs:-7.05110420841683,0.978811746344398)
--(axis cs:-7.12324849699399,1.07105365158777)
--(axis cs:-7.19539278557114,1.16453559129127)
--(axis cs:-7.2675370741483,1.25920551344689)
--(axis cs:-7.33968136272545,1.35501085895628)
--(axis cs:-7.41182565130261,1.45189861770564)
--(axis cs:-7.48396993987976,1.54981537792816)
--(axis cs:-7.55611422845691,1.64870737101977)
--(axis cs:-7.62825851703407,1.74852051341934)
--(axis cs:-7.70040280561122,1.84920044673615)
--(axis cs:-7.77254709418838,1.95069257696472)
--(axis cs:-7.84469138276553,2.05294211331371)
--(axis cs:-7.91683567134269,2.15589410704917)
--(axis cs:-7.98897995991984,2.25949349052896)
--(axis cs:-8.06112424849699,2.3636851165649)
--(axis cs:-8.13326853707415,2.46841379812931)
--(axis cs:-8.2054128256513,2.57362434839613)
--(axis cs:-8.27755711422846,2.67926162105773)
--(axis cs:-8.34970140280561,2.78527055085784)
--(axis cs:-8.42184569138277,2.89159619423394)
--(axis cs:-8.49398997995992,2.99818376999567)
--(axis cs:-8.56613426853708,3.10497869993453)
--(axis cs:-8.63827855711423,3.21192664926892)
--(axis cs:-8.71042284569138,3.31897356684439)
--(axis cs:-8.78256713426854,3.4260657249894)
--(axis cs:-8.85471142284569,3.53314975894984)
--(axis cs:-8.92685571142285,3.64017270583225)
--(axis cs:-8.999,3.74708204297327)
--(axis cs:-9,3.74856288081046)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-5 -0.98354857449544
-4.58333333333333 -1.18909656343884
-4.16666666666667 -1.33804974807166
-3.75 -1.37607363623614
-3.33333333333333 -1.38662973867373
-2.91666666666667 -1.33077178901946
-2.5 -1.19926514451843
-2.08333333333333 -1.07006335539712
-1.66666666666667 -0.883524934853375
-1.25 -0.679296265345156
-0.833333333333333 -0.468138893058295
-0.416666666666667 -0.243560503303562
-2.22044604925031e-16 -0.000582791151215182
0.416666666666666 0.206606079823279
0.833333333333333 0.399389445671339
1.25 0.521642688659358
1.66666666666667 0.614142331410194
2.08333333333333 0.697392099064023
2.5 0.733643126059644
2.91666666666667 0.739482366656824
3.33333333333333 0.730053436243736
3.75 0.697337971616361
4.16666666666667 0.577919433449983
4.58333333333333 0.457801662834929
5 0.324517454075325
};

\addplot [semithick, blue, dashed]
table {%
-9 3.18763981662482
-8.92785571142285 3.10611196758055
-8.85571142284569 3.0237034843592
-8.78356713426854 2.94047241322687
-8.71142284569138 2.85647781988928
-8.63927855711423 2.77177973034372
-8.56713426853707 2.68643907000433
-8.49498997995992 2.6005176011704
-8.42284569138276 2.51407785891661
-8.35070140280561 2.42718308548433
-8.27855711422846 2.33989716325618
-8.2064128256513 2.25228454640114
-8.13426853707415 2.16441019128183
-8.06212424849699 2.07633948571129
-7.98997995991984 1.98813817715927
-7.91783567134269 1.89987230000361
-7.84569138276553 1.81160810192023
-7.77354709418838 1.72341196953084
-7.70140280561122 1.63535035338896
-7.62925851703407 1.54748969243565
-7.55711422845691 1.45989633800946
-7.48496993987976 1.37263647754025
-7.41282565130261 1.28577605802207
-7.34068136272545 1.19938070938497
-7.2685370741483 1.11351566788403
-7.19639278557114 1.02824569960399
-7.12424849699399 0.94363502421038
-7.05210420841683 0.85974723904792
-6.97995991983968 0.776645243719258
-6.90781563126253 0.694391165237676
-6.83567134268537 0.613046283882341
-6.76352705410822 0.53267095987303
-6.69138276553106 0.453324560969122
-6.61923847695391 0.37506539110268
-6.54709418837675 0.297950620180018
-6.4749498997996 0.222036215130629
-6.40280561122244 0.147376872341738
-6.33066132264529 0.0740259515662274
-6.25851703406814 0.00203541141877395
-6.18637274549098 -0.0685442534406775
-6.11422845691383 -0.137664073323094
-6.04208416833667 -0.205276662655479
-5.96993987975952 -0.271336277115552
-5.89779559118236 -0.335798868711208
-5.82565130260521 -0.398622138676728
-5.75350701402806 -0.459765588112759
-5.6813627254509 -0.519190566293446
-5.60921843687375 -0.576860316553166
-5.53707414829659 -0.632740019672383
-5.46492985971944 -0.686796834698271
-5.39278557114228 -0.738999937131666
-5.32064128256513 -0.789320554409642
-5.24849699398798 -0.837731998633444
-5.17635270541082 -0.884209696473135
-5.10420841683367 -0.928731216217557
-5.03206412825651 -0.97127629190004
-4.95991983967936 -1.0118268444819
-4.8877755511022 -1.05036700004098
-4.81563126252505 -1.08688310493426
-4.7434869739479 -1.12136373792578
-4.67134268537074 -1.15379971923676
-4.59919839679359 -1.18418411651032
-4.52705410821643 -1.21251224767957
-4.45490981963928 -1.23878168074111
-4.38276553106212 -1.26299223041974
-4.31062124248497 -1.28514595173328
-4.23847695390782 -1.30524713047521
-4.16633266533066 -1.32330227061493
-4.09418837675351 -1.33932007865474
-4.02204408817635 -1.35331144495376
-3.9498997995992 -1.36528942205041
-3.87775551102204 -1.37526920003711
-3.80561122244489 -1.38326807899284
-3.73346693386774 -1.38930543855827
-3.66132264529058 -1.39340270468006
-3.58917835671343 -1.39558331357512
-3.51703406813627 -1.39587267300249
-3.44488977955912 -1.39429812086905
-3.37274549098196 -1.39088888127617
-3.30060120240481 -1.38567601805153
-3.22845691382765 -1.37869238585017
-3.1563126252505 -1.36997257891971
-3.08416833667335 -1.35955287760248
-3.01202404809619 -1.34747119265921
-2.93987975951904 -1.33376700751501
-2.86773547094188 -1.31848131852917
-2.79559118236473 -1.30165657336829
-2.72344689378757 -1.28333660760222
-2.65130260521042 -1.26356657962674
-2.57915831663327 -1.24239290399441
-2.50701402805611 -1.21986318331187
-2.43486973947896 -1.19602613876123
-2.3627254509018 -1.17093153940141
-2.29058116232465 -1.14463013034356
-2.21843687374749 -1.11717355991323
-2.14629258517034 -1.08861430594311
-2.07414829659319 -1.05900560129089
-2.00200400801603 -1.02840135870633
-1.92985971943888 -0.996856095183148
-1.85771543086172 -0.964424855895231
-1.78557114228457 -0.931163137862995
-1.71342685370741 -0.897126813450313
-1.64128256513026 -0.862372053816671
-1.56913827655311 -0.82695525246595
-1.49699398797595 -0.790932948974614
-1.4248496993988 -0.754361753063677
-1.35270541082164 -0.717298269075172
-1.28056112224449 -0.679799021035024
-1.20841683366733 -0.64192037836483
-1.13627254509018 -0.60371848237719
-1.06412825651303 -0.565249173665507
-0.991983967935871 -0.526567920492425
-0.919839679358717 -0.487729748289894
-0.847695390781563 -0.448789170366126
-0.775551102204408 -0.409800119920646
-0.703406813627254 -0.370815883477917
-0.6312625250501 -0.33188903582527
-0.559118236472946 -0.293071376538364
-0.486973947895791 -0.254413868202619
-0.414829659318637 -0.21596657639725
-0.342685370741483 -0.17777861154218
-0.270541082164328 -0.139898072653068
-0.198396793587174 -0.102371993127008
-0.12625250501002 -0.0652462885725527
-0.0541082164328654 -0.0285657067921647
0.0180360721442889 0.00762622003742308
0.0901803607214426 0.0432872209346442
0.162324649298597 0.0783763293748052
0.234468937875751 0.112853924196543
0.306613226452906 0.146681768100279
0.37875751503006 0.179823043723673
0.450901803607214 0.212242387235619
0.523046092184368 0.243905919431199
0.595190380761523 0.274781274292309
0.667334669338677 0.304837625017626
0.739478957915831 0.334045707468931
0.811623246492986 0.36237784105333
0.88376753507014 0.389807947025929
0.955911823647294 0.416311564199759
1.02805611222445 0.441865862080022
1.1002004008016 0.466449651423773
1.17234468937876 0.490043392233702
1.24448897795591 0.512629199199637
1.31663326653307 0.534190844618934
1.38877755511022 0.554713758811204
1.46092184368737 0.574185028048078
1.53306613226453 0.592593390051206
1.60521042084168 0.609929227068051
1.67735470941884 0.626184556589806
1.74949899799599 0.64135301973829
1.82164328657315 0.655429867369776
1.8937875751503 0.668411943966021
1.96593186372745 0.680297669326592
2.03807615230461 0.691087018162079
2.11022044088176 0.70078149762503
2.18236472945892 0.709384122838173
2.25450901803607 0.716899390496565
2.32665330661323 0.723333250607084
2.39879759519038 0.72869307643191
2.47094188376753 0.732987632718732
2.54308617234469 0.736227042271366
2.61523046092184 0.738422750967175
2.687374749499 0.739587491269504
2.75951903807615 0.739735244334497
2.83166332665331 0.738881200783908
2.90380761523046 0.737041720228262
2.97595190380762 0.734234289631331
3.04809619238477 0.730477480575473
3.12024048096192 0.725790905552685
3.19238476953908 0.720195173324328
3.26452905811623 0.71371184346458
3.33667334669339 0.70636338015629
3.40881763527054 0.698173105341311
3.4809619238477 0.689165151293992
3.55310621242485 0.679364412708537
3.625250501002 0.668796498403253
3.69739478957916 0.657487682684405
3.76953907815631 0.645464856506123
3.84168336673347 0.632755478462514
3.91382765531062 0.619387525723141
3.98597194388778 0.605389444975117
4.05811623246493 0.590790103469317
4.13026052104208 0.575618740221216
4.20240480961924 0.559904917473659
4.27454909819639 0.54367847247363
4.34669338677355 0.526969469641472
4.4188376753507 0.509808153209406
4.49098196392786 0.492224900390738
4.56312625250501 0.474250175150019
4.63527054108216 0.455914482638946
4.70741482965932 0.437248324358052
4.77955911823647 0.418282154105782
4.85170340681363 0.399046334772265
4.92384769539078 0.379571096033487
4.99599198396794 0.359886492997589
5.06813627254509 0.340022365846494
5.14028056112224 0.3200083005446
5.2124248496994 0.299873590619086
5.28456913827655 0.279647200090267
5.35671342685371 0.259357727577594
5.42885771543086 0.239033371602432
5.50100200400802 0.218701897162987
5.57314629258517 0.198390603549797
5.64529058116232 0.178126293503283
5.71743486973948 0.157935243664838
5.78957915831663 0.137843176411025
5.86172344689379 0.117875233033374
5.93386773547094 0.0980559483228944
6.0060120240481 0.0784092265550953
6.07815631262525 0.05895831888472
6.1503006012024 0.0397258021635025
6.22244488977956 0.0207335591932178
6.29458917835671 0.00200276040720837
6.36673346693387 -0.0164461530147264
6.43887775551102 -0.0345934845934153
6.51102204408818 -0.0524202965760878
6.58316633266533 -0.0699084225298066
6.65531062124248 -0.0870404785307528
6.72745490981964 -0.103799872944478
6.79959919839679 -0.120170814812468
6.87174348697395 -0.136138320873101
6.9438877755511 -0.151688221215977
7.01603206412826 -0.16680716359906
7.08817635270541 -0.181482616452968
7.16032064128257 -0.195702870577634
7.23246492985972 -0.209457039584095
7.30460921843687 -0.222735059081515
7.37675350701403 -0.235527684645376
7.44889779559118 -0.247826488610826
7.52104208416834 -0.259623855693917
7.59318637274549 -0.270912977494618
7.66533066132264 -0.281687845913893
7.7374749498998 -0.291943245499851
7.80961923847695 -0.30167474478435
7.88176352705411 -0.310878686625074
7.95390781563126 -0.319552177600713
8.02605210420842 -0.327693076500509
8.09819639278557 -0.335299981931939
8.17034068136273 -0.342372219098138
8.24248496993988 -0.348909825789747
8.31462925851703 -0.354913537607786
8.38677354709419 -0.360384772489738
8.45891783567134 -0.365325614548169
8.5310621242485 -0.36973879728987
8.60320641282565 -0.373627686236659
8.67535070140281 -0.376996260997316
8.74749498997996 -0.379849096835869
8.81963927855712 -0.382191345768888
8.89178356713427 -0.38402871723315
8.96392785571142 -0.385367458366545
8.96492785571142 -0.385382542440993
9 -0.38585193688948
9.001 -0.385863624421518
};

\addplot [semithick, red, opacity=0.6]
table {%
-5 -0.986713753905705
-4.58333333333333 -1.18802467201882
-4.16666666666667 -1.32198039913936
-3.75 -1.3881866210514
-3.33333333333333 -1.38920371386793
-2.91666666666667 -1.3302000284401
-2.5 -1.21852037129831
-2.08333333333333 -1.06319508122861
-1.66666666666667 -0.874415632885265
-1.25 -0.663002069726103
-0.833333333333333 -0.439885898034803
-0.416666666666667 -0.215629517209245
-2.22044604925031e-16 -1.11022302462516e-16
0.416666666666666 0.198388732937583
0.833333333333333 0.372355373723557
1.25 0.516346531080651
1.66666666666667 0.626546179417488
2.08333333333333 0.700901395375161
2.5 0.73906996467685
2.91666666666667 0.74229836677389
3.33333333333333 0.713240968523451
3.75 0.655732928747248
4.16666666666667 0.574530313147438
4.58333333333333 0.475031254459875
5 0.362991704383007
};

\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}
\nextgroupplot[
title=$u$,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend entries={Noisy data, Posterior mean, Noise free data, $2\sigma$ confidence},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6.90005, xmax=6.90105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4.8, ymax=3.5,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:-9,-3.388846305068)
--(axis cs:-8.96292785571142,-6.02673131149558)
--(axis cs:-8.89078356713427,-6.02232614627441)
--(axis cs:-8.81863927855712,-6.01497149085725)
--(axis cs:-8.74649498997996,-6.00465059297281)
--(axis cs:-8.67435070140281,-5.99134928465116)
--(axis cs:-8.60220641282565,-5.97505602660389)
--(axis cs:-8.5300621242485,-5.9557619506617)
--(axis cs:-8.45791783567134,-5.93346090018189)
--(axis cs:-8.38577354709419,-5.90814946833042)
--(axis cs:-8.31362925851703,-5.87982703414702)
--(axis cs:-8.24148496993988,-5.8484957963179)
--(axis cs:-8.16934068136273,-5.81416080456923)
--(axis cs:-8.09719639278557,-5.77682998860863)
--(axis cs:-8.02505210420842,-5.73651418455443)
--(axis cs:-7.95290781563126,-5.69322715877943)
--(axis cs:-7.88076352705411,-5.64698562912835)
--(axis cs:-7.80861923847695,-5.597809283464)
--(axis cs:-7.7364749498998,-5.54572079550943)
--(axis cs:-7.66433066132264,-5.49074583796836)
--(axis cs:-7.59218637274549,-5.43291309292688)
--(axis cs:-7.52004208416834,-5.37225425954765)
--(axis cs:-7.44789779559118,-5.308804059082)
--(axis cs:-7.37575350701403,-5.24260023727156)
--(axis cs:-7.30360921843687,-5.17368356421514)
--(axis cs:-7.23146492985972,-5.10209783180099)
--(axis cs:-7.15932064128256,-5.02788984886354)
--(axis cs:-7.08717635270541,-4.95110943423228)
--(axis cs:-7.01503206412826,-4.87180940789113)
--(axis cs:-6.9428877755511,-4.79004558051722)
--(axis cs:-6.87074348697395,-4.705876741694)
--(axis cs:-6.79859919839679,-4.6193646471562)
--(axis cs:-6.72645490981964,-4.53057400544982)
--(axis cs:-6.65431062124248,-4.43957246442817)
--(axis cs:-6.58216633266533,-4.34643059801773)
--(axis cs:-6.51002204408818,-4.25122189363712)
--(axis cs:-6.43787775551102,-4.15402274058439)
--(axis cs:-6.36573346693387,-4.05491241950762)
--(axis cs:-6.29358917835671,-3.95397309271066)
--(axis cs:-6.22144488977956,-3.85128979448277)
--(axis cs:-6.1493006012024,-3.74695041966747)
--(axis cs:-6.07715631262525,-3.64104570724995)
--(axis cs:-6.0050120240481,-3.53366921354328)
--(axis cs:-5.93286773547094,-3.42491726639563)
--(axis cs:-5.86072344689379,-3.31488888743682)
--(axis cs:-5.78857915831663,-3.2036856635424)
--(axis cs:-5.71643486973948,-3.09141154144903)
--(axis cs:-5.64429058116232,-2.97817251147925)
--(axis cs:-5.57214629258517,-2.86407613924893)
--(axis cs:-5.50000200400802,-2.74923090150227)
--(axis cs:-5.42785771543086,-2.63374528934516)
--(axis cs:-5.35571342685371,-2.51772666660403)
--(axis cs:-5.28356913827655,-2.40127991967008)
--(axis cs:-5.2114248496994,-2.28450600928009)
--(axis cs:-5.13928056112224,-2.16750062220134)
--(axis cs:-5.06713627254509,-2.05035319146592)
--(axis cs:-4.99499198396794,-1.93314656422364)
--(axis cs:-4.92284769539078,-1.8159575115673)
--(axis cs:-4.85070340681363,-1.69885809812098)
--(axis cs:-4.77855911823647,-1.5819177165717)
--(axis cs:-4.70641482965932,-1.46520542915482)
--(axis cs:-4.63427054108216,-1.34879221023172)
--(axis cs:-4.56212625250501,-1.2327527584981)
--(axis cs:-4.48998196392786,-1.11716669545755)
--(axis cs:-4.4178376753507,-1.00211912170833)
--(axis cs:-4.34569338677355,-0.887700615530192)
--(axis cs:-4.27354909819639,-0.774006813893768)
--(axis cs:-4.20140480961924,-0.661137723592259)
--(axis cs:-4.12926052104208,-0.549196889104798)
--(axis cs:-4.05711623246493,-0.438290511717323)
--(axis cs:-3.98497194388778,-0.328526582848482)
--(axis cs:-3.91282765531062,-0.220014068786094)
--(axis cs:-3.84068336673347,-0.112862165545233)
--(axis cs:-3.76853907815631,-0.00717963043076487)
--(axis cs:-3.69639478957916,0.0969258103070762)
--(axis cs:-3.624250501002,0.19934798213675)
--(axis cs:-3.55210621242485,0.299982717304855)
--(axis cs:-3.4799619238477,0.398728250723218)
--(axis cs:-3.40781763527054,0.495485562842507)
--(axis cs:-3.33567334669339,0.590158675078535)
--(axis cs:-3.26352905811623,0.68265490274546)
--(axis cs:-3.19138476953908,0.772885069841244)
--(axis cs:-3.11924048096192,0.860763689603937)
--(axis cs:-3.04709619238477,0.946209114355559)
--(axis cs:-2.97495190380762,1.02914365794568)
--(axis cs:-2.90280761523046,1.10949369391092)
--(axis cs:-2.83066332665331,1.18718973233225)
--(axis cs:-2.75851903807615,1.26216647826527)
--(axis cs:-2.686374749499,1.33436287447926)
--(axis cs:-2.61423046092184,1.40372213105411)
--(axis cs:-2.54208617234469,1.47019174422535)
--(axis cs:-2.46994188376754,1.5337235065641)
--(axis cs:-2.39779759519038,1.59427351037667)
--(axis cs:-2.32565330661323,1.65180214583171)
--(axis cs:-2.25350901803607,1.7062740950822)
--(axis cs:-2.18136472945892,1.75765832329331)
--(axis cs:-2.10922044088176,1.80592806727125)
--(axis cs:-2.03707615230461,1.85106082201722)
--(axis cs:-1.96493186372745,1.89303832547423)
--(axis cs:-1.8927875751503,1.93184654133306)
--(axis cs:-1.82064328657315,1.96747563981924)
--(axis cs:-1.74849899799599,1.99991997613571)
--(axis cs:-1.67635470941884,2.02917806621188)
--(axis cs:-1.60421042084168,2.05525255935752)
--(axis cs:-1.53206613226453,2.07815020737454)
--(axis cs:-1.45992184368737,2.09788182973096)
--(axis cs:-1.38777755511022,2.11446227436257)
--(axis cs:-1.31563326653307,2.12791037377924)
--(axis cs:-1.24348897795591,2.13824889607252)
--(axis cs:-1.17134468937876,2.14550449061337)
--(axis cs:-1.0992004008016,2.14970762823078)
--(axis cs:-1.02705611222445,2.15089253565211)
--(axis cs:-0.954911823647294,2.1490971241695)
--(axis cs:-0.88276753507014,2.14436291247822)
--(axis cs:-0.810623246492986,2.13673494372427)
--(axis cs:-0.738478957915831,2.12626169682452)
--(axis cs:-0.666334669338677,2.11299499220572)
--(axis cs:-0.594190380761523,2.09698989215181)
--(axis cs:-0.522046092184368,2.07830459597278)
--(axis cs:-0.449901803607214,2.05700033024468)
--(axis cs:-0.37775751503006,2.03314123440455)
--(axis cs:-0.305613226452906,2.00679424202619)
--(axis cs:-0.233468937875751,1.97802895805596)
--(axis cs:-0.161324649298597,1.94691753234767)
--(axis cs:-0.0891803607214426,1.91353452980298)
--(axis cs:-0.0170360721442882,1.8779567974594)
--(axis cs:0.0551082164328661,1.84026332876417)
--(axis cs:0.12725250501002,1.80053512540216)
--(axis cs:0.199396793587174,1.7588550568462)
--(axis cs:0.271541082164328,1.71530771796501)
--(axis cs:0.343685370741483,1.6699792848681)
--(axis cs:0.415829659318637,1.62295736920169)
--(axis cs:0.487973947895791,1.57433087108794)
--(axis cs:0.560118236472946,1.52418983094132)
--(axis cs:0.6322625250501,1.47262528024326)
--(axis cs:0.704406813627254,1.41972909155591)
--(axis cs:0.776551102204408,1.36559382790555)
--(axis cs:0.848695390781563,1.31031259172891)
--(axis cs:0.920839679358717,1.25397887359669)
--(axis cs:0.992983967935872,1.19668640099386)
--(axis cs:1.06512825651303,1.13852898736856)
--(axis cs:1.13727254509018,1.07960038179386)
--(axis cs:1.20941683366733,1.01999411954137)
--(axis cs:1.28156112224449,0.959803374031042)
--(axis cs:1.35370541082164,0.899120810486011)
--(axis cs:1.4258496993988,0.838038441852853)
--(axis cs:1.49799398797595,0.776647487475659)
--(axis cs:1.57013827655311,0.715038235098872)
--(axis cs:1.64228256513026,0.65329990678982)
--(axis cs:1.71442685370741,0.591520529479818)
--(axis cs:1.78657114228457,0.529786810719534)
--(axis cs:1.85871543086172,0.468184020427057)
--(axis cs:1.93085971943888,0.40679587919421)
--(axis cs:2.00300400801603,0.345704453989972)
--(axis cs:2.07514829659319,0.284990061746649)
--(axis cs:2.14729258517034,0.224731181450596)
--(axis cs:2.21943687374749,0.165004375271508)
--(axis cs:2.29158116232465,0.105884218950519)
--(axis cs:2.3637254509018,0.0474432417075974)
--(axis cs:2.43586973947896,-0.0102481244133529)
--(axis cs:2.50801402805611,-0.0671215860350012)
--(axis cs:2.58015831663327,-0.123111021368769)
--(axis cs:2.65230260521042,-0.17815250543504)
--(axis cs:2.72444689378757,-0.232184328796271)
--(axis cs:2.79659118236473,-0.285147011336704)
--(axis cs:2.86873547094188,-0.336983313052688)
--(axis cs:2.94087975951904,-0.387638243848389)
--(axis cs:3.01302404809619,-0.437059075014344)
--(axis cs:3.08516833667335,-0.485195354874986)
--(axis cs:3.1573126252505,-0.531998931605102)
--(axis cs:3.22945691382765,-0.577423986141411)
--(axis cs:3.30160120240481,-0.621427078445819)
--(axis cs:3.37374549098196,-0.663967210287716)
--(axis cs:3.44588977955912,-0.705005908260291)
--(axis cs:3.51803406813627,-0.744507330491026)
--(axis cs:3.59017835671343,-0.782438401462407)
--(axis cs:3.66232264529058,-0.818768979371331)
--(axis cs:3.73446693386773,-0.853472061400843)
--(axis cs:3.80661122244489,-0.886524032726036)
--(axis cs:3.87875551102204,-0.917904966102415)
--(axis cs:3.9508997995992,-0.947598978955309)
--(axis cs:4.02304408817635,-0.975594655123292)
--(axis cs:4.09518837675351,-1.00188553685923)
--(axis cs:4.16733266533066,-1.0264706895393)
--(axis cs:4.23947695390782,-1.04935533478571)
--(axis cs:4.31162124248497,-1.07055153624014)
--(axis cs:4.38376553106212,-1.09007890412002)
--(axis cs:4.45590981963928,-1.10796525886316)
--(axis cs:4.52805410821643,-1.1242471613143)
--(axis cs:4.60019839679359,-1.13897018195017)
--(axis cs:4.67234268537074,-1.15218875527106)
--(axis cs:4.7444869739479,-1.16396546626786)
--(axis cs:4.81663126252505,-1.17436966526371)
--(axis cs:4.8887755511022,-1.18347541867162)
--(axis cs:4.96091983967936,-1.19135896516989)
--(axis cs:5.03306412825651,-1.19809601174272)
--(axis cs:5.10520841683367,-1.20375929891008)
--(axis cs:5.17735270541082,-1.20841683128814)
--(axis cs:5.24949699398798,-1.21213100547002)
--(axis cs:5.32164128256513,-1.21495863954416)
--(axis cs:5.39378557114228,-1.2169517104973)
--(axis cs:5.46592985971944,-1.2181585045681)
--(axis cs:5.53807414829659,-1.21862488998681)
--(axis cs:5.61021843687375,-1.21839549502152)
--(axis cs:5.6823627254509,-1.21751466900423)
--(axis cs:5.75450701402806,-1.21602718535568)
--(axis cs:5.82665130260521,-1.21397869925318)
--(axis cs:5.89879559118237,-1.211415999691)
--(axis cs:5.97093987975952,-1.20838710345692)
--(axis cs:6.04308416833667,-1.20494123565788)
--(axis cs:6.11522845691383,-1.20112873363635)
--(axis cs:6.18737274549098,-1.1970009024296)
--(axis cs:6.25951703406814,-1.1926098420721)
--(axis cs:6.33166132264529,-1.18800826078036)
--(axis cs:6.40380561122245,-1.18324928329636)
--(axis cs:6.4759498997996,-1.17838626031783)
--(axis cs:6.54809418837675,-1.17347258261286)
--(axis cs:6.62023847695391,-1.16856150188755)
--(axis cs:6.69238276553106,-1.16370595945572)
--(axis cs:6.76452705410822,-1.15895842317621)
--(axis cs:6.83667134268537,-1.15437073271286)
--(axis cs:6.90881563126253,-1.14999395299868)
--(axis cs:6.98095991983968,-1.14587823565562)
--(axis cs:7.05310420841683,-1.1420726881109)
--(axis cs:7.12524849699399,-1.13862525011402)
--(axis cs:7.19739278557114,-1.13558257741113)
--(axis cs:7.2695370741483,-1.13298993232748)
--(axis cs:7.34168136272545,-1.13089108107682)
--(axis cs:7.41382565130261,-1.12932819760521)
--(axis cs:7.48596993987976,-1.12834177385602)
--(axis cs:7.55811422845691,-1.12797053630898)
--(axis cs:7.63025851703407,-1.12825136873104)
--(axis cs:7.70240280561122,-1.12921924102681)
--(axis cs:7.77454709418838,-1.13090714416481)
--(axis cs:7.84669138276553,-1.13334603107784)
--(axis cs:7.91883567134269,-1.13656476353861)
--(axis cs:7.99097995991984,-1.14059006492303)
--(axis cs:8.06312424849699,-1.14544647885403)
--(axis cs:8.13526853707415,-1.15115633366791)
--(axis cs:8.2074128256513,-1.1577397126529)
--(axis cs:8.27955711422846,-1.16521443003926)
--(axis cs:8.35170140280561,-1.17359601265564)
--(axis cs:8.42384569138276,-1.18289768722852)
--(axis cs:8.49598997995992,-1.19313037323881)
--(axis cs:8.56813426853707,-1.20430268127699)
--(axis cs:8.64027855711423,-1.21642091682094)
--(axis cs:8.71242284569138,-1.22948908935024)
--(axis cs:8.78456713426854,-1.24350892670311)
--(axis cs:8.85671142284569,-1.25847989458901)
--(axis cs:8.92885571142284,-1.27439922113164)
--(axis cs:9.001,-1.29126192634554)
--(axis cs:8.96492785571142,1.35073373235618)
--(axis cs:8.89278356713427,1.28162587459245)
--(axis cs:8.82063927855712,1.2125371736111)
--(axis cs:8.74849498997996,1.14352270777533)
--(axis cs:8.67635070140281,1.07463768829074)
--(axis cs:8.60420641282565,1.00593740670082)
--(axis cs:8.5320621242485,0.937477182996547)
--(axis cs:8.45991783567134,0.869312314388867)
--(axis cs:8.38777354709419,0.8014980248108)
--(axis cs:8.31562925851703,0.734089415176667)
--(axis cs:8.24348496993988,0.667141414461801)
--(axis cs:8.17134068136273,0.600708731656177)
--(axis cs:8.09919639278557,0.5348458086261)
--(axis cs:8.02705210420842,0.469606773950566)
--(axis cs:7.95490781563126,0.405045397780073)
--(axis cs:7.88276352705411,0.341215047766819)
--(axis cs:7.81061923847695,0.278168646142057)
--(axis cs:7.7384749498998,0.21595862798604)
--(axis cs:7.66633066132264,0.154636900776814)
--(axis cs:7.59418637274549,0.0942548052878931)
--(axis cs:7.52204208416834,0.0348630779355324)
--(axis cs:7.44989779559118,-0.0234881853386817)
--(axis cs:7.37775350701403,-0.0807495635126162)
--(axis cs:7.30560921843687,-0.136872343138595)
--(axis cs:7.23346492985972,-0.19180854903864)
--(axis cs:7.16132064128257,-0.245510972862143)
--(axis cs:7.08917635270541,-0.297933199296663)
--(axis cs:7.01703206412826,-0.349029629684726)
--(axis cs:6.9448877755511,-0.398755502767522)
--(axis cs:6.87274348697395,-0.447066912229173)
--(axis cs:6.80059919839679,-0.49392082068767)
--(axis cs:6.72845490981964,-0.539275069716374)
--(axis cs:6.65631062124248,-0.583088385480491)
--(axis cs:6.58416633266533,-0.625320379495234)
--(axis cs:6.51202204408818,-0.665931544109858)
--(axis cs:6.43987775551102,-0.704883242280836)
--(axis cs:6.36773346693387,-0.742137691398357)
--(axis cs:6.29558917835671,-0.777657941226539)
--(axis cs:6.22344488977956,-0.811407846374386)
--(axis cs:6.15130060120241,-0.843352034654314)
--(axis cs:6.07915631262525,-0.873455873777976)
--(axis cs:6.0070120240481,-0.901685440817717)
--(axis cs:5.93486773547094,-0.928007501646355)
--(axis cs:5.86272344689379,-0.952389511523583)
--(axis cs:5.79057915831663,-0.974799653568249)
--(axis cs:5.71843486973948,-0.995206938855644)
--(axis cs:5.64629058116232,-1.01358140037503)
--(axis cs:5.57414629258517,-1.02989442154604)
--(axis cs:5.50200200400802,-1.04411924603634)
--(axis cs:5.42985771543086,-1.0562317140518)
--(axis cs:5.35771342685371,-1.06621125392962)
--(axis cs:5.28556913827655,-1.07404211816869)
--(axis cs:5.2134248496994,-1.07971478503654)
--(axis cs:5.14128056112224,-1.08322735561338)
--(axis cs:5.06913627254509,-1.08458668674186)
--(axis cs:4.99699198396794,-1.08380895505096)
--(axis cs:4.92484769539078,-1.08091939351192)
--(axis cs:4.85270340681363,-1.07595109624932)
--(axis cs:4.78055911823647,-1.06894301161772)
--(axis cs:4.70841482965932,-1.05993745073373)
--(axis cs:4.63627054108216,-1.04897754180202)
--(axis cs:4.56412625250501,-1.03610502510324)
--(axis cs:4.49198196392786,-1.02135864427404)
--(axis cs:4.4198376753507,-1.00477321779335)
--(axis cs:4.34769338677355,-0.986379334657284)
--(axis cs:4.27554909819639,-0.966203538041012)
--(axis cs:4.20340480961924,-0.944268838618924)
--(axis cs:4.13126052104208,-0.920595414404168)
--(axis cs:4.05911623246493,-0.895201386620015)
--(axis cs:3.98697194388778,-0.868103595823501)
--(axis cs:3.91482765531062,-0.839318332368067)
--(axis cs:3.84268336673347,-0.808861996957545)
--(axis cs:3.77053907815631,-0.776751681773665)
--(axis cs:3.69839478957916,-0.743005671543332)
--(axis cs:3.626250501002,-0.707643868683713)
--(axis cs:3.55410621242485,-0.670688148878133)
--(axis cs:3.4819619238477,-0.632162654034251)
--(axis cs:3.40981763527054,-0.592094029418587)
--(axis cs:3.33767334669339,-0.550511611074409)
--(axis cs:3.26552905811623,-0.507447569033629)
--(axis cs:3.19338476953908,-0.46293701105039)
--(axis cs:3.12124048096192,-0.417018051163055)
--(axis cs:3.04909619238477,-0.369731846848221)
--(axis cs:2.97695190380762,-0.321122608341415)
--(axis cs:2.90480761523046,-0.271237583414782)
--(axis cs:2.83266332665331,-0.220127020811521)
--(axis cs:2.76051903807615,-0.167844115398316)
--(axis cs:2.688374749499,-0.114444937954959)
--(axis cs:2.61623046092184,-0.0599883523731714)
--(axis cs:2.54408617234469,-0.0045359228813276)
--(axis cs:2.47194188376753,0.0518481863584264)
--(axis cs:2.39979759519038,0.109097317190014)
--(axis cs:2.32765330661323,0.167142427161055)
--(axis cs:2.25550901803607,0.225912201463955)
--(axis cs:2.18336472945892,0.28533316599792)
--(axis cs:2.11122044088176,0.34532980067934)
--(axis cs:2.03907615230461,0.40582465236605)
--(axis cs:1.96693186372745,0.466738447178473)
--(axis cs:1.8947875751503,0.52799020191769)
--(axis cs:1.82264328657315,0.589497334831349)
--(axis cs:1.75049899799599,0.651175775704198)
--(axis cs:1.67835470941884,0.712940075698479)
--(axis cs:1.60621042084168,0.774703517186133)
--(axis cs:1.53406613226453,0.836378224047241)
--(axis cs:1.46192184368737,0.897875272631356)
--(axis cs:1.38977755511022,0.959104803989823)
--(axis cs:1.31763326653307,1.01997613752532)
--(axis cs:1.24548897795591,1.08039788645886)
--(axis cs:1.17334468937876,1.14027807535821)
--(axis cs:1.1012004008016,1.19952425992307)
--(axis cs:1.02905611222445,1.25804364915859)
--(axis cs:0.956911823647294,1.31574323008542)
--(axis cs:0.88476753507014,1.37252989490119)
--(axis cs:0.812623246492986,1.42831057069969)
--(axis cs:0.740478957915831,1.48299235154699)
--(axis cs:0.668334669338677,1.53648263281148)
--(axis cs:0.596190380761523,1.58868924761148)
--(axis cs:0.524046092184368,1.63952060506195)
--(axis cs:0.451901803607214,1.68888583011251)
--(axis cs:0.37975751503006,1.736694904672)
--(axis cs:0.307613226452906,1.78285880971265)
--(axis cs:0.235468937875751,1.82728966797951)
--(axis cs:0.163324649298597,1.86990088703602)
--(axis cs:0.0911803607214426,1.91060730225729)
--(axis cs:0.0190360721442889,1.94932531946497)
--(axis cs:-0.0531082164328654,1.98597305686758)
--(axis cs:-0.12525250501002,2.02047048601792)
--(axis cs:-0.197396793587174,2.05273957151021)
--(axis cs:-0.269541082164328,2.08270440911327)
--(axis cs:-0.341685370741483,2.11029136215715)
--(axis cs:-0.413829659318637,2.13542919588444)
--(axis cs:-0.485973947895791,2.15804920963888)
--(axis cs:-0.558118236472946,2.17808536663832)
--(axis cs:-0.6302625250501,2.19547442120489)
--(axis cs:-0.702406813627254,2.21015604323788)
--(axis cs:-0.774551102204408,2.222072939824)
--(axis cs:-0.846695390781563,2.2311709737326)
--(axis cs:-0.918839679358717,2.23739927869394)
--(axis cs:-0.990983967935871,2.24071037118744)
--(axis cs:-1.06312825651303,2.2410602585431)
--(axis cs:-1.13527254509018,2.23840854311665)
--(axis cs:-1.20741683366733,2.23271852220625)
--(axis cs:-1.27956112224449,2.2239572834302)
--(axis cs:-1.35170541082164,2.21209579513377)
--(axis cs:-1.4238496993988,2.19710899149884)
--(axis cs:-1.49599398797595,2.17897585181251)
--(axis cs:-1.56813827655311,2.15767947346747)
--(axis cs:-1.64028256513026,2.13320713812027)
--(axis cs:-1.71242685370741,2.10555037045731)
--(axis cs:-1.78457114228457,2.07470498895117)
--(axis cs:-1.85671543086172,2.04067114803222)
--(axis cs:-1.92885971943888,2.00345337097701)
--(axis cs:-2.00100400801603,1.96306057302856)
--(axis cs:-2.07314829659319,1.91950607404836)
--(axis cs:-2.14529258517034,1.87280760027225)
--(axis cs:-2.21743687374749,1.82298727467794)
--(axis cs:-2.28958116232465,1.77007159570164)
--(axis cs:-2.3617254509018,1.71409140412934)
--(axis cs:-2.43386973947896,1.65508183818014)
--(axis cs:-2.50601402805611,1.59308227709364)
--(axis cs:-2.57815831663327,1.52813627372942)
--(axis cs:-2.65030260521042,1.46029147704075)
--(axis cs:-2.72244689378757,1.38959954554922)
--(axis cs:-2.79459118236473,1.31611605335307)
--(axis cs:-2.86673547094188,1.2399003904627)
--(axis cs:-2.93887975951904,1.16101565959829)
--(axis cs:-3.01102404809619,1.07952857187916)
--(axis cs:-3.08316833667335,0.995509344075725)
--(axis cs:-3.1553126252505,0.909031600287111)
--(axis cs:-3.22745691382765,0.820172281107353)
--(axis cs:-3.29960120240481,0.729011563478713)
--(axis cs:-3.37174549098196,0.635632794571307)
--(axis cs:-3.44388977955912,0.540122443206488)
--(axis cs:-3.51603406813627,0.442570072576995)
--(axis cs:-3.58817835671343,0.343068338319583)
--(axis cs:-3.66032264529058,0.241713016440485)
--(axis cs:-3.73246693386774,0.138603066128041)
--(axis cs:-3.80461122244489,0.0338407331393674)
--(axis cs:-3.87675551102204,-0.072468299933475)
--(axis cs:-3.9488997995992,-0.180214709702074)
--(axis cs:-4.02104408817635,-0.28928526747666)
--(axis cs:-4.09318837675351,-0.399562508307862)
--(axis cs:-4.16533266533066,-0.510924330193569)
--(axis cs:-4.23747695390781,-0.623243525419075)
--(axis cs:-4.30962124248497,-0.736387255434675)
--(axis cs:-4.38176553106212,-0.850216495814395)
--(axis cs:-4.45390981963928,-0.964585499933831)
--(axis cs:-4.52605410821643,-1.07934135901838)
--(axis cs:-4.59819839679359,-1.19432376906953)
--(axis cs:-4.67034268537074,-1.30936514360031)
--(axis cs:-4.7424869739479,-1.42429122037463)
--(axis cs:-4.81463126252505,-1.53892228085302)
--(axis cs:-4.8867755511022,-1.65307501675645)
--(axis cs:-4.95891983967936,-1.7665649401581)
--(axis cs:-5.03106412825651,-1.87920907416807)
--(axis cs:-5.10320841683367,-1.99082854173827)
--(axis cs:-5.17535270541082,-2.10125065367467)
--(axis cs:-5.24749699398798,-2.21031020745609)
--(axis cs:-5.31964128256513,-2.31784990713103)
--(axis cs:-5.39178557114228,-2.42372001890972)
--(axis cs:-5.46392985971944,-2.52777751152079)
--(axis cs:-5.53607414829659,-2.62988496485803)
--(axis cs:-5.60821843687375,-2.72990948436777)
--(axis cs:-5.6803627254509,-2.82772177460821)
--(axis cs:-5.75250701402806,-2.92319544201142)
--(axis cs:-5.82465130260521,-3.01620653506257)
--(axis cs:-5.89679559118236,-3.1066332942015)
--(axis cs:-5.96893987975952,-3.19435606901674)
--(axis cs:-6.04108416833667,-3.27925735889537)
--(axis cs:-6.11322845691383,-3.36122193879873)
--(axis cs:-6.18537274549098,-3.44013703967982)
--(axis cs:-6.25751703406814,-3.5158925608041)
--(axis cs:-6.32966132264529,-3.58838129784829)
--(axis cs:-6.40180561122244,-3.6574991757497)
--(axis cs:-6.4739498997996,-3.72314547907945)
--(axis cs:-6.54609418837675,-3.78522307534475)
--(axis cs:-6.61823847695391,-3.8436386284627)
--(axis cs:-6.69038276553106,-3.89830280082904)
--(axis cs:-6.76252705410822,-3.94913044319811)
--(axis cs:-6.83467134268537,-3.99604077203796)
--(axis cs:-6.90681563126252,-4.03895753435045)
--(axis cs:-6.97895991983968,-4.07780916005922)
--(axis cs:-7.05110420841683,-4.11252890219896)
--(axis cs:-7.12324849699399,-4.14305496512192)
--(axis cs:-7.19539278557114,-4.1693306209696)
--(axis cs:-7.2675370741483,-4.19130431465404)
--(axis cs:-7.33968136272545,-4.20892975753078)
--(axis cs:-7.41182565130261,-4.22216600998508)
--(axis cs:-7.48396993987976,-4.2309775530701)
--(axis cs:-7.55611422845691,-4.2353343493811)
--(axis cs:-7.62825851703407,-4.23521189327562)
--(axis cs:-7.70040280561122,-4.23059125058691)
--(axis cs:-7.77254709418838,-4.22145908794485)
--(axis cs:-7.84469138276553,-4.2078076918227)
--(axis cs:-7.91683567134269,-4.18963497741898)
--(axis cs:-7.98897995991984,-4.16694448750715)
--(axis cs:-8.06112424849699,-4.13974538136485)
--(axis cs:-8.13326853707415,-4.10805241390961)
--(axis cs:-8.2054128256513,-4.07188590517894)
--(axis cs:-8.27755711422846,-4.03127170030526)
--(axis cs:-8.34970140280561,-3.98624112012609)
--(axis cs:-8.42184569138277,-3.93683090260544)
--(axis cs:-8.49398997995992,-3.88308313523287)
--(axis cs:-8.56613426853708,-3.82504517859103)
--(axis cs:-8.63827855711423,-3.76276958130091)
--(axis cs:-8.71042284569138,-3.69631398652592)
--(axis cs:-8.78256713426854,-3.62574103029537)
--(axis cs:-8.85471142284569,-3.55111823185068)
--(axis cs:-8.92685571142285,-3.47251787628074)
--(axis cs:-8.999,-3.39001688969275)
--(axis cs:-9,-3.388846305068)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-5 -1.88147220094008
-4.58333333333333 -1.22903142129345
-4.16666666666667 -0.554528494265854
-3.75 0.0775428184483883
-3.33333333333333 0.625358679654167
-2.91666666666667 1.12415292897426
-2.5 1.53520560306052
-2.08333333333333 1.89696236752271
-1.66666666666667 2.10725792120927
-1.25 2.17790351323137
-0.833333333333333 2.1616823150008
-0.416666666666667 2.12370277849197
-2.22044604925031e-16 1.89933131801154
0.416666666666666 1.66229036498974
0.833333333333333 1.35049192366475
1.25 1.04595862379958
1.66666666666667 0.707486391565132
2.08333333333333 0.301795461543137
2.5 -0.0463039948159862
2.91666666666667 -0.32537818052795
3.33333333333333 -0.582252546073704
3.75 -0.818900469039785
4.16666666666667 -0.952562529370078
4.58333333333333 -1.11390770485523
5 -1.13150264925942
};
\addplot [semithick, blue, dashed]
table {%
-9 -4.70835011116719
-8.92785571142285 -4.74817891605255
-8.85571142284569 -4.78458800873386
-8.78356713426854 -4.81752986326035
-8.71142284569138 -4.84696055368499
-8.63927855711423 -4.87283983920224
-8.56713426853707 -4.89513124460518
-8.49498997995992 -4.91380213589537
-8.42284569138276 -4.9288237908803
-8.35070140280561 -4.94017146456963
-8.27855711422846 -4.94782444925556
-8.2064128256513 -4.95176612909825
-8.13426853707415 -4.95198402909227
-8.06212424849699 -4.9484698582861
-7.98997995991984 -4.94121954712512
-7.91783567134269 -4.93023327882338
-7.84569138276553 -4.91551551464647
-7.77354709418838 -4.89707501303099
-7.70140280561122 -4.87492484244501
-7.62925851703407 -4.8490823879381
-7.55711422845691 -4.81956935130393
-7.48496993987976 -4.78641174482414
-7.41282565130261 -4.7496398785471
-7.34068136272545 -4.70928834108213
-7.2685370741483 -4.6653959738934
-7.19639278557114 -4.6180058390953
-7.12424849699399 -4.56716518075632
-7.05210420841683 -4.5129253797395
-6.97995991983968 -4.45534190210435
-6.90781563126253 -4.39447424112745
-6.83567134268537 -4.33038585299244
-6.76352705410822 -4.26314408622386
-6.69138276553106 -4.19282010494112
-6.61923847695391 -4.11948880603626
-6.54709418837675 -4.04322873037034
-6.4749498997996 -3.96412196811031
-6.40280561122244 -3.88225405833651
-6.33066132264529 -3.79771388305892
-6.25851703406814 -3.71059355578745
-6.18637274549098 -3.6209883048283
-6.11422845691383 -3.5289963514648
-6.04208416833667 -3.4347187832185
-5.96993987975952 -3.33825942237047
-5.89779559118236 -3.23972468995009
-5.82565130260521 -3.13922346540448
-5.75350701402806 -3.03686694215662
-5.6813627254509 -2.93276847929496
-5.60921843687375 -2.82704344962008
-5.53707414829659 -2.71980908429327
-5.46492985971944 -2.6111843143384
-5.39278557114228 -2.50128960925974
-5.32064128256513 -2.39024681302737
-5.24849699398798 -2.27817897770967
-5.17635270541082 -2.16521019502306
-5.10420841683367 -2.05146542607463
-5.03206412825651 -1.93707032958525
-4.95991983967936 -1.82215108888238
-4.8877755511022 -1.70683423793946
-4.81563126252505 -1.59124648676539
-4.7434869739479 -1.47551454643713
-4.67134268537074 -1.35976495405964
-4.59919839679359 -1.24412389796066
-4.52705410821643 -1.12871704341114
-4.45490981963928 -1.01366935916246
-4.38276553106212 -0.899104945100135
-4.31062124248497 -0.785146861304725
-4.23847695390782 -0.671916958804559
-4.16633266533066 -0.559535712315892
-4.09418837675351 -0.448122055247609
-4.02204408817635 -0.337793217248304
-3.9498997995992 -0.22866456457939
-3.87775551102204 -0.120849443573888
-3.80561122244489 -0.0144590274487086
-3.73346693386774 0.0903978332671045
-3.66132264529058 0.193614756444731
-3.58917835671343 0.295087969968222
-3.51703406813627 0.394716448990039
-3.44488977955912 0.49240204863429
-3.37274549098196 0.588049631897661
-3.30060120240481 0.681567192564557
-3.22845691382765 0.772865972909358
-3.1563126252505 0.861860576025833
-3.08416833667335 0.948469072571129
-3.01202404809619 1.03261310178846
-2.93987975951904 1.114217966615
-2.86773547094188 1.19321272276079
-2.79559118236473 1.26953026160299
-2.72344689378757 1.34310738676754
-2.65130260521042 1.41388488431141
-2.57915831663327 1.48180758638068
-2.50701402805611 1.54682442826845
-2.43486973947896 1.60888849879143
-2.3627254509018 1.66795708394193
-2.29058116232465 1.7239917037366
-2.21843687374749 1.77695814225694
-2.14629258517034 1.82682647082265
-2.07414829659319 1.87357106433114
-2.00200400801603 1.9171706107245
-1.92985971943888 1.95760811362084
-1.85771543086172 1.99487088813953
-1.78557114228457 2.02895054994224
-1.71342685370741 2.05984299756778
-1.64128256513026 2.08754838810364
-1.56913827655311 2.11207110628493
-1.49699398797595 2.13341972710668
-1.4248496993988 2.15160697204897
-1.35270541082164 2.16664965902282
-1.28056112224449 2.17856864618102
-1.20841683366733 2.18738876969064
-1.13627254509018 2.19313877565287
-1.06412825651303 2.19585124629748
-0.991983967935871 2.19556252063171
-0.919839679358717 2.19231260969946
-0.847695390781563 2.18614510666384
-0.775551102204408 2.17710709187372
-0.703406813627254 2.16524903313234
-0.6312625250501 2.15062468136921
-0.559118236472946 2.13329096193411
-0.486973947895791 2.11330786172812
-0.414829659318637 2.09073831240903
-0.342685370741483 2.06564806988376
-0.270541082164328 2.0381055903631
-0.198396793587174 2.008181903175
-0.12625250501002 1.97595048062976
-0.0541082164328654 1.94148710514696
0.0180360721442889 1.90486973393445
0.0901803607214426 1.86617836144205
0.162324649298597 1.82549487987922
0.234468937875751 1.78290293803161
0.306613226452906 1.73848779865375
0.37875751503006 1.69233619468696
0.450901803607214 1.64453618457765
0.523046092184368 1.59517700693732
0.595190380761523 1.54434893482062
0.667334669338677 1.49214312986919
0.739478957915831 1.43865149658131
0.811623246492986 1.38396653694804
0.88376753507014 1.32818120572551
0.955911823647294 1.27138876657091
1.02805611222445 1.21368264928401
1.1002004008016 1.1551563084065
1.17234468937876 1.09590308339034
1.24448897795591 1.03601606057737
1.31663326653307 0.975587937199862
1.38877755511022 0.914710887617275
1.46092184368737 0.853476432005436
1.53306613226453 0.791975307686243
1.60521042084168 0.730297343299526
1.67735470941884 0.668531335993748
1.74949899799599 0.606764931827911
1.82164328657315 0.545084509534263
1.8937875751503 0.483575067820766
1.96593186372745 0.422320116354513
2.03807615230461 0.361401570573435
2.11022044088176 0.300899650461815
2.18236472945892 0.240892783408526
2.25450901803607 0.181457511277813
2.32665330661323 0.122668401779947
2.39879759519038 0.0645979642579277
2.47094188376753 0.0073165699625406
2.54308617234469 -0.0491076231005536
2.61523046092184 -0.104608740674848
2.687374749499 -0.159123258069258
2.75951903807615 -0.212590061219998
2.83166332665331 -0.264950502967622
2.90380761523046 -0.316148454515314
2.97595190380762 -0.366130352057098
3.04809619238477 -0.414845238551379
3.12024048096192 -0.462244800650979
3.19238476953908 -0.508283400790333
3.26452905811623 -0.552918104449645
3.33667334669339 -0.596108702616675
3.40881763527054 -0.637817729495282
3.4809619238477 -0.678010475475503
3.55310621242485 -0.716654995450199
3.625250501002 -0.753722112504192
3.69739478957916 -0.789185417072417
3.76953907815631 -0.823021261614599
3.84168336673347 -0.855208750909355
3.91382765531062 -0.885729728037632
3.98597194388778 -0.914568756168478
4.05811623246493 -0.941713096233798
4.13026052104208 -0.967152680600293
4.20240480961924 -0.990880082867307
4.27454909819639 -1.01289048388571
4.34669338677355 -1.03318163414087
4.4188376753507 -1.05175381261472
4.49098196392786 -1.06860978226473
4.56312625250501 -1.08375474225875
4.63527054108216 -1.09719627710126
4.70741482965932 -1.10894430279188
4.77955911823647 -1.11901101017372
4.85170340681363 -1.1274108056092
4.92384769539078 -1.13416024913795
4.99599198396794 -1.13927799027556
5.06813627254509 -1.1427847015982
5.14028056112224 -1.1447030102791
5.2124248496994 -1.1450574277257
5.28456913827655 -1.14387427748159
5.35671342685371 -1.14118162154455
5.42885771543086 -1.13700918526524
5.50100200400802 -1.13138828097829
5.57314629258517 -1.12435173052597
5.64529058116232 -1.11593378682755
5.71743486973948 -1.10617005465133
5.78957915831663 -1.09509741073839
5.86172344689379 -1.08275392343126
5.93386773547094 -1.06917877196116
6.0060120240481 -1.05441216552845
6.07815631262525 -1.0384952623283
6.1503006012024 -1.02147008866757
6.22244488977956 -1.00337945829205
6.29458917835671 -0.984266892084349
6.36673346693387 -0.964176538239883
6.43887775551102 -0.943153093064268
6.51102204408818 -0.921241722506466
6.58316633266533 -0.898487984552332
6.65531062124248 -0.874937752595599
6.72745490981964 -0.850637139886146
6.79959919839679 -0.825632425179776
6.87174348697395 -0.79996997967703
6.9438877755511 -0.773696195356479
7.01603206412826 -0.74685741478595
7.08817635270541 -0.719499862520252
7.16032064128257 -0.691669578141727
7.23246492985972 -0.663412351039256
7.30460921843687 -0.63477365700021
7.37675350701403 -0.605798596671093
7.44889779559118 -0.576531835959599
7.52104208416834 -0.547017548436202
7.59318637274549 -0.517299359783578
7.66533066132264 -0.487420294349704
7.7374749498998 -0.457422723835293
7.80961923847695 -0.427348318172903
7.88176352705411 -0.397237998609512
7.95390781563126 -0.367131893040664
8.02605210420842 -0.337069293604941
8.09819639278557 -0.307088616570127
8.17034068136273 -0.277227364517785
8.24248496993988 -0.247522090834536
8.31462925851703 -0.218008366527329
8.38677354709419 -0.188720749349386
8.45891783567134 -0.15969275524526
8.5310621242485 -0.1309568320994
8.60320641282565 -0.102544335786433
8.67535070140281 -0.074485508494945
8.74749498997996 -0.0468094593221622
8.81963927855712 -0.0195441471028062
8.89178356713427 0.00728363454766168
8.96392785571142 0.0336482699954104
8.96492785571142 0.0340103421765434
9 0.0466492277717521
9.001 0.047007878034151
};
\addplot [semithick, red, opacity=0.6]
table {%
-5 -1.87814198519224
-4.58333333333333 -1.22290145903765
-4.16666666666667 -0.567286998258314
-3.75 0.0603839456698918
-3.33333333333333 0.635263728209321
-2.91666666666667 1.13676917339366
-2.5 1.54912870038546
-2.08333333333333 1.86167810010397
-1.66666666666667 2.06891229698973
-1.25 2.17031037291172
-0.833333333333333 2.16995953180342
-0.416666666666667 2.07601030549765
-2.22044604925031e-16 1.9
0.416666666666666 1.65608410812592
0.833333333333333 1.36021620905764
1.25 1.02931585814841
1.66666666666667 0.680461329969897
2.08333333333333 0.3301400578627
2.5 -0.00641550216179881
2.91666666666667 -0.315784758088954
3.33333333333333 -0.586793166546884
3.75 -0.810814792539489
4.16666666666667 -0.981940713981141
4.58333333333333 -1.09701673140265
5 -1.15555920556339
};
%\addlegendentry{Noise free data}
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}
\end{groupplot}

\end{tikzpicture}


==> heating_sample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.9, xmax=9.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5.61943117812279, ymax=3.75880680155915,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
-9 2.14385966461066
-8.87919463087248 1.97967896218682
-8.75838926174497 1.81613885618717
-8.63758389261745 1.65296254826314
-8.51677852348993 1.49068065593163
-8.39597315436242 1.32960191888913
-8.2751677852349 1.17046284302285
-8.15436241610738 1.01289074084766
-8.03355704697987 0.857585861319126
-7.91275167785235 0.705203255384111
-7.79194630872483 0.55524787780068
-7.67114093959731 0.409015862537375
-7.5503355704698 0.266008647312039
-7.42953020134228 0.126507005790698
-7.30872483221477 -0.00865933503534115
-7.18791946308725 -0.139368389885409
-7.06711409395973 -0.265437047559692
-6.94630872483221 -0.387021453841774
-6.8255033557047 -0.503427687325664
-6.70469798657718 -0.614515165879837
-6.58389261744966 -0.719956889207253
-6.46308724832215 -0.819891325351276
-6.34228187919463 -0.914449134266592
-6.22147651006711 -1.00237279239961
-6.1006711409396 -1.08470348306556
-5.97986577181208 -1.16070798685947
-5.85906040268456 -1.23058449648889
-5.73825503355705 -1.29411102939282
-5.61744966442953 -1.35111258240571
-5.49664429530201 -1.40174719659255
-5.3758389261745 -1.44611648339856
-5.25503355704698 -1.48415140863576
-5.13422818791946 -1.51556413917965
-5.01342281879195 -1.54092786111355
-4.89261744966443 -1.55965113098638
-4.77181208053691 -1.57242432082053
-4.6510067114094 -1.57898627453598
-4.53020134228188 -1.58007816533887
-4.40939597315436 -1.57503231426449
-4.28859060402685 -1.56462186111793
-4.16778523489933 -1.54846848151132
-4.04697986577181 -1.52689413297453
-3.9261744966443 -1.50046439478213
-3.80536912751678 -1.46915429636287
-3.68456375838926 -1.43333943101345
-3.56375838926174 -1.39262799577274
-3.44295302013423 -1.34811580500015
-3.32214765100671 -1.29949814914152
-3.20134228187919 -1.2474367324462
-3.08053691275168 -1.19198118384158
-2.95973154362416 -1.13348618429815
-2.83892617449664 -1.07214292334271
-2.71812080536913 -1.00817981554062
-2.59731543624161 -0.942150376953846
-2.47651006711409 -0.874005377247359
-2.35570469798658 -0.804266223454091
-2.23489932885906 -0.733187129231458
-2.11409395973154 -0.661371887839271
-1.99328859060403 -0.588345431325574
-1.87248322147651 -0.515295051973389
-1.75167785234899 -0.441960992065322
-1.63087248322148 -0.3684358826911
-1.51006711409396 -0.295366317994633
-1.38926174496644 -0.223104239495248
-1.26845637583893 -0.151504878213407
-1.14765100671141 -0.0811799944767023
-1.02684563758389 -0.0121780601986088
-0.906040268456375 0.0550135229516088
-0.785234899328859 0.120569065137669
-0.664429530201342 0.184287312399327
-0.543624161073825 0.245695389644221
-0.422818791946308 0.304769665883776
-0.302013422818792 0.361187733587459
-0.181208053691275 0.415015152749331
-0.0604026845637579 0.466018562408873
0.0604026845637589 0.513997311570319
0.181208053691275 0.558938347476604
0.302013422818792 0.600881872549028
0.422818791946308 0.639410101280154
0.543624161073825 0.674561800389465
0.664429530201342 0.706536565306135
0.785234899328859 0.734793776595584
0.906040268456375 0.759864035042765
1.02684563758389 0.781678290547917
1.14765100671141 0.799839676884859
1.26845637583893 0.814767436174566
1.38926174496644 0.826086711000024
1.51006711409396 0.834152216925948
1.63087248322148 0.839002070973561
1.75167785234899 0.840583087868504
1.87248322147651 0.838932852666407
1.99328859060403 0.83442696002384
2.11409395973154 0.826648854457503
2.23489932885906 0.816042900887266
2.35570469798658 0.80287415991146
2.47651006711409 0.786699771992519
2.59731543624161 0.768217449334042
2.71812080536913 0.747512495245501
2.83892617449664 0.724259698452655
2.95973154362416 0.698945264658891
3.08053691275168 0.671715952327039
3.20134228187919 0.642552133992488
3.32214765100671 0.611928787442605
3.44295302013423 0.579623861723382
3.56375838926174 0.545921727581954
3.68456375838926 0.511081087445072
3.80536912751678 0.475204015883043
3.9261744966443 0.438440951667255
4.04697986577181 0.400966509681281
4.16778523489933 0.362770780082847
4.28859060402685 0.324204138223558
4.40939597315436 0.285226436699165
4.53020134228188 0.246218225392656
4.6510067114094 0.207644810111111
4.77181208053691 0.168779251996756
4.89261744966443 0.130160158910347
5.01342281879195 0.0921996019774399
5.13422818791946 0.0546782505093013
5.25503355704698 0.0179290353080391
5.3758389261745 -0.0181457553300543
5.49664429530201 -0.0530034078397532
5.61744966442953 -0.0872611548309131
5.73825503355705 -0.119819259506182
5.85906040268456 -0.151355541758419
5.97986577181208 -0.181458116209514
6.1006711409396 -0.21034697558852
6.22147651006711 -0.237276179625119
6.34228187919463 -0.26290296243022
6.46308724832215 -0.286642780886185
6.58389261744966 -0.308963356822032
6.70469798657718 -0.329137801792785
6.8255033557047 -0.347298565023729
6.94630872483221 -0.363499041976476
7.06711409395973 -0.378154154753708
7.18791946308725 -0.390363958794744
7.30872483221477 -0.400577978740361
7.42953020134228 -0.408667500226828
7.5503355704698 -0.414714127240339
7.67114093959732 -0.418337591445871
7.79194630872483 -0.419906583551016
7.91275167785235 -0.419418507317142
8.03355704697987 -0.416548775541083
8.15436241610738 -0.411440206870981
8.2751677852349 -0.404272986046513
8.39597315436242 -0.394639196855859
8.51677852348993 -0.383046399731629
8.63758389261745 -0.369353593441996
8.75838926174497 -0.353170539230763
8.87919463087248 -0.335124498864261
9 -0.314734589509096
};
\addlegendentry{$f_1(t)$}
\addplot [thick, darkorange25512714]
table {%
-9 3.33252325702815
-8.87919463087248 3.18648099731426
-8.75838926174497 3.03814947172615
-8.63758389261745 2.88828283569138
-8.51677852348993 2.73681460364014
-8.39597315436242 2.58440463217967
-8.2751677852349 2.43077456100699
-8.15436241610738 2.27681860755346
-8.03355704697987 2.12247474137378
-7.91275167785235 1.96809729036433
-7.79194630872483 1.81415457749398
-7.67114093959731 1.66088073086234
-7.5503355704698 1.50879172623516
-7.42953020134228 1.35784475583688
-7.30872483221477 1.2081416487687
-7.18791946308725 1.06078187604546
-7.06711409395973 0.915344553582015
-6.94630872483221 0.772666628254676
-6.8255033557047 0.632581072010299
-6.70469798657718 0.495467310065735
-6.58389261744966 0.361833858507847
-6.46308724832215 0.231464706787398
-6.34228187919463 0.105191897088949
-6.22147651006711 -0.0172817094891994
-6.1006711409396 -0.135191178974199
-5.97986577181208 -0.2488306933657
-5.85906040268456 -0.357694539633164
-5.73825503355705 -0.462022183684937
-5.61744966442953 -0.560573064307081
-5.49664429530201 -0.65468042571239
-5.3758389261745 -0.743188002541534
-5.25503355704698 -0.826275649070681
-5.13422818791946 -0.903668265959996
-5.01342281879195 -0.975571993767404
-4.89261744966443 -1.04161654770367
-4.77181208053691 -1.10180025751698
-4.6510067114094 -1.15658361405997
-4.53020134228188 -1.20519226006574
-4.40939597315436 -1.24800591652827
-4.28859060402685 -1.28485001633726
-4.16778523489933 -1.31625799274343
-4.04697986577181 -1.34187984886976
-3.9261744966443 -1.36139496935296
-3.80536912751678 -1.37547945955184
-3.68456375838926 -1.38412199365873
-3.56375838926174 -1.38754756404236
-3.44295302013423 -1.38559811989068
-3.32214765100671 -1.37844205949658
-3.20134228187919 -1.36651941251379
-3.08053691275168 -1.34950897592194
-2.95973154362416 -1.32815051141461
-2.83892617449664 -1.30224485225173
-2.71812080536913 -1.27195404010422
-2.59731543624161 -1.23797199436751
-2.47651006711409 -1.19986558198153
-2.35570469798658 -1.15838837584831
-2.23489932885906 -1.11353912615328
-2.11409395973154 -1.06573994873693
-1.99328859060403 -1.01472131602246
-1.87248322147651 -0.961603280921215
-1.75167785234899 -0.906195149521406
-1.63087248322148 -0.84848678129194
-1.51006711409396 -0.789021791294355
-1.38926174496644 -0.728032563709185
-1.26845637583893 -0.665777530820665
-1.14765100671141 -0.602532521816604
-1.02684563758389 -0.538705199794446
-0.906040268456375 -0.474231859623759
-0.785234899328859 -0.409472388075326
-0.664429530201342 -0.34493453597849
-0.543624161073825 -0.28048086751465
-0.422818791946308 -0.216560538379508
-0.302013422818792 -0.15322992972115
-0.181208053691275 -0.0907937018178832
-0.0604026845637579 -0.0298621573920709
0.0604026845637589 0.0298513976666938
0.181208053691275 0.0883196375183563
0.302013422818792 0.144865276995423
0.422818791946308 0.199317648713421
0.543624161073825 0.252259038822617
0.664429530201342 0.302573455457385
0.785234899328859 0.350677945566074
0.906040268456375 0.396224711195486
1.02684563758389 0.439338415719536
1.14765100671141 0.479695024502674
1.26845637583893 0.517538259060464
1.38926174496644 0.552459421269896
1.51006711409396 0.584398158288906
1.63087248322148 0.613362037562134
1.75167785234899 0.639316879172293
1.87248322147651 0.662347892647511
1.99328859060403 0.682586215932911
2.11409395973154 0.699576184035335
2.23489932885906 0.713356920526989
2.35570469798658 0.724602993177336
2.47651006711409 0.732626225111852
2.59731543624161 0.737782612648496
2.71812080536913 0.740129764787004
2.83892617449664 0.739638702909226
2.95973154362416 0.73637596264633
3.08053691275168 0.730477786157811
3.20134228187919 0.722122731896514
3.32214765100671 0.711041322819559
3.44295302013423 0.697818543711515
3.56375838926174 0.682401928614012
3.68456375838926 0.664547063147132
3.80536912751678 0.644888470753701
3.9261744966443 0.623259988697803
4.04697986577181 0.599873166732141
4.16778523489933 0.574796069077143
4.28859060402685 0.548046801088601
4.40939597315436 0.520073343564716
4.53020134228188 0.490816513511853
4.6510067114094 0.46047130287588
4.77181208053691 0.429132296933886
4.89261744966443 0.396973356053354
5.01342281879195 0.364134726811953
5.13422818791946 0.330682354315195
5.25503355704698 0.296675243223411
5.3758389261745 0.262624664888526
5.49664429530201 0.228274571430691
5.61744966442953 0.193759399916532
5.73825503355705 0.159595296768797
5.85906040268456 0.12561560939367
5.97986577181208 0.0921375936638624
6.1006711409396 0.0590504032729391
6.22147651006711 0.0265252705379254
6.34228187919463 -0.00542829801993741
6.46308724832215 -0.0363398404103485
6.58389261744966 -0.0663192182312649
6.70469798657718 -0.0953703305962599
6.8255033557047 -0.12352716442284
6.94630872483221 -0.150167798056613
7.06711409395973 -0.17562443242583
7.18791946308725 -0.199746020783601
7.30872483221477 -0.221970594524063
7.42953020134228 -0.24309560936288
7.5503355704698 -0.262484081824577
7.67114093959732 -0.280234794586371
7.79194630872483 -0.296258815578166
7.91275167785235 -0.310314563824283
8.03355704697987 -0.322751329943278
8.15436241610738 -0.333397364746924
8.2751677852349 -0.341932949223828
8.39597315436242 -0.34838542123309
8.51677852348993 -0.353062821751243
8.63758389261745 -0.355729159283439
8.75838926174497 -0.356552184407029
8.87919463087248 -0.355026502390656
9 -0.351247565800705
};
\addlegendentry{$f_2(t)$}
\addplot [thick, forestgreen4416044]
table {%
-9 -5.01840769471029
-8.87919463087248 -5.07271821101483
-8.75838926174497 -5.11701832623263
-8.63758389261745 -5.15149169747245
-8.51677852348993 -5.17584119073954
-8.39597315436242 -5.18957050160284
-8.2751677852349 -5.19314763359179
-8.15436241610738 -5.18640256676528
-8.03355704697987 -5.16899779702025
-7.91275167785235 -5.14117732418855
-7.79194630872483 -5.103012358033
-7.67114093959731 -5.05435265957807
-7.5503355704698 -4.99577031554456
-7.42953020134228 -4.92700440980362
-7.30872483221477 -4.84835164482926
-7.18791946308725 -4.7599376200286
-7.06711409395973 -4.66226246931723
-6.94630872483221 -4.55509685732091
-6.8255033557047 -4.4395415616683
-6.70469798657718 -4.31522878022827
-6.58389261744966 -4.18240178491412
-6.46308724832215 -4.0422015214043
-6.34228187919463 -3.89436817562089
-6.22147651006711 -3.74000601712265
-6.1006711409396 -3.578906304159
-5.97986577181208 -3.41173415314806
-5.85906040268456 -3.23928714620143
-5.73825503355705 -3.06177040651176
-5.61744966442953 -2.87996469332488
-5.49664429530201 -2.69402958084831
-5.3758389261745 -2.50499748544492
-5.25503355704698 -2.31302784152115
-5.13422818791946 -2.11919835207059
-5.01342281879195 -1.92334789171794
-4.89261744966443 -1.72687426692445
-4.77181208053691 -1.53000921253571
-4.6510067114094 -1.33319595879461
-4.53020134228188 -1.13718858867294
-4.40939597315436 -0.942508700275274
-4.28859060402685 -0.749563531508312
-4.16778523489933 -0.559281740950465
-4.04697986577181 -0.372080281407673
-3.9261744966443 -0.18855016543228
-3.80536912751678 -0.00884510938669002
-3.68456375838926 0.166472230703993
-3.56375838926174 0.33652143617989
-3.44295302013423 0.501020285211874
-3.32214765100671 0.659613917824248
-3.20134228187919 0.812051495577854
-3.08053691275168 0.95749259444678
-2.95973154362416 1.09599451614268
-2.83892617449664 1.22735522285478
-2.71812080536913 1.35060648340664
-2.59731543624161 1.46626612556215
-2.47651006711409 1.57371831141103
-2.35570469798658 1.67258148584066
-2.23489932885906 1.76324531890359
-2.11409395973154 1.84525197042787
-1.99328859060403 1.91813594840721
-1.87248322147651 1.98234891303649
-1.75167785234899 2.03771612953751
-1.63087248322148 2.08410568078634
-1.51006711409396 2.12186974410457
-1.38926174496644 2.15084868859764
-1.26845637583893 2.17093713344099
-1.14765100671141 2.18272261464047
-1.02684563758389 2.18596277306866
-0.906040268456375 2.18093492852215
-0.785234899328859 2.16799109915417
-0.664429530201342 2.14741884707484
-0.543624161073825 2.11901102185651
-0.422818791946308 2.08351813351929
-0.302013422818792 2.0410964421594
-0.181208053691275 1.99223434306783
-0.0604026845637579 1.93684062684132
0.0604026845637589 1.87544513995737
0.181208053691275 1.80862028971718
0.302013422818792 1.73682124972815
0.422818791946308 1.66004981264897
0.543624161073825 1.57883692641245
0.664429530201342 1.49392969398695
0.785234899328859 1.40543099862558
0.906040268456375 1.3135700871175
1.02684563758389 1.21923644966039
1.14765100671141 1.12229193553611
1.26845637583893 1.02383129134139
1.38926174496644 0.923863858676838
1.51006711409396 0.822764286779341
1.63087248322148 0.721238731463441
1.75167785234899 0.61947819848668
1.87248322147651 0.517454138256694
1.99328859060403 0.416365801685968
2.11409395973154 0.316228528572405
2.23489932885906 0.216977620541039
2.35570469798658 0.119729852215403
2.47651006711409 0.0242833851667558
2.59731543624161 -0.0692787272591042
2.71812080536913 -0.159914518852745
2.83892617449664 -0.247871776151212
2.95973154362416 -0.332760765725972
3.08053691275168 -0.414292875253209
3.20134228187919 -0.49245383769957
3.32214765100671 -0.566676888469671
3.44295302013423 -0.637175450259438
3.56375838926174 -0.703722181585098
3.68456375838926 -0.765849632258267
3.80536912751678 -0.823918001166851
3.9261744966443 -0.876882653413502
4.04697986577181 -0.92606312982159
4.16778523489933 -0.970753724894317
4.28859060402685 -1.01026124297057
4.40939597315436 -1.04523393103502
4.53020134228188 -1.0757867442257
4.6510067114094 -1.10132002567426
4.77181208053691 -1.1221414135995
4.89261744966443 -1.13850014967689
5.01342281879195 -1.15041143159671
5.13422818791946 -1.15718769969082
5.25503355704698 -1.16007381969533
5.3758389261745 -1.15825718496514
5.49664429530201 -1.15230416537413
5.61744966442953 -1.14190830004758
5.73825503355705 -1.12755806635567
5.85906040268456 -1.10883042093664
5.97986577181208 -1.0865395596357
6.1006711409396 -1.0603626001814
6.22147651006711 -1.03078837984293
6.34228187919463 -0.997787625902919
6.46308724832215 -0.961216569679442
6.58389261744966 -0.921405283340459
6.70469798657718 -0.878796276149043
6.8255033557047 -0.83333103705996
6.94630872483221 -0.784992898274591
7.06711409395973 -0.734298536693925
7.18791946308725 -0.6809671903163
7.30872483221477 -0.625622013999341
7.42953020134228 -0.56826582082663
7.5503355704698 -0.509005773109605
7.67114093959732 -0.447813459651456
7.79194630872483 -0.385393348526089
7.91275167785235 -0.321321493581896
8.03355704697987 -0.255992145112049
8.15436241610738 -0.189895163376073
8.2751677852349 -0.122668411252096
8.39597315436242 -0.0548096577916389
8.51677852348993 0.0136162075636684
8.63758389261745 0.0826089060050044
8.75838926174497 0.15168682347492
8.87919463087248 0.220848784364097
9 0.290063495443347
};
\addlegendentry{$u(t)$}
\end{axis}

\end{tikzpicture}


==> threeTank_sample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=11.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.524374398589134, ymax=0.852047774195671,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
1 0.539852321147919
1.0625 0.527221262454987
1.125 0.514922976493835
1.1875 0.503184199333191
1.25 0.490716993808746
1.3125 0.478450268507004
1.375 0.466359168291092
1.4375 0.455115437507629
1.5 0.44435378909111
1.5625 0.431700944900513
1.625 0.421231955289841
1.6875 0.408945918083191
1.75 0.399161159992218
1.8125 0.38713151216507
1.875 0.37680920958519
1.9375 0.366156905889511
2 0.35568031668663
2.0625 0.344917953014374
2.125 0.334941029548645
2.1875 0.324919402599335
2.25 0.315571188926697
2.3125 0.306207895278931
2.375 0.295771151781082
2.4375 0.287087917327881
2.5 0.277794539928436
2.5625 0.268632024526596
2.625 0.259656310081482
2.6875 0.250336945056915
2.75 0.241689786314964
2.8125 0.232965618371964
2.875 0.225087732076645
2.9375 0.216318294405937
3 0.20883996784687
3.0625 0.200838357210159
3.125 0.193128034472466
3.1875 0.186468243598938
3.25 0.178698822855949
3.3125 0.171361997723579
3.375 0.165056332945824
3.4375 0.157487109303474
3.5 0.151627600193024
3.5625 0.14553613960743
3.625 0.138874724507332
3.6875 0.132392466068268
3.75 0.126119092106819
3.8125 0.120993949472904
3.875 0.115724891424179
3.9375 0.109462156891823
4 0.104776315391064
4.0625 0.0994024947285652
4.125 0.0944575592875481
4.1875 0.0895987078547478
4.25 0.0854629799723625
4.3125 0.081550121307373
4.375 0.0765491425991058
4.4375 0.0725407674908638
4.5 0.0687843710184097
4.5625 0.0648905411362648
4.625 0.0615473873913288
4.6875 0.0579184181988239
4.75 0.0538925901055336
4.8125 0.0513980612158775
4.875 0.0485381484031677
4.9375 0.0454062484204769
5 0.0429608002305031
5.0625 0.0400010570883751
5.125 0.0373895727097988
5.1875 0.0348295830190182
5.25 0.0326151847839355
5.3125 0.0305142998695374
5.375 0.0291821286082268
5.4375 0.0280032083392143
5.5 0.0258070454001427
5.5625 0.0238480046391487
5.625 0.0232291277498007
5.6875 0.0224150698632002
5.75 0.0211388412863016
5.8125 0.0198770724236965
5.875 0.0190953332930803
5.9375 0.0186465252190828
6 0.0182226672768593
6.0625 0.0179118905216455
6.125 0.0177069939672947
6.1875 0.0170504562556744
6.25 0.0180037561804056
6.3125 0.0171599797904491
6.375 0.0172872021794319
6.4375 0.0185541622340679
6.5 0.0187651887536049
6.5625 0.0190960913896561
6.625 0.0196357406675816
6.6875 0.0203710086643696
6.75 0.0204883143305779
6.8125 0.0218649208545685
6.875 0.0231626033782959
6.9375 0.0235802419483662
7 0.0252701491117477
7.0625 0.0260724052786827
7.125 0.0282207317650318
7.1875 0.0292359553277493
7.25 0.0317864529788494
7.3125 0.0334862284362316
7.375 0.0348652303218842
7.4375 0.0375081077218056
7.5 0.0387683250010014
7.5625 0.0405923463404179
7.625 0.0428916402161121
7.6875 0.0454151444137096
7.75 0.0473582446575165
7.8125 0.0497131645679474
7.875 0.0517517849802971
7.9375 0.0541901886463165
8 0.0575073286890984
8.0625 0.0596349686384201
8.125 0.0627532452344894
8.1875 0.0650745704770088
8.25 0.0681602209806442
8.3125 0.0707252025604248
8.375 0.0743352472782135
8.4375 0.0775385275483131
8.5 0.0801021158695221
8.5625 0.0833431780338287
8.625 0.0867280885577202
8.6875 0.0896703898906708
8.75 0.0931498482823372
8.8125 0.0967630445957184
8.875 0.100826494395733
8.9375 0.103863336145878
9 0.107495330274105
9.0625 0.110909506678581
9.125 0.114333361387253
9.1875 0.118870072066784
9.25 0.122764401137829
9.3125 0.126955956220627
9.375 0.130447581410408
9.4375 0.134609773755074
9.5 0.138259842991829
9.5625 0.143499374389648
9.625 0.147118553519249
9.6875 0.151746392250061
9.75 0.155664205551147
9.8125 0.159712165594101
9.875 0.164825141429901
9.9375 0.168703645467758
10 0.173492133617401
10.0625 0.177649259567261
10.125 0.182934105396271
10.1875 0.187687993049622
10.25 0.192190140485764
10.3125 0.196508303284645
10.375 0.201307877898216
10.4375 0.20647320151329
10.5 0.211804628372192
10.5625 0.216943770647049
10.625 0.221750989556313
10.6875 0.226796180009842
10.75 0.232117861509323
10.8125 0.236768960952759
10.875 0.242250621318817
10.9375 0.24726277589798
11 0.252688825130463
};
\addlegendentry{$f_1(t)$}
\addplot [thick, darkorange25512714]
table {%
1 0.78948312997818
1.0625 0.780668437480927
1.125 0.77149111032486
1.1875 0.762471258640289
1.25 0.752653837203979
1.3125 0.742727279663086
1.375 0.733679950237274
1.4375 0.724167823791504
1.5 0.714453041553497
1.5625 0.704457402229309
1.625 0.695136845111847
1.6875 0.685604393482208
1.75 0.674916803836823
1.8125 0.665223240852356
1.875 0.65555727481842
1.9375 0.645460367202759
2 0.635871946811676
2.0625 0.626045823097229
2.125 0.616024017333984
2.1875 0.606398582458496
2.25 0.59652316570282
2.3125 0.587093234062195
2.375 0.577369749546051
2.4375 0.567708551883698
2.5 0.558249175548553
2.5625 0.548581957817078
2.625 0.539294719696045
2.6875 0.529893100261688
2.75 0.520341038703918
2.8125 0.511330783367157
2.875 0.502000153064728
2.9375 0.493019431829453
3 0.484398245811462
3.0625 0.475253224372864
3.125 0.466605722904205
3.1875 0.458258509635925
3.25 0.44973960518837
3.3125 0.440982431173325
3.375 0.432511508464813
3.4375 0.424767792224884
3.5 0.41655421257019
3.5625 0.408765286207199
3.625 0.400839000940323
3.6875 0.39320895075798
3.75 0.385832697153091
3.8125 0.378116935491562
3.875 0.371038794517517
3.9375 0.363935381174088
4 0.35659271478653
4.0625 0.349682867527008
4.125 0.343216001987457
4.1875 0.336215317249298
4.25 0.329947143793106
4.3125 0.323495864868164
4.375 0.317322134971619
4.4375 0.31100395321846
4.5 0.305122435092926
4.5625 0.299596935510635
4.625 0.29351282119751
4.6875 0.288216710090637
4.75 0.282496392726898
4.8125 0.277199447154999
4.875 0.271765142679214
4.9375 0.266811221837997
5 0.261678606271744
5.0625 0.256915956735611
5.125 0.251839935779572
5.1875 0.246722519397736
5.25 0.242512941360474
5.3125 0.237975299358368
5.375 0.233559653162956
5.4375 0.228869438171387
5.5 0.225107133388519
5.5625 0.22041292488575
5.625 0.216647565364838
5.6875 0.212641060352325
5.75 0.208413511514664
5.8125 0.20415386557579
5.875 0.200703233480453
5.9375 0.196919828653336
6 0.1932313144207
6.0625 0.189003020524979
6.125 0.185564070940018
6.1875 0.181856036186218
6.25 0.178452283143997
6.3125 0.174877271056175
6.375 0.171116560697556
6.4375 0.167940959334373
6.5 0.164073467254639
6.5625 0.160826966166496
6.625 0.157115131616592
6.6875 0.153558045625687
6.75 0.149996429681778
6.8125 0.146699339151382
6.875 0.14318385720253
6.9375 0.139921247959137
7 0.136433199048042
7.0625 0.132746934890747
7.125 0.129362732172012
7.1875 0.125369638204575
7.25 0.122080616652966
7.3125 0.118552044034004
7.375 0.114726841449738
7.4375 0.111098691821098
7.5 0.107519015669823
7.5625 0.104101717472076
7.625 0.100160747766495
7.6875 0.096527136862278
7.75 0.0922579169273376
7.8125 0.0888403356075287
7.875 0.0847281217575073
7.9375 0.0805090367794037
8 0.0767659991979599
8.0625 0.0724559128284454
8.125 0.0683499723672867
8.1875 0.0640490502119064
8.25 0.0599030703306198
8.3125 0.0554100871086121
8.375 0.0512226223945618
8.4375 0.046551302075386
8.5 0.0424654185771942
8.5625 0.037746861577034
8.625 0.0333764255046844
8.6875 0.0286634415388107
8.75 0.0237979292869568
8.8125 0.0191055834293365
8.875 0.0143119692802429
8.9375 0.00938084721565247
9 0.00468172132968903
9.0625 -0.000319972634315491
9.125 -0.00543172657489777
9.1875 -0.0102088749408722
9.25 -0.0154489576816559
9.3125 -0.0204797387123108
9.375 -0.0256547331809998
9.4375 -0.0308951735496521
9.5 -0.0364248156547546
9.5625 -0.0415754020214081
9.625 -0.047028511762619
9.6875 -0.0520775616168976
9.75 -0.057915985584259
9.8125 -0.062958300113678
9.875 -0.0684061944484711
9.9375 -0.0740213990211487
10 -0.0796335339546204
10.0625 -0.0850933492183685
10.125 -0.0904082357883453
10.1875 -0.0958813726902008
10.25 -0.1015644967556
10.3125 -0.106835454702377
10.375 -0.112616539001465
10.4375 -0.118012547492981
10.5 -0.123468965291977
10.5625 -0.128882527351379
10.625 -0.134510099887848
10.6875 -0.140004903078079
10.75 -0.145227879285812
10.8125 -0.150691598653793
10.875 -0.156336903572083
10.9375 -0.161230057477951
11 -0.166709721088409
};
\addlegendentry{$f_2(t)$}
\addplot [thick, forestgreen4416044]
table {%
1 0.210387617349625
1.0625 0.214068800210953
1.125 0.215914979577065
1.1875 0.219257056713104
1.25 0.222906485199928
1.3125 0.225347638130188
1.375 0.227152779698372
1.4375 0.229824796319008
1.5 0.230231136083603
1.5625 0.233192339539528
1.625 0.234669283032417
1.6875 0.236066848039627
1.75 0.235013648867607
1.8125 0.239166632294655
1.875 0.239926397800446
1.9375 0.239292606711388
2 0.239905774593353
2.0625 0.241770088672638
2.125 0.24167488515377
2.1875 0.241890907287598
2.25 0.239983186125755
2.3125 0.240814834833145
2.375 0.241360500454903
2.4375 0.241467192769051
2.5 0.241865798830986
2.5625 0.240514770150185
2.625 0.240446582436562
2.6875 0.240184471011162
2.75 0.236596524715424
2.8125 0.239276632666588
2.875 0.237753823399544
2.9375 0.236001700162888
3 0.234074160456657
3.0625 0.23238305747509
3.125 0.231980234384537
3.1875 0.232183888554573
3.25 0.229676112532616
3.3125 0.229032278060913
3.375 0.228043779730797
3.4375 0.227521315217018
3.5 0.225558578968048
3.5625 0.223502561450005
3.625 0.22300061583519
3.6875 0.219447672367096
3.75 0.220710977911949
3.8125 0.217599540948868
3.875 0.215617105364799
3.9375 0.214578852057457
4 0.213017955422401
4.0625 0.210806384682655
4.125 0.208634436130524
4.1875 0.207023590803146
4.25 0.204324960708618
4.3125 0.203894689679146
4.375 0.202592685818672
4.4375 0.198831349611282
4.5 0.196521446108818
4.5625 0.195475429296494
4.625 0.193448826670647
4.6875 0.189351633191109
4.75 0.190110668540001
4.8125 0.184516876935959
4.875 0.184256717562675
4.9375 0.181810393929482
5 0.179755359888077
5.0625 0.177081122994423
5.125 0.175265774130821
5.1875 0.173566192388535
5.25 0.170412987470627
5.3125 0.165992274880409
5.375 0.164493143558502
5.4375 0.161968261003494
5.5 0.158803418278694
5.5625 0.156870663166046
5.625 0.152887627482414
5.6875 0.151327803730965
5.75 0.149738639593124
5.8125 0.144721686840057
5.875 0.141543671488762
5.9375 0.138098627328873
6 0.134889349341393
6.0625 0.132685661315918
6.125 0.129521518945694
6.1875 0.126029655337334
6.25 0.121209099888802
6.3125 0.117797538638115
6.375 0.113859891891479
6.4375 0.111325420439243
6.5 0.105686813592911
6.5625 0.102516822516918
6.625 0.0998482555150986
6.6875 0.0931344628334045
6.75 0.0886474028229713
6.8125 0.0855054035782814
6.875 0.0802493691444397
6.9375 0.0770419612526894
7 0.0718527063727379
7.0625 0.0676705837249756
7.125 0.061253659427166
7.1875 0.0570430308580399
7.25 0.051518339663744
7.3125 0.0445837527513504
7.375 0.0415063425898552
7.4375 0.0355282053351402
7.5 0.0299238413572311
7.5625 0.0233556628227234
7.625 0.0187904313206673
7.6875 0.0118601098656654
7.75 0.00615933537483215
7.8125 -0.00132662057876587
7.875 -0.00620836019515991
7.9375 -0.0147774815559387
8 -0.0211397111415863
8.0625 -0.0252229943871498
8.125 -0.0342036038637161
8.1875 -0.0401748418807983
8.25 -0.0500751882791519
8.3125 -0.0535532534122467
8.375 -0.0625345259904861
8.4375 -0.0695434510707855
8.5 -0.077623263001442
8.5625 -0.0856633335351944
8.625 -0.0910512655973434
8.6875 -0.101267233490944
8.75 -0.10842427611351
8.8125 -0.117496341466904
8.875 -0.125889644026756
8.9375 -0.133441954851151
9 -0.142958670854568
9.0625 -0.150860443711281
9.125 -0.160426050424576
9.1875 -0.16988243162632
9.25 -0.177571043372154
9.3125 -0.186710253357887
9.375 -0.195425301790237
9.4375 -0.205431342124939
9.5 -0.214397788047791
9.5625 -0.223979309201241
9.625 -0.233811482787132
9.6875 -0.242927402257919
9.75 -0.253415763378143
9.8125 -0.2617467045784
9.875 -0.272865146398544
9.9375 -0.282029151916504
10 -0.291398704051971
10.0625 -0.302450567483902
10.125 -0.312133461236954
10.1875 -0.323447167873383
10.25 -0.332431674003601
10.3125 -0.342169106006622
10.375 -0.355302959680557
10.4375 -0.364056080579758
10.5 -0.375282138586044
10.5625 -0.385677367448807
10.625 -0.395212113857269
10.6875 -0.406933635473251
10.75 -0.418138325214386
10.8125 -0.426716297864914
10.875 -0.436981052160263
10.9375 -0.448783963918686
11 -0.461809754371643
};
\addlegendentry{$f_3(t)$}
\addplot [thick, crimson2143940]
table {%
1 -0.200131639838219
1.0625 -0.198413029313087
1.125 -0.196531936526299
1.1875 -0.194747388362885
1.25 -0.192761987447739
1.3125 -0.190850228071213
1.375 -0.188771903514862
1.4375 -0.186771780252457
1.5 -0.184657156467438
1.5625 -0.182587683200836
1.625 -0.180355370044708
1.6875 -0.178172796964645
1.75 -0.175971865653992
1.8125 -0.173697039484978
1.875 -0.171439602971077
1.9375 -0.16904117166996
2 -0.166770562529564
2.0625 -0.164336323738098
2.125 -0.161831304430962
2.1875 -0.159515932202339
2.25 -0.156966626644135
2.3125 -0.154532507061958
2.375 -0.151979476213455
2.4375 -0.149461165070534
2.5 -0.146906435489655
2.5625 -0.144341394305229
2.625 -0.141759425401688
2.6875 -0.13916751742363
2.75 -0.136505916714668
2.8125 -0.133879810571671
2.875 -0.131211414933205
2.9375 -0.128672301769257
3 -0.125866368412971
3.0625 -0.123164303600788
3.125 -0.120498917996883
3.1875 -0.117841228842735
3.25 -0.115183509886265
3.3125 -0.112509585916996
3.375 -0.10975207388401
3.4375 -0.107124857604504
3.5 -0.104353100061417
3.5625 -0.101608969271183
3.625 -0.0990438163280487
3.6875 -0.0962241962552071
3.75 -0.0935203582048416
3.8125 -0.0908568054437637
3.875 -0.0882266908884048
3.9375 -0.0856063216924667
4 -0.0829601064324379
4.0625 -0.080259345471859
4.125 -0.0776835754513741
4.1875 -0.0749804005026817
4.25 -0.0723620057106018
4.3125 -0.0698058977723122
4.375 -0.067173644900322
4.4375 -0.0646174103021622
4.5 -0.062036357820034
4.5625 -0.0594602338969707
4.625 -0.0569434314966202
4.6875 -0.0544498413801193
4.75 -0.0520491041243076
4.8125 -0.0495591536164284
4.875 -0.0470686331391335
4.9375 -0.0447097346186638
5 -0.0422735437750816
5.0625 -0.0398910939693451
5.125 -0.0375203192234039
5.1875 -0.0351763032376766
5.25 -0.0329185985028744
5.3125 -0.0305882021784782
5.375 -0.0284523107111454
5.4375 -0.026206087321043
5.5 -0.0238952822983265
5.5625 -0.0217684507369995
5.625 -0.0195995941758156
5.6875 -0.0174993928521872
5.75 -0.0153868719935417
5.8125 -0.0134023651480675
5.875 -0.0112541373819113
5.9375 -0.00935436226427555
6 -0.00730106234550476
6.0625 -0.0053771585226059
6.125 -0.00343139842152596
6.1875 -0.001588124781847
6.25 0.00025683268904686
6.3125 0.00219862349331379
6.375 0.00395804457366467
6.4375 0.00581025704741478
6.5 0.00749120116233826
6.5625 0.00931860134005547
6.625 0.0108398869633675
6.6875 0.0126469563692808
6.75 0.0141734946519136
6.8125 0.0158377476036549
6.875 0.0173563063144684
6.9375 0.0189759861677885
7 0.0206018183380365
7.0625 0.0220539234578609
7.125 0.0235321335494518
7.1875 0.0249717086553574
7.25 0.0263927839696407
7.3125 0.0278867520391941
7.375 0.0291781723499298
7.4375 0.0305094383656979
7.5 0.0318757705390453
7.5625 0.0333137214183807
7.625 0.0345052108168602
7.6875 0.0358493700623512
7.75 0.0369447953999043
7.8125 0.0382363125681877
7.875 0.0395152047276497
7.9375 0.04056541249156
8 0.0418571010231972
8.0625 0.0430279150605202
8.125 0.0440762415528297
8.1875 0.0452580079436302
8.25 0.0463403463363647
8.3125 0.0474522188305855
8.375 0.0484371930360794
8.4375 0.0495197474956512
8.5 0.0505662858486176
8.5625 0.0515777543187141
8.625 0.0526603311300278
8.6875 0.0536703839898109
8.75 0.0547755919396877
8.8125 0.0556709058582783
8.875 0.0565391220152378
8.9375 0.0575879253447056
9 0.0585306957364082
9.0625 0.0595461949706078
9.125 0.0604694932699203
9.1875 0.0614044070243835
9.25 0.0622592195868492
9.3125 0.0632619112730026
9.375 0.0641204118728638
9.4375 0.0650687143206596
9.5 0.0658355951309204
9.5625 0.0667821317911148
9.625 0.0676980912685394
9.6875 0.0685189664363861
9.75 0.0694600194692612
9.8125 0.0703625828027725
9.875 0.0711295679211617
9.9375 0.0720022842288017
10 0.0728854537010193
10.0625 0.0737409293651581
10.125 0.0745859891176224
10.1875 0.0755005106329918
10.25 0.0762715041637421
10.3125 0.0772050693631172
10.375 0.0779519602656364
10.4375 0.078898087143898
10.5 0.0795530751347542
10.5625 0.0804630592465401
10.625 0.0813126415014267
10.6875 0.0821272730827332
10.75 0.0830218195915222
10.8125 0.0836936831474304
10.875 0.0845344215631485
10.9375 0.0854649022221565
11 0.0861338526010513
};
\addlegendentry{$u_1(t)$}
\addplot [thick, mediumpurple148103189]
table {%
1 0.0555859543383121
1.0625 0.0520948842167854
1.125 0.0485185459256172
1.1875 0.0452430509030819
1.25 0.0418220795691013
1.3125 0.0386516377329826
1.375 0.0354694947600365
1.4375 0.0325031206011772
1.5 0.0295199863612652
1.5625 0.0266627073287964
1.625 0.0238594654947519
1.6875 0.021210890263319
1.75 0.0186696443706751
1.8125 0.0161005668342113
1.875 0.0136589463800192
1.9375 0.0113287288695574
2 0.009162912145257
2.0625 0.00694376230239868
2.125 0.00497055519372225
2.1875 0.00298217590898275
2.25 0.00104871764779091
2.3125 -0.000776063650846481
2.375 -0.00261941086500883
2.4375 -0.00428637489676476
2.5 -0.0057491697371006
2.5625 -0.00743919610977173
2.625 -0.00891458056867123
2.6875 -0.0101765943691134
2.75 -0.0116286166012287
2.8125 -0.0127943828701973
2.875 -0.0140199605375528
2.9375 -0.0150031186640263
3 -0.0163102522492409
3.0625 -0.0173991359770298
3.125 -0.018361609429121
3.1875 -0.0192451570183039
3.25 -0.0201756563037634
3.3125 -0.0209360215812922
3.375 -0.0217261463403702
3.4375 -0.022537300363183
3.5 -0.0232068262994289
3.5625 -0.024059122428298
3.625 -0.0247001349925995
3.6875 -0.0253657251596451
3.75 -0.0259551294147968
3.8125 -0.0265088453888893
3.875 -0.0271962285041809
3.9375 -0.0277018621563911
4 -0.0282442253082991
4.0625 -0.0288669038563967
4.125 -0.0295453630387783
4.1875 -0.0299865081906319
4.25 -0.0305001512169838
4.3125 -0.0311191529035568
4.375 -0.0316800437867641
4.4375 -0.0321702770888805
4.5 -0.0327641665935516
4.5625 -0.0331367813050747
4.625 -0.0339107811450958
4.6875 -0.0343975909054279
4.75 -0.0349798649549484
4.8125 -0.0356892980635166
4.875 -0.0363491624593735
4.9375 -0.0370726175606251
5 -0.0376090630888939
5.0625 -0.0383654832839966
5.125 -0.0391671285033226
5.1875 -0.0399106219410896
5.25 -0.0406066961586475
5.3125 -0.0414833463728428
5.375 -0.0424455255270004
5.4375 -0.0432021655142307
5.5 -0.0440855361521244
5.5625 -0.0450060963630676
5.625 -0.0459867715835571
5.6875 -0.0471090376377106
5.75 -0.0481416434049606
5.8125 -0.0491107888519764
5.875 -0.0502479299902916
5.9375 -0.0515623167157173
6 -0.0526749007403851
6.0625 -0.0539459586143494
6.125 -0.0551583468914032
6.1875 -0.0564004927873611
6.25 -0.057793028652668
6.3125 -0.0592410415410995
6.375 -0.0606046095490456
6.4375 -0.062031801789999
6.5 -0.0635298192501068
6.5625 -0.0649154782295227
6.625 -0.0665921568870544
6.6875 -0.0681881457567215
6.75 -0.0698092430830002
6.8125 -0.0715229362249374
6.875 -0.0730335637927055
6.9375 -0.0748688280582428
7 -0.07652547955513
7.0625 -0.0784197524189949
7.125 -0.0801432877779007
7.1875 -0.0818778350949287
7.25 -0.0837783962488174
7.3125 -0.0856842994689941
7.375 -0.0873864963650703
7.4375 -0.0893054157495499
7.5 -0.0912662446498871
7.5625 -0.0931622833013535
7.625 -0.095099002122879
7.6875 -0.0969406068325043
7.75 -0.0990152657032013
7.8125 -0.100858330726624
7.875 -0.103075034916401
7.9375 -0.104856565594673
8 -0.106922894716263
8.0625 -0.108760446310043
8.125 -0.110733397305012
8.1875 -0.11273018270731
8.25 -0.114686287939548
8.3125 -0.11675875633955
8.375 -0.118781216442585
8.4375 -0.120745070278645
8.5 -0.122610077261925
8.5625 -0.124535657465458
8.625 -0.126462399959564
8.6875 -0.128443747758865
8.75 -0.130195468664169
8.8125 -0.132027864456177
8.875 -0.133940473198891
8.9375 -0.135711461305618
9 -0.137401670217514
9.0625 -0.13901361823082
9.125 -0.140877395868301
9.1875 -0.142439424991608
9.25 -0.144247889518738
9.3125 -0.145661637187004
9.375 -0.147388845682144
9.4375 -0.148761823773384
9.5 -0.150496304035187
9.5625 -0.151892855763435
9.625 -0.153313517570496
9.6875 -0.154552862048149
9.75 -0.155926778912544
9.8125 -0.157085776329041
9.875 -0.158441305160522
9.9375 -0.159478470683098
10 -0.160595700144768
10.0625 -0.161787837743759
10.125 -0.162730306386948
10.1875 -0.163737773895264
10.25 -0.164691373705864
10.3125 -0.165385276079178
10.375 -0.16617551445961
10.4375 -0.166869878768921
10.5 -0.167500361800194
10.5625 -0.168253719806671
10.625 -0.168787762522697
10.6875 -0.169203326106071
10.75 -0.169685572385788
10.8125 -0.169937536120415
10.875 -0.170166909694672
10.9375 -0.17046245932579
11 -0.170796692371368
};
\addlegendentry{$u_2(t)$}
\end{axis}

\end{tikzpicture}

